Small genus, small index critical points of the systole function

In this paper the index of a family of critical points of the systole function on Teichm\"uller space is calculated. The members of this family are interesting in that their existence implies the existence of strata in the Thurston spine for which the systoles do not determine a basis for the homology of the surface. Previously, index calculations of critical points with this pathological feature were impossible, because the only known examples were in surfaces with huge genus. A related concept is that of a ``minimal filling subset'' of the systoles at the critical point. Such minimal filling sets are studied, as they relate to the dimension of the Thurston spine near the critical point. We find an example of a minimal filling set of simple closed geodesics in genus 5 with cardinality 8, that are presumably realised as systoles. More generally, we determine the smallest and largest cardinality of a minimal filling set related to a tesselation of a hyperbolic surface by regular, right-angled $m$-gons for $m \in \{ 5, 6, 7 \}$. For this, we use integer linear programming together with a hand-tailored symmetry breaking technique.

==> data_m=7.txt <==
The following are realisable squares corresponding to each systole: (we use number 0,...,19 to represent all systoles)
[['*', '*', 0, 0, 0, 0, 0], ['*', '*', 0, 0, 0, 0, 1], ['*', 0, 0, 0, 0, 0, '*'], ['*', 1, 0, 0, 0, 0, '*']]
[['*', '*', 0, 0, 0, 1, 0], ['*', '*', 0, 0, 0, 1, 1], ['*', 0, 0, 0, 0, 1, '*'], ['*', 1, 0, 0, 0, 1, '*']]
[['*', '*', 0, 0, 1, 0, 0], ['*', '*', 0, 0, 1, 0, 1], ['*', 0, 0, 0, 1, 0, '*'], ['*', 1, 0, 0, 1, 0, '*']]
[['*', '*', 0, 0, 1, 1, 0], ['*', '*', 0, 0, 1, 1, 1], ['*', 0, 0, 0, 1, 1, '*'], ['*', 1, 0, 0, 1, 1, '*']]
[['*', '*', 0, 1, 0, 0, 0], ['*', '*', 0, 1, 0, 0, 1], ['*', 0, 0, 1, 0, 0, '*'], ['*', 1, 0, 1, 0, 0, '*']]
[['*', '*', 0, 1, 0, 1, 0], ['*', '*', 0, 1, 0, 1, 1], ['*', 0, 0, 1, 0, 1, '*'], ['*', 1, 0, 1, 0, 1, '*']]
[['*', '*', 0, 1, 1, 0, 0], ['*', '*', 0, 1, 1, 0, 1], ['*', 0, 0, 1, 1, 0, '*'], ['*', 1, 0, 1, 1, 0, '*']]
[['*', '*', 0, 1, 1, 1, 0], ['*', '*', 0, 1, 1, 1, 1], ['*', 0, 0, 1, 1, 1, '*'], ['*', 1, 0, 1, 1, 1, '*']]
[['*', '*', 1, 0, 0, 0, 0], ['*', '*', 1, 0, 0, 0, 1], ['*', 0, 1, 0, 0, 0, '*'], ['*', 1, 1, 0, 0, 0, '*']]
[['*', '*', 1, 0, 0, 1, 0], ['*', '*', 1, 0, 0, 1, 1], ['*', 0, 1, 0, 0, 1, '*'], ['*', 1, 1, 0, 0, 1, '*']]
[['*', '*', 1, 0, 1, 0, 0], ['*', '*', 1, 0, 1, 0, 1], ['*', 0, 1, 0, 1, 0, '*'], ['*', 1, 1, 0, 1, 0, '*']]
[['*', '*', 1, 0, 1, 1, 0], ['*', '*', 1, 0, 1, 1, 1], ['*', 0, 1, 0, 1, 1, '*'], ['*', 1, 1, 0, 1, 1, '*']]
[['*', '*', 1, 1, 0, 0, 0], ['*', '*', 1, 1, 0, 0, 1], ['*', 0, 1, 1, 0, 0, '*'], ['*', 1, 1, 1, 0, 0, '*']]
[['*', '*', 1, 1, 0, 1, 0], ['*', '*', 1, 1, 0, 1, 1], ['*', 0, 1, 1, 0, 1, '*'], ['*', 1, 1, 1, 0, 1, '*']]
[['*', '*', 1, 1, 1, 0, 0], ['*', '*', 1, 1, 1, 0, 1], ['*', 0, 1, 1, 1, 0, '*'], ['*', 1, 1, 1, 1, 0, '*']]
[['*', '*', 1, 1, 1, 1, 0], ['*', '*', 1, 1, 1, 1, 1], ['*', 0, 1, 1, 1, 1, '*'], ['*', 1, 1, 1, 1, 1, '*']]
[[0, '*', '*', 0, 0, 0, 0], [1, '*', '*', 0, 0, 0, 0], ['*', '*', 0, 0, 0, 0, 0], ['*', '*', 1, 0, 0, 0, 0]]
[[0, '*', '*', 0, 0, 0, 1], [1, '*', '*', 0, 0, 0, 1], ['*', '*', 0, 0, 0, 0, 1], ['*', '*', 1, 0, 0, 0, 1]]
[[0, '*', '*', 0, 0, 1, 0], [1, '*', '*', 0, 0, 1, 0], ['*', '*', 0, 0, 0, 1, 0], ['*', '*', 1, 0, 0, 1, 0]]
[[0, '*', '*', 0, 0, 1, 1], [1, '*', '*', 0, 0, 1, 1], ['*', '*', 0, 0, 0, 1, 1], ['*', '*', 1, 0, 0, 1, 1]]
[[0, '*', '*', 0, 1, 0, 0], [1, '*', '*', 0, 1, 0, 0], ['*', '*', 0, 0, 1, 0, 0], ['*', '*', 1, 0, 1, 0, 0]]
[[0, '*', '*', 0, 1, 0, 1], [1, '*', '*', 0, 1, 0, 1], ['*', '*', 0, 0, 1, 0, 1], ['*', '*', 1, 0, 1, 0, 1]]
[[0, '*', '*', 0, 1, 1, 0], [1, '*', '*', 0, 1, 1, 0], ['*', '*', 0, 0, 1, 1, 0], ['*', '*', 1, 0, 1, 1, 0]]
[[0, '*', '*', 0, 1, 1, 1], [1, '*', '*', 0, 1, 1, 1], ['*', '*', 0, 0, 1, 1, 1], ['*', '*', 1, 0, 1, 1, 1]]
[[0, '*', '*', 1, 0, 0, 0], [1, '*', '*', 1, 0, 0, 0], ['*', '*', 0, 1, 0, 0, 0], ['*', '*', 1, 1, 0, 0, 0]]
[[0, '*', '*', 1, 0, 0, 1], [1, '*', '*', 1, 0, 0, 1], ['*', '*', 0, 1, 0, 0, 1], ['*', '*', 1, 1, 0, 0, 1]]
[[0, '*', '*', 1, 0, 1, 0], [1, '*', '*', 1, 0, 1, 0], ['*', '*', 0, 1, 0, 1, 0], ['*', '*', 1, 1, 0, 1, 0]]
[[0, '*', '*', 1, 0, 1, 1], [1, '*', '*', 1, 0, 1, 1], ['*', '*', 0, 1, 0, 1, 1], ['*', '*', 1, 1, 0, 1, 1]]
[[0, '*', '*', 1, 1, 0, 0], [1, '*', '*', 1, 1, 0, 0], ['*', '*', 0, 1, 1, 0, 0], ['*', '*', 1, 1, 1, 0, 0]]
[[0, '*', '*', 1, 1, 0, 1], [1, '*', '*', 1, 1, 0, 1], ['*', '*', 0, 1, 1, 0, 1], ['*', '*', 1, 1, 1, 0, 1]]
[[0, '*', '*', 1, 1, 1, 0], [1, '*', '*', 1, 1, 1, 0], ['*', '*', 0, 1, 1, 1, 0], ['*', '*', 1, 1, 1, 1, 0]]
[[0, '*', '*', 1, 1, 1, 1], [1, '*', '*', 1, 1, 1, 1], ['*', '*', 0, 1, 1, 1, 1], ['*', '*', 1, 1, 1, 1, 1]]
[[0, 0, '*', '*', 0, 0, 0], [0, 1, '*', '*', 0, 0, 0], [0, '*', '*', 0, 0, 0, 0], [0, '*', '*', 1, 0, 0, 0]]
[[0, 0, '*', '*', 0, 0, 1], [0, 1, '*', '*', 0, 0, 1], [0, '*', '*', 0, 0, 0, 1], [0, '*', '*', 1, 0, 0, 1]]
[[0, 0, '*', '*', 0, 1, 0], [0, 1, '*', '*', 0, 1, 0], [0, '*', '*', 0, 0, 1, 0], [0, '*', '*', 1, 0, 1, 0]]
[[0, 0, '*', '*', 0, 1, 1], [0, 1, '*', '*', 0, 1, 1], [0, '*', '*', 0, 0, 1, 1], [0, '*', '*', 1, 0, 1, 1]]
[[0, 0, '*', '*', 1, 0, 0], [0, 1, '*', '*', 1, 0, 0], [0, '*', '*', 0, 1, 0, 0], [0, '*', '*', 1, 1, 0, 0]]
[[0, 0, '*', '*', 1, 0, 1], [0, 1, '*', '*', 1, 0, 1], [0, '*', '*', 0, 1, 0, 1], [0, '*', '*', 1, 1, 0, 1]]
[[0, 0, '*', '*', 1, 1, 0], [0, 1, '*', '*', 1, 1, 0], [0, '*', '*', 0, 1, 1, 0], [0, '*', '*', 1, 1, 1, 0]]
[[0, 0, '*', '*', 1, 1, 1], [0, 1, '*', '*', 1, 1, 1], [0, '*', '*', 0, 1, 1, 1], [0, '*', '*', 1, 1, 1, 1]]
[[1, 0, '*', '*', 0, 0, 0], [1, 1, '*', '*', 0, 0, 0], [1, '*', '*', 0, 0, 0, 0], [1, '*', '*', 1, 0, 0, 0]]
[[1, 0, '*', '*', 0, 0, 1], [1, 1, '*', '*', 0, 0, 1], [1, '*', '*', 0, 0, 0, 1], [1, '*', '*', 1, 0, 0, 1]]
[[1, 0, '*', '*', 0, 1, 0], [1, 1, '*', '*', 0, 1, 0], [1, '*', '*', 0, 0, 1, 0], [1, '*', '*', 1, 0, 1, 0]]
[[1, 0, '*', '*', 0, 1, 1], [1, 1, '*', '*', 0, 1, 1], [1, '*', '*', 0, 0, 1, 1], [1, '*', '*', 1, 0, 1, 1]]
[[1, 0, '*', '*', 1, 0, 0], [1, 1, '*', '*', 1, 0, 0], [1, '*', '*', 0, 1, 0, 0], [1, '*', '*', 1, 1, 0, 0]]
[[1, 0, '*', '*', 1, 0, 1], [1, 1, '*', '*', 1, 0, 1], [1, '*', '*', 0, 1, 0, 1], [1, '*', '*', 1, 1, 0, 1]]
[[1, 0, '*', '*', 1, 1, 0], [1, 1, '*', '*', 1, 1, 0], [1, '*', '*', 0, 1, 1, 0], [1, '*', '*', 1, 1, 1, 0]]
[[1, 0, '*', '*', 1, 1, 1], [1, 1, '*', '*', 1, 1, 1], [1, '*', '*', 0, 1, 1, 1], [1, '*', '*', 1, 1, 1, 1]]
[[0, 0, 0, '*', '*', 0, 0], [0, 0, 1, '*', '*', 0, 0], [0, 0, '*', '*', 0, 0, 0], [0, 0, '*', '*', 1, 0, 0]]
[[0, 0, 0, '*', '*', 0, 1], [0, 0, 1, '*', '*', 0, 1], [0, 0, '*', '*', 0, 0, 1], [0, 0, '*', '*', 1, 0, 1]]
[[0, 0, 0, '*', '*', 1, 0], [0, 0, 1, '*', '*', 1, 0], [0, 0, '*', '*', 0, 1, 0], [0, 0, '*', '*', 1, 1, 0]]
[[0, 0, 0, '*', '*', 1, 1], [0, 0, 1, '*', '*', 1, 1], [0, 0, '*', '*', 0, 1, 1], [0, 0, '*', '*', 1, 1, 1]]
[[0, 1, 0, '*', '*', 0, 0], [0, 1, 1, '*', '*', 0, 0], [0, 1, '*', '*', 0, 0, 0], [0, 1, '*', '*', 1, 0, 0]]
[[0, 1, 0, '*', '*', 0, 1], [0, 1, 1, '*', '*', 0, 1], [0, 1, '*', '*', 0, 0, 1], [0, 1, '*', '*', 1, 0, 1]]
[[0, 1, 0, '*', '*', 1, 0], [0, 1, 1, '*', '*', 1, 0], [0, 1, '*', '*', 0, 1, 0], [0, 1, '*', '*', 1, 1, 0]]
[[0, 1, 0, '*', '*', 1, 1], [0, 1, 1, '*', '*', 1, 1], [0, 1, '*', '*', 0, 1, 1], [0, 1, '*', '*', 1, 1, 1]]
[[1, 0, 0, '*', '*', 0, 0], [1, 0, 1, '*', '*', 0, 0], [1, 0, '*', '*', 0, 0, 0], [1, 0, '*', '*', 1, 0, 0]]
[[1, 0, 0, '*', '*', 0, 1], [1, 0, 1, '*', '*', 0, 1], [1, 0, '*', '*', 0, 0, 1], [1, 0, '*', '*', 1, 0, 1]]
[[1, 0, 0, '*', '*', 1, 0], [1, 0, 1, '*', '*', 1, 0], [1, 0, '*', '*', 0, 1, 0], [1, 0, '*', '*', 1, 1, 0]]
[[1, 0, 0, '*', '*', 1, 1], [1, 0, 1, '*', '*', 1, 1], [1, 0, '*', '*', 0, 1, 1], [1, 0, '*', '*', 1, 1, 1]]
[[1, 1, 0, '*', '*', 0, 0], [1, 1, 1, '*', '*', 0, 0], [1, 1, '*', '*', 0, 0, 0], [1, 1, '*', '*', 1, 0, 0]]
[[1, 1, 0, '*', '*', 0, 1], [1, 1, 1, '*', '*', 0, 1], [1, 1, '*', '*', 0, 0, 1], [1, 1, '*', '*', 1, 0, 1]]
[[1, 1, 0, '*', '*', 1, 0], [1, 1, 1, '*', '*', 1, 0], [1, 1, '*', '*', 0, 1, 0], [1, 1, '*', '*', 1, 1, 0]]
[[1, 1, 0, '*', '*', 1, 1], [1, 1, 1, '*', '*', 1, 1], [1, 1, '*', '*', 0, 1, 1], [1, 1, '*', '*', 1, 1, 1]]
[[0, 0, 0, 0, '*', '*', 0], [0, 0, 0, 1, '*', '*', 0], [0, 0, 0, '*', '*', 0, 0], [0, 0, 0, '*', '*', 1, 0]]
[[0, 0, 0, 0, '*', '*', 1], [0, 0, 0, 1, '*', '*', 1], [0, 0, 0, '*', '*', 0, 1], [0, 0, 0, '*', '*', 1, 1]]
[[0, 0, 1, 0, '*', '*', 0], [0, 0, 1, 1, '*', '*', 0], [0, 0, 1, '*', '*', 0, 0], [0, 0, 1, '*', '*', 1, 0]]
[[0, 0, 1, 0, '*', '*', 1], [0, 0, 1, 1, '*', '*', 1], [0, 0, 1, '*', '*', 0, 1], [0, 0, 1, '*', '*', 1, 1]]
[[0, 1, 0, 0, '*', '*', 0], [0, 1, 0, 1, '*', '*', 0], [0, 1, 0, '*', '*', 0, 0], [0, 1, 0, '*', '*', 1, 0]]
[[0, 1, 0, 0, '*', '*', 1], [0, 1, 0, 1, '*', '*', 1], [0, 1, 0, '*', '*', 0, 1], [0, 1, 0, '*', '*', 1, 1]]
[[0, 1, 1, 0, '*', '*', 0], [0, 1, 1, 1, '*', '*', 0], [0, 1, 1, '*', '*', 0, 0], [0, 1, 1, '*', '*', 1, 0]]
[[0, 1, 1, 0, '*', '*', 1], [0, 1, 1, 1, '*', '*', 1], [0, 1, 1, '*', '*', 0, 1], [0, 1, 1, '*', '*', 1, 1]]
[[1, 0, 0, 0, '*', '*', 0], [1, 0, 0, 1, '*', '*', 0], [1, 0, 0, '*', '*', 0, 0], [1, 0, 0, '*', '*', 1, 0]]
[[1, 0, 0, 0, '*', '*', 1], [1, 0, 0, 1, '*', '*', 1], [1, 0, 0, '*', '*', 0, 1], [1, 0, 0, '*', '*', 1, 1]]
[[1, 0, 1, 0, '*', '*', 0], [1, 0, 1, 1, '*', '*', 0], [1, 0, 1, '*', '*', 0, 0], [1, 0, 1, '*', '*', 1, 0]]
[[1, 0, 1, 0, '*', '*', 1], [1, 0, 1, 1, '*', '*', 1], [1, 0, 1, '*', '*', 0, 1], [1, 0, 1, '*', '*', 1, 1]]
[[1, 1, 0, 0, '*', '*', 0], [1, 1, 0, 1, '*', '*', 0], [1, 1, 0, '*', '*', 0, 0], [1, 1, 0, '*', '*', 1, 0]]
[[1, 1, 0, 0, '*', '*', 1], [1, 1, 0, 1, '*', '*', 1], [1, 1, 0, '*', '*', 0, 1], [1, 1, 0, '*', '*', 1, 1]]
[[1, 1, 1, 0, '*', '*', 0], [1, 1, 1, 1, '*', '*', 0], [1, 1, 1, '*', '*', 0, 0], [1, 1, 1, '*', '*', 1, 0]]
[[1, 1, 1, 0, '*', '*', 1], [1, 1, 1, 1, '*', '*', 1], [1, 1, 1, '*', '*', 0, 1], [1, 1, 1, '*', '*', 1, 1]]
[[0, 0, 0, 0, 0, '*', '*'], [0, 0, 0, 0, 1, '*', '*'], [0, 0, 0, 0, '*', '*', 0], [0, 0, 0, 0, '*', '*', 1]]
[[0, 0, 0, 1, 0, '*', '*'], [0, 0, 0, 1, 1, '*', '*'], [0, 0, 0, 1, '*', '*', 0], [0, 0, 0, 1, '*', '*', 1]]
[[0, 0, 1, 0, 0, '*', '*'], [0, 0, 1, 0, 1, '*', '*'], [0, 0, 1, 0, '*', '*', 0], [0, 0, 1, 0, '*', '*', 1]]
[[0, 0, 1, 1, 0, '*', '*'], [0, 0, 1, 1, 1, '*', '*'], [0, 0, 1, 1, '*', '*', 0], [0, 0, 1, 1, '*', '*', 1]]
[[0, 1, 0, 0, 0, '*', '*'], [0, 1, 0, 0, 1, '*', '*'], [0, 1, 0, 0, '*', '*', 0], [0, 1, 0, 0, '*', '*', 1]]
[[0, 1, 0, 1, 0, '*', '*'], [0, 1, 0, 1, 1, '*', '*'], [0, 1, 0, 1, '*', '*', 0], [0, 1, 0, 1, '*', '*', 1]]
[[0, 1, 1, 0, 0, '*', '*'], [0, 1, 1, 0, 1, '*', '*'], [0, 1, 1, 0, '*', '*', 0], [0, 1, 1, 0, '*', '*', 1]]
[[0, 1, 1, 1, 0, '*', '*'], [0, 1, 1, 1, 1, '*', '*'], [0, 1, 1, 1, '*', '*', 0], [0, 1, 1, 1, '*', '*', 1]]
[[1, 0, 0, 0, 0, '*', '*'], [1, 0, 0, 0, 1, '*', '*'], [1, 0, 0, 0, '*', '*', 0], [1, 0, 0, 0, '*', '*', 1]]
[[1, 0, 0, 1, 0, '*', '*'], [1, 0, 0, 1, 1, '*', '*'], [1, 0, 0, 1, '*', '*', 0], [1, 0, 0, 1, '*', '*', 1]]
[[1, 0, 1, 0, 0, '*', '*'], [1, 0, 1, 0, 1, '*', '*'], [1, 0, 1, 0, '*', '*', 0], [1, 0, 1, 0, '*', '*', 1]]
[[1, 0, 1, 1, 0, '*', '*'], [1, 0, 1, 1, 1, '*', '*'], [1, 0, 1, 1, '*', '*', 0], [1, 0, 1, 1, '*', '*', 1]]
[[1, 1, 0, 0, 0, '*', '*'], [1, 1, 0, 0, 1, '*', '*'], [1, 1, 0, 0, '*', '*', 0], [1, 1, 0, 0, '*', '*', 1]]
[[1, 1, 0, 1, 0, '*', '*'], [1, 1, 0, 1, 1, '*', '*'], [1, 1, 0, 1, '*', '*', 0], [1, 1, 0, 1, '*', '*', 1]]
[[1, 1, 1, 0, 0, '*', '*'], [1, 1, 1, 0, 1, '*', '*'], [1, 1, 1, 0, '*', '*', 0], [1, 1, 1, 0, '*', '*', 1]]
[[1, 1, 1, 1, 0, '*', '*'], [1, 1, 1, 1, 1, '*', '*'], [1, 1, 1, 1, '*', '*', 0], [1, 1, 1, 1, '*', '*', 1]]
[['*', 0, 0, 0, 0, 0, '*'], ['*', 0, 0, 0, 0, 1, '*'], [0, 0, 0, 0, 0, '*', '*'], [1, 0, 0, 0, 0, '*', '*']]
[['*', 0, 0, 0, 1, 0, '*'], ['*', 0, 0, 0, 1, 1, '*'], [0, 0, 0, 0, 1, '*', '*'], [1, 0, 0, 0, 1, '*', '*']]
[['*', 0, 0, 1, 0, 0, '*'], ['*', 0, 0, 1, 0, 1, '*'], [0, 0, 0, 1, 0, '*', '*'], [1, 0, 0, 1, 0, '*', '*']]
[['*', 0, 0, 1, 1, 0, '*'], ['*', 0, 0, 1, 1, 1, '*'], [0, 0, 0, 1, 1, '*', '*'], [1, 0, 0, 1, 1, '*', '*']]
[['*', 0, 1, 0, 0, 0, '*'], ['*', 0, 1, 0, 0, 1, '*'], [0, 0, 1, 0, 0, '*', '*'], [1, 0, 1, 0, 0, '*', '*']]
[['*', 0, 1, 0, 1, 0, '*'], ['*', 0, 1, 0, 1, 1, '*'], [0, 0, 1, 0, 1, '*', '*'], [1, 0, 1, 0, 1, '*', '*']]
[['*', 0, 1, 1, 0, 0, '*'], ['*', 0, 1, 1, 0, 1, '*'], [0, 0, 1, 1, 0, '*', '*'], [1, 0, 1, 1, 0, '*', '*']]
[['*', 0, 1, 1, 1, 0, '*'], ['*', 0, 1, 1, 1, 1, '*'], [0, 0, 1, 1, 1, '*', '*'], [1, 0, 1, 1, 1, '*', '*']]
[['*', 1, 0, 0, 0, 0, '*'], ['*', 1, 0, 0, 0, 1, '*'], [0, 1, 0, 0, 0, '*', '*'], [1, 1, 0, 0, 0, '*', '*']]
[['*', 1, 0, 0, 1, 0, '*'], ['*', 1, 0, 0, 1, 1, '*'], [0, 1, 0, 0, 1, '*', '*'], [1, 1, 0, 0, 1, '*', '*']]
[['*', 1, 0, 1, 0, 0, '*'], ['*', 1, 0, 1, 0, 1, '*'], [0, 1, 0, 1, 0, '*', '*'], [1, 1, 0, 1, 0, '*', '*']]
[['*', 1, 0, 1, 1, 0, '*'], ['*', 1, 0, 1, 1, 1, '*'], [0, 1, 0, 1, 1, '*', '*'], [1, 1, 0, 1, 1, '*', '*']]
[['*', 1, 1, 0, 0, 0, '*'], ['*', 1, 1, 0, 0, 1, '*'], [0, 1, 1, 0, 0, '*', '*'], [1, 1, 1, 0, 0, '*', '*']]
[['*', 1, 1, 0, 1, 0, '*'], ['*', 1, 1, 0, 1, 1, '*'], [0, 1, 1, 0, 1, '*', '*'], [1, 1, 1, 0, 1, '*', '*']]
[['*', 1, 1, 1, 0, 0, '*'], ['*', 1, 1, 1, 0, 1, '*'], [0, 1, 1, 1, 0, '*', '*'], [1, 1, 1, 1, 0, '*', '*']]
[['*', 1, 1, 1, 1, 0, '*'], ['*', 1, 1, 1, 1, 1, '*'], [0, 1, 1, 1, 1, '*', '*'], [1, 1, 1, 1, 1, '*', '*']]

matrix A=(a_{i,j}):
[[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 1],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 1],
[1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1],
[1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0]]

Automorphism group (When viewing  C^m as a graph, its automorphism group satisfies ¨OAut(C^m)¨O=2^m*m!. 
The factor 2^m arises from 2^m possible bit-flip combinations (each coordinate can be flipped or not), 
and m! comes from m! coordinate permutations. 
For our tessellated surface, the automorphisms are restricted to elements in Aut(C^m) that preserve the mapping of realisable squares. 
While all 2^m bit-flip combinations preserve realisable squares, not all coordinate permutations do.
Below are all valid coordinate permutations (expressed as lists) that satisfy this condition: 
Each list element at position i indicates the index j to swap with the i-th position) :

[(1, 2, 3, 4, 5, 6, 7), (1, 7, 6, 5, 4, 3, 2), (2, 1, 7, 6, 5, 4, 3), (2, 3, 4, 5, 6, 7, 1), (3, 2, 1, 7, 6, 5, 4), (3, 4, 5, 6, 7, 1, 2), (4, 3, 2, 1, 7, 6, 5), 
(4, 5, 6, 7, 1, 2, 3), (5, 4, 3, 2, 1, 7, 6), (5, 6, 7, 1, 2, 3, 4), (6, 5, 4, 3, 2, 1, 7), (6, 7, 1, 2, 3, 4, 5), (7, 1, 2, 3, 4, 5, 6), (7, 6, 5, 4, 3, 2, 1)]


A minimal filling set with smallest cardinality (up to isomorohism):
[33, 35, 37, 39, 41, 43, 45, 47, 49, 50, 51, 53, 54, 55, 57, 58, 59, 61, 62, 63, 65, 66, 67, 68, 69, 70, 71, 73, 74, 75, 76, 
77, 78, 79, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111]


A minimal filling set with biggest cardinality:
[0, 1, 2, 3, 4, 5, 7, 10, 11, 12, 16, 17, 18, 19, 20, 22, 26, 27, 28, 29, 30, 31, 32, 33, 36, 37, 38, 39, 40, 41, 43, 44, 45, 47, 
48, 49, 50, 51, 53, 54, 55, 57, 58, 60, 62, 64, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 79, 80, 82, 83, 84, 88, 89, 90, 91, 92, 
94, 95, 98, 99, 100, 101, 102, 103, 106, 107, 108, 109, 110, 111]


A set of maximal homologically independent systoles:
[0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 33, 34, 35, 36, 37, 38, 40, 
41, 42, 43, 44, 45, 46, 48, 49, 50, 51, 52, 53, 54, 56, 57, 58, 60, 61, 62, 64, 65, 66, 67, 68, 70, 72, 73, 74, 76, 78, 80, 81, 82, 83, 84, 
88, 89, 92, 96, 97, 98, 99, 100, 104, 105, 108]




The differential matrix of length functions for systoles (computed by cutting S_g along the minimal filling set [33, 35, 37, 39, 41, 43, 45, 47,
 49, 50, 51, 53, 54, 55, 57, 58, 59, 61, 62, 63, 65, 66, 67, 68, 69, 70, 71, 73, 74, 75, 76, 77, 78, 79, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 
91, 92, 93, 94, 95, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111]):
[[-2.32639641e+00  1.14760604e-01 -1.62718462e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -7.47434488e+00  2.48485213e-81  1.16545370e-51 -1.67504773e-15
  2.50484434e+00 -3.65625066e-01  5.65169346e-81  5.65169346e-81
 -7.47434488e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.50484434e+00 -3.65625066e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.11651699e+01  1.04407300e+00 -1.48038567e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.63913387e+01  4.17629200e+00 -5.92154268e+00  2.48485213e-81
 -1.20579668e-16  2.48485213e-81 -4.32029651e+01  4.32029651e+01],
[-2.77479066e-01  7.57864736e-01  3.53438018e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.62348980e+00  2.48485213e-81  1.36456530e-52 -4.94136763e-16
 -5.44073000e-01  7.94168018e-02  5.65169346e-81  5.65169346e-81
  1.62348980e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -5.44073000e-01  7.94168018e-02  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.52445867e+00  6.89492808e+00  3.21552066e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -8.81162641e+00  1.28620826e+00  2.48485213e-81
 -5.35662511e-17  2.48485213e-81  9.38404294e+00 -9.38404294e+00],
[ 2.77479066e-01 -4.40730000e-02  6.78447934e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  6.23489802e-01  2.24697960e+00  1.82187342e-53 -1.53899200e-16
 -9.90311321e-02 -7.22520934e-01  5.65169346e-81  5.65169346e-81
  6.23489802e-01  2.24697960e+00  5.65169346e-81  5.65169346e-81
 -9.90311321e-02 -7.22520934e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.52445867e+00 -4.00968868e-01  6.17240714e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.60387547e+00 -1.17017102e+01  2.48485213e-81
 -1.56395334e-17  2.48485213e-81  1.65917939e+01 -1.65917939e+01],
[ 1.00000000e+00 -2.86208264e-01 -2.86208264e-01  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.24697960e+00  2.24697960e+00  5.34552251e-51 -2.95130614e-15
 -6.43104132e-01 -6.43104132e-01  5.65169346e-81  5.65169346e-81
  2.24697960e+00  2.24697960e+00  5.65169346e-81  5.65169346e-81
 -6.43104132e-01 -6.43104132e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.09783468e+00 -2.60387547e+00 -2.60387547e+00  9.09783468e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.04155019e+01 -1.04155019e+01  2.48485213e-81
 -3.24396546e-16  2.48485213e-81  2.59758368e+01 -2.59758368e+01],
[ 3.32639641e+00 -1.11476060e+00 -8.37281538e-01  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  7.47434488e+00  2.48485213e-81  8.79327947e-49 -3.81082059e-14
 -2.50484434e+00  3.65625066e-01  5.65169346e-81  5.65169346e-81
  7.47434488e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.50484434e+00  3.65625066e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.02630046e+01 -1.01419077e+01 -7.61744901e+00  9.09783468e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -4.05676307e+01 -3.04697960e+01  3.63913387e+01
 -4.20879528e-15  2.48485213e-81  4.32029651e+01 -4.32029651e+01],
[-4.94988621e+00  3.01937736e-01 -5.99031132e-01  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.11222933e+01  2.48485213e-81  2.92330511e-50 -8.04315781e-15
  6.78447934e-01 -1.34601074e+00  2.24697960e+00  5.65169346e-81
 -1.11222933e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  6.78447934e-01 -1.34601074e+00  2.24697960e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.50332464e+01  2.74697960e+00 -5.44988621e+00  2.48485213e-81
  9.09783468e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.63913387e+01  1.09879184e+01 -2.17995448e+01  2.48485213e-81
  8.17705958e+01  2.48485213e-81 -1.59047232e+02  1.13667975e+02],
[-2.62348980e+00  1.87177132e-01 -4.36312670e-01  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -5.89492808e+00  2.48485213e-81  2.24697960e+00 -2.78912685e-15
  4.20583198e-01 -9.80385670e-01  5.65169346e-81  5.65169346e-81
 -5.89492808e+00  5.65169346e-81  2.24697960e+00  5.65169346e-81
  4.20583198e-01 -9.80385670e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.38680765e+01  1.70290660e+00 -3.96950054e+00  2.48485213e-81
  9.09783468e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  6.81162641e+00 -1.58780022e+01  2.48485213e-81
  8.17705958e+01  2.48485213e-81 -1.15844267e+02  7.04650102e+01],
[ 1.34601074e+00 -1.14310413e+00 -2.42135264e-01  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.02445867e+00  2.48485213e-81  2.24697960e+00 -1.45114836e-14
 -2.56853167e+00 -5.44073000e-01  5.65169346e-81  5.65169346e-81
  3.02445867e+00  5.65169346e-81  2.24697960e+00  5.65169346e-81
 -2.56853167e+00 -5.44073000e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.22457832e+01 -1.03997724e+01 -2.20290660e+00  2.48485213e-81
  2.48485213e-81  9.09783468e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -4.15990897e+01 -8.81162641e+00  2.48485213e-81
 -1.61366320e-15  8.17705958e+01 -6.42887182e+01  1.89094611e+01],
[ 1.62348980e+00 -1.90096887e+00 -2.77479066e-01  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.64794847e+00  2.48485213e-81  4.66680955e-49 -2.83460602e-14
 -4.27143827e+00 -6.23489802e-01  2.24697960e+00  5.65169346e-81
  3.64794847e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.27143827e+00 -6.23489802e-01  2.24697960e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.47702418e+01 -1.72947005e+01 -2.52445867e+00  2.48485213e-81
  2.48485213e-81  9.09783468e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.27874632e+01 -1.00978347e+01  2.48485213e-81
 -3.15548580e-15  8.17705958e+01 -7.36727612e+01  2.82935040e+01],
[-1.34601074e+00  1.43104132e-01 -7.57864736e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.02445867e+00  2.48485213e-81  1.38985463e-51  2.24697960e+00
  3.21552066e-01 -1.70290660e+00  5.65169346e-81  5.65169346e-81
 -3.02445867e+00  5.65169346e-81  5.65169346e-81  2.24697960e+00
  3.21552066e-01 -1.70290660e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.22457832e+01  1.30193774e+00 -6.89492808e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  9.09783468e+00  2.48485213e-81
  2.48485213e-81  5.20775094e+00 -2.75797123e+01  2.48485213e-81
  8.17705958e+01  2.48485213e-81 -9.92524735e+01  5.38732163e+01],
[-1.62348980e+00  1.87177132e-01 -1.43631267e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.64794847e+00  2.48485213e-81  5.51054559e-51 -2.73938285e-15
  4.20583198e-01 -3.22736527e+00  5.65169346e-81  2.24697960e+00
 -3.64794847e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.20583198e-01 -3.22736527e+00  5.65169346e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.47702418e+01  1.70290660e+00 -1.30673352e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  9.09783468e+00  2.48485213e-81
  2.48485213e-81  6.81162641e+00 -1.58780022e+01  2.48485213e-81
  8.17705958e+01  2.48485213e-81 -1.15844267e+02  7.04650102e+01],
[ 4.94988621e+00 -2.01572947e+00 -1.11476060e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.11222933e+01  2.48485213e-81  6.17574065e-48 -1.01623251e-13
 -4.52930301e+00 -2.50484434e+00  5.65169346e-81  2.24697960e+00
  1.11222933e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.52930301e+00 -2.50484434e+00  5.65169346e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.50332464e+01 -1.83387735e+01 -1.01419077e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  9.09783468e+00
  2.48485213e-81 -7.33550940e+01 -4.05676307e+01  3.63913387e+01
 -1.12599538e-14  8.17705958e+01 -3.04697960e+01 -1.49094611e+01],
[ 2.62348980e+00 -1.18717713e+00 -5.63687330e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  5.89492808e+00  2.48485213e-81  5.81219607e-49  2.24697960e+00
 -2.66756280e+00 -1.26659393e+00  5.65169346e-81  5.65169346e-81
  5.89492808e+00  5.65169346e-81  5.65169346e-81  2.24697960e+00
 -2.66756280e+00 -1.26659393e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.38680765e+01 -1.08007413e+01 -5.12833414e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  9.09783468e+00
  2.48485213e-81 -4.32029651e+01 -2.05133366e+01  2.48485213e-81
 -3.46639253e-15  8.17705958e+01 -4.76969243e+01  2.31766721e+00],
[-9.62713769e-01  2.55366367e-02 -3.62082642e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.16319820e+00  2.48485213e-81  3.80334282e-54 -9.73513938e-17
  5.73803018e-02 -8.13592312e-02  5.65169346e-81  5.65169346e-81
 -2.16319820e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.73803018e-02 -8.13592312e-02  5.65169346e-81  5.65169346e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -8.75861071e+00  2.32328099e-01 -3.29416802e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.09783468e+00  9.29312396e-01 -1.31766721e+00  2.48485213e-81
 -6.71303170e-18  2.48485213e-81 -9.61356415e+00  9.61356415e+00],
[-1.68523470e+00  1.08838297e-01 -2.30385670e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.78668800e+00  2.48485213e-81  4.58043766e-52 -9.93005754e-16
  2.44557434e-01 -5.17671901e-01  5.65169346e-81  5.65169346e-81
 -3.78668800e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.44557434e-01 -5.17671901e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.53319867e+01  9.90192835e-01 -2.09601074e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.09783468e+00  3.96077134e+00 -8.38404294e+00  2.48485213e-81
  3.63913387e+01  2.48485213e-81 -6.11691133e+01  4.09734439e+01],
[-2.32397424e+00  7.59166651e-02 -1.24567769e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.17300537e+00  2.48485213e-81  3.20561548e-52 -8.90660254e-16
  4.21950054e+00 -2.79901236e-01  5.65169346e-81  5.65169346e-81
 -5.22192271e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.70583198e-01 -2.79901236e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.11431334e+01  6.90677269e-01 -1.13329697e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.17874632e+01  2.76270908e+00 -4.53318787e+00  2.48485213e-81
 -6.04555697e-17  2.48485213e-81 -3.30736715e+01  2.85797123e+01],
[-5.47192271e+00  1.30874797e-01 -1.68640769e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.22952987e+01  2.48485213e-81  1.97220132e-51 -2.18382530e-15
  2.94073000e-01 -3.78932368e-01  5.65169346e-81  5.65169346e-81
 -8.24638138e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.34299034e+00 -3.78932368e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.33913095e+01  1.19067727e+00 -1.53426583e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.17874632e+01  4.76270908e+00 -6.13706334e+00  2.48485213e-81
 -1.58462479e-16  2.48485213e-81 -4.47753817e+01  4.92693409e+01],
[-3.62591197e+00  2.26021071e-01 -4.74463363e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -8.14735025e+00  2.48485213e-81  4.04891734e+00 -4.33854358e-15
  5.07864736e-01 -1.06610950e+00  4.04891734e+00  5.65169346e-81
 -8.14735025e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.07864736e-01 -1.06610950e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.29879477e+01  2.05630233e+00 -4.31658924e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.17874632e+01  8.22520934e+00 -1.72663570e+01  2.48485213e-81
  6.55749265e+01  2.48485213e-81 -1.25973561e+02  8.50882631e+01],
[-1.00208400e+01  6.55333467e-01 -1.39116170e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.25166232e+01  2.48485213e-81  6.00486549e-49 -3.60041834e-14
  1.47252093e+00 -3.12591197e+00  5.65169346e-81  5.65169346e-81
 -2.25166232e+01  5.65169346e-81  4.04891734e+00  5.65169346e-81
  1.47252093e+00 -3.12591197e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -9.11679461e+01  5.96211554e+00 -1.26565592e+01  2.48485213e-81
  3.63913387e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.17874632e+01  2.38484622e+01 -5.06262367e+01  2.48485213e-81
  2.29116118e+02  2.48485213e-81 -3.69363806e+02  2.46707912e+02],
[-3.28668800e+00  1.01453302e-01 -1.60776033e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.33620357e+00  2.48485213e-81  1.02073898e-51 -1.59495509e-15
  4.27688084e+00 -3.61260467e-01  5.65169346e-81  5.65169346e-81
 -7.38512091e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.27963500e-01 -3.61260467e-01  5.65169346e-81  5.65169346e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.99017441e+01  9.23005368e-01 -1.46271377e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.18852979e+01  3.69202147e+00 -5.85085508e+00  2.48485213e-81
 -1.07856832e-16  2.48485213e-81 -4.26872357e+01  3.81932765e+01],
[-6.43463648e+00  1.56411434e-01 -2.04849033e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.44584969e+01  2.48485213e-81  4.04137536e-51 -3.13225162e-15
  3.51453302e-01 -4.60291599e-01  5.65169346e-81  5.65169346e-81
 -1.04095796e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.40037064e+00 -4.60291599e-01  5.65169346e-81  5.65169346e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.21499202e+01  1.42300537e+00 -1.86368264e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.18852979e+01  5.69202147e+00 -7.45473055e+00  2.48485213e-81
 -2.25201617e-16  2.48485213e-81 -5.43889458e+01  5.88829050e+01],
[-5.31114667e+00  3.34859368e-01 -7.04849033e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.19340382e+01  2.48485213e-81  4.04891734e+00 -9.47251813e-15
  7.52422170e-01 -1.58378140e+00  4.04891734e+00  5.65169346e-81
 -1.19340382e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  7.52422170e-01 -1.58378140e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.83199344e+01  3.04649517e+00 -6.41259998e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.18852979e+01  1.21859807e+01 -2.56503999e+01  2.48485213e-81
  1.01966265e+02  2.48485213e-81 -1.87142674e+02  1.26061707e+02],
[-1.17060747e+01  7.64171764e-01 -1.62154737e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.63033112e+01  2.48485213e-81  1.11022216e-48 -4.89386132e-14
  1.71707837e+00 -3.64358387e+00  5.65169346e-81  5.65169346e-81
 -2.63033112e+01  5.65169346e-81  4.04891734e+00  5.65169346e-81
  1.71707837e+00 -3.64358387e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.06499933e+02  6.95230838e+00 -1.47525699e+01  2.48485213e-81
  3.63913387e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.18852979e+01  2.78092335e+01 -5.90102797e+01  2.48485213e-81
  2.65507457e+02  2.48485213e-81 -4.30532919e+02  2.87681356e+02],
[ 6.60776033e-01 -6.77369967e-01 -1.15625066e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.48475027e+00  2.48485213e-81  8.85986777e-51 -3.90511197e-15
 -1.52203650e+00 -2.59807165e-01  5.65169346e-81  5.65169346e-81
  1.48475027e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.52203650e+00 -2.59807165e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  6.01163111e+00 -6.16259998e+00 -1.05193774e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.55525652e+01 -4.20775094e+00  2.48485213e-81
 -4.33878258e-16  3.63913387e+01 -3.06993172e+01  1.05036479e+01],
[-6.17449009e-02 -2.76401099e-01  7.86473579e-03  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.38739533e-01  2.48485213e-81  2.37021481e-54 -6.46678725e-17
 -6.21067632e-01  1.76719009e-02  5.65169346e-81  5.65169346e-81
 -1.38739533e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -6.21067632e-01  1.76719009e-02  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -5.61744901e-01 -2.51465150e+00  7.15520661e-02  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -9.60771340e-01  2.86208264e-01  2.48485213e-81
 -7.12319114e-18  2.48485213e-81  2.08814600e+00 -2.08814600e+00],
[ 1.32397424e+00 -1.43281253e+00 -2.32328099e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.97494310e+00  2.48485213e-81  4.04891734e+00 -1.53960180e-14
 -3.21950054e+00 -5.22036500e-01  4.04891734e+00  5.65169346e-81
  2.97494310e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.21950054e+00 -5.22036500e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.20452987e+01 -1.30354916e+01 -2.11368264e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.03545030e+01 -8.45473055e+00  2.48485213e-81
 -1.70843494e-15  6.55749265e+01 -6.16848428e+01  2.07995448e+01],
[ 4.02688084e+00 -4.05241748e+00 -7.03984571e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  9.04831911e+00  2.48485213e-81  1.29187360e-47 -1.49031944e-13
 -9.10569941e+00 -1.58183897e+00  5.65169346e-81  5.65169346e-81
  9.04831911e+00  5.65169346e-81  4.04891734e+00  5.65169346e-81
 -9.10569941e+00 -1.58183897e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.66358962e+01 -3.68682242e+01 -6.40473524e+00  2.48485213e-81
  2.48485213e-81  3.63913387e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.15685434e+02 -2.56189410e+01  2.48485213e-81
 -1.65746946e-14  2.29116118e+02 -1.86913153e+02  6.42572593e+01],
[ 2.20365000e-02 -7.10291599e-01 -9.80716512e-03  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.09843291e+00  2.48485213e-81  2.13447094e-52 -6.09801751e-16
  2.45290660e+00 -2.20365000e-02  5.65169346e-81  5.65169346e-81
  4.95155660e-02  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.59601074e+00 -2.20365000e-02  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.00484434e-01 -6.46211554e+00 -8.92239670e-02  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  5.93900108e+00 -3.56895868e-01  2.48485213e-81
 -6.79525817e-17  2.48485213e-81 -2.60387547e+00 -1.89008374e+00],
[-5.22036500e-01 -1.52795881e+00  7.34944954e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.17300537e+00  2.48485213e-81  4.38103640e-51 -2.78307141e-15
 -3.43329227e+00  1.65140632e-01  5.65169346e-81  5.65169346e-81
  2.87591197e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  6.15625066e-01  1.65140632e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.74940177e+00  2.24902221e+01  6.68640769e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.38170032e+01  2.67456308e+00  2.48485213e-81
 -3.05042606e-16  2.48485213e-81  1.95133366e+01 -1.50193774e+01],
[ 1.98475027e+00 -2.11018250e+00 -3.47953165e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.45969337e+00  2.48485213e-81  4.04891734e+00 -3.46499936e-14
 -4.74153704e+00 -7.81843665e-01  4.04891734e+00  5.65169346e-81
  4.45969337e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.74153704e+00 -7.81843665e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  1.80569298e+01 -1.91980915e+01 -3.16562037e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.49070682e+01 -1.26624815e+01  2.48485213e-81
 -3.84610740e-15  1.01966265e+02 -9.23841600e+01  3.13031927e+01],
[ 4.68765687e+00 -4.72978744e+00 -8.19609637e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.05330694e+01  2.48485213e-81  2.34555293e-47 -2.00834095e-13
 -1.06277359e+01 -1.84164614e+00  5.65169346e-81  5.65169346e-81
  1.05330694e+01  5.65169346e-81  4.04891734e+00  5.65169346e-81
 -1.06277359e+01 -1.84164614e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  4.26475273e+01 -4.30308242e+01 -7.45667298e+00  2.48485213e-81
  2.48485213e-81  3.63913387e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.30237999e+02 -2.98266919e+01  2.48485213e-81
 -2.23317275e-14  2.65507457e+02 -2.17612470e+02  7.47609072e+01],
[-3.97084009e-02 -9.86692698e-01 -1.94242933e-03  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.95969337e+00  2.48485213e-81  4.77431970e-52 -9.13563916e-16
  1.83183897e+00 -4.36459909e-03  5.65169346e-81  5.65169346e-81
 -8.92239670e-02  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.21707837e+00 -4.36459909e-03  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.61260467e-01 -8.97676705e+00 -1.76719009e-02  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  5.97822974e+00 -7.06876037e-02  2.48485213e-81
 -1.01619523e-16  2.48485213e-81 -5.15729472e-01 -3.97822974e+00],
[-5.83781401e-01 -1.80435991e+00  8.13592312e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.31174490e+00  2.48485213e-81  6.00972544e-51 -3.26182770e-15
 -4.05435991e+00  1.82812533e-01  5.65169346e-81  5.65169346e-81
  2.73717244e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -5.44256604e-03  1.82812533e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -5.31114667e+00  1.99755706e+01  7.40192835e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.37777746e+01  2.96077134e+00  2.48485213e-81
 -3.57039388e-16  2.48485213e-81  2.16014826e+01 -1.71075234e+01],
[-6.60776033e-01  7.34944954e-02 -4.88250406e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.48475027e+00  2.48485213e-81  1.11484672e-52 -4.03047424e-16
  1.65140632e-01 -1.09708870e+00  5.65169346e-81  5.65169346e-81
 -1.48475027e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.65140632e-01 -1.09708870e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
 -6.01163111e+00  6.68640769e-01 -4.44202147e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.67456308e+00 -8.67025121e+00  2.48485213e-81
  3.63913387e+01  2.48485213e-81 -4.78635277e+01  2.76678583e+01],
[ 6.17449009e-02 -9.80716512e-03 -2.94073000e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.38739533e-01  2.48485213e-81  1.08891039e-55 -1.09627163e-17
 -2.20365000e-02 -6.60776033e-01  5.65169346e-81  5.65169346e-81
  1.38739533e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.20365000e-02 -6.60776033e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  5.61744901e-01 -8.92239670e-02 -2.67542754e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.56895868e-01 -1.60387547e+00  2.48485213e-81
 -1.08918229e-18  2.48485213e-81  3.69202147e+00 -3.69202147e+00],
[-1.32397424e+00  1.46604269e-01 -1.05388017e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.97494310e+00  2.48485213e-81  1.82219381e-51  4.04891734e+00
  3.29416802e-01 -2.36804724e+00  5.65169346e-81  4.04891734e+00
 -2.97494310e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  3.29416802e-01 -2.36804724e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.20452987e+01  1.33378140e+00 -9.58802751e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  5.33512560e+00 -6.56464681e+00  2.48485213e-81
  6.55749265e+01  2.48485213e-81 -9.60761815e+01  5.51908835e+01],
[-4.02688084e+00  4.48542005e-01 -2.89989090e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -9.04831911e+00  2.48485213e-81  1.54538357e-49 -1.49927132e-14
  1.00786474e+00 -6.51599571e+00  5.65169346e-81  5.65169346e-81
 -9.04831911e+00  5.65169346e-81  5.65169346e-81  4.04891734e+00
  1.00786474e+00 -6.51599571e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.66358962e+01  4.08076100e+00 -2.63827280e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  3.63913387e+01  2.48485213e-81
  2.48485213e-81  1.63230440e+01 -7.37434488e+01  2.48485213e-81
  2.29116118e+02  2.48485213e-81 -2.91514753e+02  1.68858859e+02],
[-2.20365000e-02 -3.50013671e-03 -7.03984571e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -4.95155660e-02  4.04891734e+00  2.72211859e-54 -4.69793249e-17
 -7.86473579e-03  2.46707837e+00  5.65169346e-81  5.65169346e-81
 -4.95155660e-02  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -7.86473579e-03 -1.58183897e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -2.00484434e-01 -3.18436651e-02 -6.40473524e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.27374661e-01  6.16852228e+00  2.48485213e-81
 -4.21036941e-18  2.48485213e-81 -3.17629200e+00 -1.31766721e+00],
[ 5.22036500e-01 -7.59166651e-02 -1.67736997e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.17300537e+00  2.48485213e-81  2.46728096e-52 -5.46556849e-16
 -1.70583198e-01 -3.76901610e+00  5.65169346e-81  5.65169346e-81
  1.17300537e+00  4.04891734e+00  5.65169346e-81  5.65169346e-81
 -1.70583198e-01  2.79901236e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.74940177e+00 -6.90677269e-01  2.11309041e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.76270908e+00 -2.92542754e+01  2.48485213e-81
 -5.33381376e-17  2.48485213e-81  3.30736715e+01 -2.85797123e+01],
[-1.98475027e+00  2.20098764e-01 -1.54213057e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -4.45969337e+00  2.48485213e-81  9.13732224e-51  4.04891734e+00
  4.94557434e-01 -3.46513594e+00  5.65169346e-81  4.04891734e+00
 -4.45969337e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.94557434e-01 -3.46513594e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
 -1.80569298e+01  2.00242217e+00 -1.40300490e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  8.00968868e+00 -1.42348980e+01  2.48485213e-81
  1.01966265e+02  2.48485213e-81 -1.43939709e+02  8.28587418e+01],
[-4.68765687e+00  5.22036500e-01 -3.38814131e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.05330694e+01  2.48485213e-81  2.83378247e-49 -2.03089328e-14
  1.17300537e+00 -7.61308441e+00  5.65169346e-81  5.65169346e-81
 -1.05330694e+01  5.65169346e-81  5.65169346e-81  4.04891734e+00
  1.17300537e+00 -7.61308441e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
 -4.26475273e+01  4.74940177e+00 -3.08247495e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  3.63913387e+01  2.48485213e-81
  2.48485213e-81  1.89976071e+01 -8.14137000e+01  2.48485213e-81
  2.65507457e+02  2.48485213e-81 -3.39378280e+02  1.96526717e+02],
[ 3.97084009e-02 -1.33073018e-02 -9.98057571e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  8.92239670e-02  4.04891734e+00  8.44850232e-54 -8.51110745e-17
 -2.99012358e-02  1.80630233e+00  5.65169346e-81  5.65169346e-81
  8.92239670e-02  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.99012358e-02 -2.24261500e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.61260467e-01 -1.21067632e-01 -9.08016278e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -4.84270528e-01  5.56464681e+00  2.48485213e-81
 -8.13964954e-18  2.48485213e-81  5.15729472e-01 -5.00968868e+00],
[ 5.83781401e-01 -8.57238303e-02 -1.97144297e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.31174490e+00  2.48485213e-81  3.76492051e-52 -6.79563290e-16
 -1.92619698e-01 -4.42979214e+00  5.65169346e-81  5.65169346e-81
  1.31174490e+00  4.04891734e+00  5.65169346e-81  5.65169346e-81
 -1.92619698e-01 -3.80874797e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  5.31114667e+00 -7.79901236e-01  1.84554765e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.11960494e+00 -2.98581508e+01  2.48485213e-81
 -6.67758147e-17  2.48485213e-81  3.67656930e+01 -3.22717338e+01],
[ 9.62713769e-01 -3.11744901e-01 -2.50000000e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.16319820e+00  2.48485213e-81  5.50937186e-51 -3.01611742e-15
 -7.00484434e-01 -5.61744901e-01  5.65169346e-81  5.65169346e-81
  2.16319820e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -7.00484434e-01 -5.61744901e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  8.75861071e+00 -2.83620357e+00 -2.27445867e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.13448143e+01 -9.09783468e+00  9.09783468e+00
 -3.32098498e-16  2.48485213e-81  1.53937316e+01 -1.53937316e+01],
[ 1.68523470e+00 -7.12713769e-01 -3.73489802e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.78668800e+00  2.48485213e-81  8.47479899e-50 -1.19251800e-14
 -1.60145330e+00 -8.39223967e-01  5.65169346e-81  5.65169346e-81
  3.78668800e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.60145330e+00 -8.39223967e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  1.53319867e+01 -6.48415204e+00 -3.39794847e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.59366082e+01 -1.35917939e+01  9.09783468e+00
 -1.31990670e-15  3.63913387e+01 -1.73937316e+01 -2.80193774e+00],
[ 2.32397424e+00 -7.89708401e-01 -5.89223967e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  5.22192271e+00  4.04891734e+00  2.09314436e-49 -1.86143808e-14
 -1.77445867e+00  2.72494310e+00  5.65169346e-81  5.65169346e-81
  5.22192271e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.77445867e+00 -1.32397424e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.11431334e+01 -7.18463648e+00 -5.36066224e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.87385459e+01 -2.14426490e+01  3.17874632e+01
 -2.05408612e-15  2.48485213e-81  2.72935040e+01 -3.17874632e+01],
[ 5.47192271e+00 -1.73475027e+00 -1.43523470e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.22952987e+01  2.48485213e-81  5.65940096e-48 -9.65312582e-14
 -3.89794847e+00 -3.22494310e+00  5.65169346e-81  5.65169346e-81
  1.22952987e+01  4.04891734e+00  5.65169346e-81  5.65169346e-81
 -3.89794847e+00  8.23974236e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.97826482e+01 -1.57824712e+01 -1.30575281e+01  3.63913387e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -6.31298846e+01 -5.22301122e+01  3.17874632e+01
 -1.06339820e-14  2.48485213e-81  9.73623897e+01 -9.28684305e+01],
[ 3.62591197e+00 -1.51222933e+00 -8.11744901e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  8.14735025e+00  2.48485213e-81  1.71201564e-48  4.04891734e+00
 -3.39794847e+00 -1.82397424e+00  5.65169346e-81  4.04891734e+00
  8.14735025e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.39794847e+00 -1.82397424e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.29879477e+01 -1.37580125e+01 -7.38512091e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -5.50320499e+01 -2.95404836e+01  3.17874632e+01
 -5.92575808e-15  6.55749265e+01 -3.17874632e+01 -9.09783468e+00],
[ 1.00208400e+01 -4.25920894e+00 -2.21271377e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.25166232e+01  2.48485213e-81  1.09952828e-46 -4.29419582e-13
 -9.57035561e+00 -4.97192271e+00  5.65169346e-81  5.65169346e-81
  2.25166232e+01  5.65169346e-81  5.65169346e-81  4.04891734e+00
 -9.57035561e+00 -4.97192271e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.11679461e+01 -3.87495788e+01 -2.01309041e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  3.63913387e+01
  2.48485213e-81 -1.54998315e+02 -8.05236162e+01  3.17874632e+01
 -4.75726799e-14  2.29116118e+02 -1.09064100e+02 -1.35917939e+01],
[ 3.28668800e+00 -1.10145330e+00 -8.39223967e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  7.38512091e+00  4.04891734e+00  8.06266224e-49 -3.65249761e-14
 -2.47494310e+00  2.16319820e+00  5.65169346e-81  5.65169346e-81
  7.38512091e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.47494310e+00 -1.88571914e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.99017441e+01 -1.00208400e+01 -7.63512091e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -4.00833602e+01 -3.05404836e+01  4.18852979e+01
 -4.02711555e-15  2.48485213e-81  4.26872357e+01 -4.71811949e+01],
[ 6.43463648e+00 -2.04649517e+00 -1.68523470e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.44584969e+01  2.48485213e-81  1.08182536e-47 -1.33500938e-13
 -4.59843291e+00 -3.78668800e+00  5.65169346e-81  5.65169346e-81
  1.44584969e+01  4.04891734e+00  5.65169346e-81  5.65169346e-81
 -4.59843291e+00  2.62229335e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  5.85412589e+01 -1.86186747e+01 -1.53319867e+01  3.63913387e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -7.44746989e+01 -6.13279469e+01  4.18852979e+01
 -1.47037071e-14  2.48485213e-81  1.12756121e+02 -1.08262162e+02],
[ 5.31114667e+00 -2.22494310e+00 -1.18523470e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.19340382e+01  2.48485213e-81  8.00456955e-48  4.04891734e+00
 -4.99940177e+00 -2.66319820e+00  5.65169346e-81  4.04891734e+00
  1.19340382e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.99940177e+00 -2.66319820e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  4.83199344e+01 -2.02421645e+01 -1.07830694e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -8.09686581e+01 -4.31322775e+01  4.18852979e+01
 -1.28172322e-14  1.01966265e+02 -4.91811949e+01 -1.18997724e+01],
[ 1.17060747e+01 -4.97192271e+00 -2.58620357e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.63033112e+01  2.48485213e-81  2.03406883e-46 -5.84103251e-13
 -1.11718089e+01 -5.81114667e+00  5.65169346e-81  5.65169346e-81
  2.63033112e+01  5.65169346e-81  5.65169346e-81  4.04891734e+00
 -1.11718089e+01 -5.81114667e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  1.06499933e+02 -4.52337308e+01 -2.35288525e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  3.63913387e+01
  2.48485213e-81 -1.80934923e+02 -9.41154101e+01  4.18852979e+01
 -6.46977918e-14  2.65507457e+02 -1.26457832e+02 -1.63937316e+01],
[-1.33296967e-01  1.41717642e-02 -1.74083335e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.99515566e-01  2.48485213e-81  2.49636536e-55 -1.79196970e-17
  3.18436651e-02 -3.91161703e-01  5.65169346e-81  5.65169346e-81
 -2.99515566e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  3.18436651e-02 -3.91161703e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.21271377e+00  1.28932368e-01  6.63198203e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  5.15729472e-01 -6.33512560e+00  2.48485213e-81
  9.09783468e+00  2.48485213e-81 -9.82908481e+00  5.33512560e+00],
[-5.89223967e-01  2.99012358e-02 -5.93227312e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.32397424e+00  2.48485213e-81  2.60263793e-54 -7.50969963e-17
  6.71874670e-02 -1.33296967e-01  5.65169346e-81  5.65169346e-81
 -1.32397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  6.71874670e-02 -1.33296967e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.11368264e+00  2.72036500e-01 -5.39708401e-01  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.08814600e+00 -2.15883360e+00  2.48485213e-81
  9.09783468e+00  2.48485213e-81 -1.57506275e+01  1.12566683e+01],
[-4.00968868e-01  3.53438018e-02 -3.65625066e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -9.00968868e-01  2.48485213e-81  1.60867081e-53 -1.46378237e-16
  7.94168018e-02 -8.21552066e-01  5.65169346e-81  5.65169346e-81
 -9.00968868e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  7.94168018e-02 -8.21552066e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.64794847e+00  3.21552066e-01 -3.32639641e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.28620826e+00 -1.33055856e+01  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -3.15012550e+01  1.33055856e+01],
[-6.78447934e-01  7.94168018e-02 -1.04407300e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.52445867e+00  2.48485213e-81  1.99011801e-52 -5.11209929e-16
  1.78447934e-01 -2.34601074e+00  5.65169346e-81  5.65169346e-81
 -1.52445867e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.78447934e-01 -2.34601074e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
 -6.17240714e+00  7.22520934e-01 -9.49880355e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.89008374e+00 -1.60387547e+00  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -4.80930489e+01  2.98973795e+01],
[-1.22252093e+00  6.36873303e-02 -1.58833604e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.74697960e+00  2.48485213e-81  5.97764119e-53 -3.58369846e-16
  1.43104132e-01 -3.56895868e-01  5.65169346e-81  5.65169346e-81
 -2.74697960e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.43104132e-01 -3.56895868e-01  5.65169346e-81  5.65169346e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.11222933e+01  5.79416802e-01 -1.44504187e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.31766721e+00 -5.78016747e+00  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -4.21715062e+01  2.39758368e+01],
[-3.54891734e+00  1.78447934e-01 -3.21552066e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -7.97434488e+00  2.48485213e-81  3.91466988e-51 -2.95806719e-15
  4.00968868e-01 -7.22520934e-01  5.65169346e-81  5.65169346e-81
 -7.97434488e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.00968868e-01 -7.22520934e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.22874632e+01  1.62348980e+00 -2.92542754e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.63913387e+01  6.49395921e+00 -1.17017102e+01  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -8.53744713e+01  6.71788020e+01],
[-5.34265835e-01  4.95155660e-02 -5.39708401e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.20048443e+00  2.48485213e-81  5.59972033e-53 -2.69891774e-16
  1.11260467e-01 -1.21271377e+00  5.65169346e-81  5.65169346e-81
 -1.20048443e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.11260467e-01 -1.21271377e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.86066224e+00  4.50484434e-01 -2.66319820e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  1.80193774e+00 -1.96407112e+01  2.48485213e-81
  4.18852979e+01  2.48485213e-81 -4.13303398e+01  1.86407112e+01],
[-8.11744901e-01  9.35885661e-02 -1.21815633e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.82397424e+00  2.48485213e-81  3.66784599e-52 -6.98798061e-16
  2.10291599e-01 -2.73717244e+00  5.65169346e-81  5.65169346e-81
 -1.82397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.10291599e-01 -2.73717244e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
 -7.38512091e+00  8.51453302e-01 -8.83560534e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.24697960e+00  2.48485213e-81
  2.48485213e-81  3.40581321e+00 -7.93900108e+00  2.48485213e-81
  4.18852979e+01  2.48485213e-81 -5.79221337e+01  3.52325051e+01],
[-1.81174490e+00  9.35885661e-02 -2.18156335e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -4.07095384e+00  2.48485213e-81  2.42302628e-52 -7.19276476e-16
  2.10291599e-01 -4.90192835e-01  5.65169346e-81  5.65169346e-81
 -4.07095384e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.10291599e-01 -4.90192835e-01  5.65169346e-81  5.65169346e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.42359760e+01  8.51453302e-01 -1.98475027e+00  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  3.40581321e+00 -7.93900108e+00  2.48485213e-81
  4.18852979e+01  2.48485213e-81 -5.79221337e+01  3.52325051e+01],
[-4.13814131e+00  2.08349170e-01 -3.80874797e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -9.29831911e+00  2.48485213e-81  7.07737688e-51 -3.96674383e-15
  4.68156335e-01 -8.55817901e-01  5.65169346e-81  5.65169346e-81
 -9.29831911e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.68156335e-01 -8.55817901e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.54011459e+01  1.89552630e+00 -3.46513594e+00  2.48485213e-81
  2.24697960e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.63913387e+01  7.58210521e+00 -1.38605438e+01  2.48485213e-81
  4.18852979e+01  2.48485213e-81 -1.01125099e+02  7.84354702e+01],
[-4.23005368e-01  3.18436651e-02 -2.67671901e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -9.50484434e-01  4.04891734e+00  1.30855539e-53  4.04891734e+00
  7.15520661e-02 -6.01453302e-01  5.65169346e-81  5.65169346e-81
 -9.50484434e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  7.15520661e-02 -6.01453302e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.84843291e+00  2.89708401e-01 -2.43523470e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.15883360e+00 -9.74093881e+00  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -3.46775470e+01  1.19879184e+01],
[-9.23005368e-01  1.11260467e-01 -1.49019283e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.07397424e+00  2.48485213e-81  8.77073809e-52 -1.05336109e-15
  2.50000000e-01  7.00484434e-01  5.65169346e-81  4.04891734e+00
 -2.07397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.50000000e-01 -3.34843291e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -8.39735025e+00  1.01222933e+00 -1.35575281e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  1.13448143e+01  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -6.45749265e+01  4.18852979e+01],
[-8.78932368e-01  4.75731367e-02 -1.52911297e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.07397424e+00  2.48485213e-81  4.04891734e+00 -2.58009821e-16
  1.06895868e-01 -3.43588566e-01  5.65169346e-81  5.65169346e-81
 -1.97494310e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.06895868e-01 -3.43588566e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -7.99638138e+00  4.32812533e-01 -1.39116170e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.73125013e+00 -5.56464681e+00  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -4.05990897e+01  1.79094611e+01],
[-5.07095384e+00  2.54364599e-01 -4.46119835e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.13943298e+01  2.48485213e-81  1.71188855e-50 -6.22390134e-15
  4.62046941e+00 -1.00242217e+00  4.04891734e+00  5.65169346e-81
 -1.13943298e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.71552066e-01 -1.00242217e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.61346997e+01  2.31416707e+00 -4.05872450e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  6.55749265e+01  9.25666828e+00 -1.62348980e+01  2.48485213e-81
  3.17874632e+01  2.48485213e-81 -1.18448143e+02  9.57585143e+01],
[-1.63571914e+00  1.60776033e-01 -1.85145330e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.67542754e+00  2.48485213e-81  5.36965518e-51 -2.62133273e-15
  3.61260467e-01 -4.16017781e+00  5.65169346e-81  5.65169346e-81
 -3.67542754e+00  4.04891734e+00  5.65169346e-81  4.04891734e+00
  3.61260467e-01 -4.16017781e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.48815023e+01  1.46271377e+00  3.59843291e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.04426490e+01  2.48485213e-81
  2.48485213e-81  5.85085508e+00 -6.73768642e+01  2.48485213e-81
  1.23655894e+02  2.48485213e-81 -1.24100936e+02  6.05260091e+01],
[-2.13571914e+00  2.40192835e-01 -3.07397424e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -4.79891734e+00  2.48485213e-81  1.55164257e-50 -4.57208732e-15
  5.39708401e-01 -6.90715741e+00  5.65169346e-81  5.65169346e-81
 -4.79891734e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.39708401e-01 -2.85824007e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.94304196e+01  2.18523470e+00 -7.52386044e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.04426490e+01  2.48485213e-81
  2.48485213e-81  8.74093881e+00 -4.62911111e+01  2.48485213e-81
  1.23655894e+02  2.48485213e-81 -1.53998315e+02  9.04233887e+01],
[-6.23959461e+00  3.19609637e-01 -6.92619698e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.40202418e+01  2.48485213e-81  2.94674257e-50 -7.89662480e-15
  7.18156335e-01 -1.55630233e+00  5.65169346e-81  5.65169346e-81
 -9.97132448e+00  5.65169346e-81  4.04891734e+00  5.65169346e-81
  7.18156335e-01 -1.55630233e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -3.63241512e+01  2.90775564e+00 -6.30133951e+00  2.48485213e-81
  2.04426490e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.16310225e+01 -2.52053580e+01  2.48485213e-81
  1.23655894e+02  2.48485213e-81 -1.83895695e+02  1.20320768e+02],
[-1.04316161e+01  5.26401099e-01 -9.85828236e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.34396286e+01  2.48485213e-81  2.76055557e-49 -2.46742156e-14
  1.18281253e+00 -2.21513594e+00  5.65169346e-81  5.65169346e-81
 -2.34396286e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.23172987e+00 -2.21513594e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -7.44624696e+01  4.78911017e+00 -8.96890231e+00  2.48485213e-81
  2.04426490e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  6.55749265e+01  1.91564407e+01 -3.58756092e+01  2.48485213e-81
  1.23655894e+02  2.48485213e-81 -2.61744748e+02  1.98169821e+02],
[-8.23974236e-01  6.71874670e-02 -6.33296967e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.85145330e+00  4.04891734e+00  2.37258758e-52  4.04891734e+00
  1.50968868e-01 -1.42300537e+00  5.65169346e-81  5.65169346e-81
 -1.85145330e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.50968868e-01 -1.42300537e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -7.49638138e+00  6.11260467e-01 -5.76163111e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.44504187e+00 -2.30465244e+01  2.48485213e-81
  6.45749265e+01  2.48485213e-81 -6.61788020e+01  2.52935040e+01],
[-1.60145330e+00  1.90677269e-01 -2.53426583e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.59843291e+00  2.48485213e-81  6.97141685e-51 -3.00341799e-15
  4.28447934e-01 -1.64552630e+00  5.65169346e-81  4.04891734e+00
 -3.59843291e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  4.28447934e-01 -5.69444364e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
 -1.45697574e+01  1.73475027e+00 -2.30563316e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  6.93900108e+00  9.74093881e+00  2.48485213e-81
  6.45749265e+01  2.48485213e-81 -1.12667975e+02  7.17826774e+01],
[-2.10145330e+00  1.11260467e-01 -3.11744901e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -6.73005368e-01  2.48485213e-81  4.04891734e+00 -1.22356872e-15
  2.50000000e-01 -7.00484434e-01  5.65169346e-81  5.65169346e-81
 -4.72192271e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.50000000e-01 -7.00484434e-01  5.65169346e-81  5.65169346e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.91186747e+01  1.01222933e+00 -2.83620357e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00 -1.13448143e+01  2.48485213e-81
  6.45749265e+01  2.48485213e-81 -8.27705958e+01  4.18852979e+01],
[-8.61987118e+00  4.32812533e-01 -7.67671901e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.93686747e+01  2.48485213e-81  1.39929726e-49 -1.77447399e-14
  5.02143827e+00 -1.72494310e+00  4.04891734e+00  5.65169346e-81
 -1.93686747e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  9.72520934e-01 -1.72494310e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -7.84221629e+01  3.93765687e+00 -6.98415204e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.01966265e+02  1.57506275e+01 -2.79366082e+01  2.48485213e-81
  6.45749265e+01  2.48485213e-81 -2.03822614e+02  1.62937316e+02],
[-2.03668800e+00  1.96119835e-01 -2.21707837e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -4.57639641e+00  2.48485213e-81  1.25683337e-50 -4.01864800e-15
  4.40677269e-01 -4.98172987e+00  5.65169346e-81  5.65169346e-81
 -4.57639641e+00  4.04891734e+00  5.65169346e-81  4.04891734e+00
  4.40677269e-01 -4.98172987e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.85294508e+01  1.78426583e+00  2.72036500e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.04426490e+01  2.48485213e-81
  2.48485213e-81  7.13706334e+00 -8.06824498e+01  2.48485213e-81
  1.56443357e+02  2.48485213e-81 -1.55602191e+02  7.38315948e+01],
[-2.81416707e+00  3.19609637e-01 -4.11804724e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -6.32337601e+00  2.48485213e-81  4.77502714e-50 -8.03029519e-15
  7.18156335e-01 -9.25316815e+00  5.65169346e-81  5.65169346e-81
 -6.32337601e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  7.18156335e-01 -5.20425081e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  4.04891734e+00  2.48485213e-81
 -2.56028268e+01  2.90775564e+00 -1.70226640e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.04426490e+01  2.48485213e-81
  2.48485213e-81  1.16310225e+01 -4.78949866e+01  2.48485213e-81
  1.56443357e+02  2.48485213e-81 -2.02091364e+02  1.20320768e+02],
[-7.46211554e+00  3.83296967e-01 -8.51453302e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -1.67672214e+01  2.48485213e-81  6.13659160e-50 -1.13930313e-14
  8.61260467e-01 -1.91319820e+00  5.65169346e-81  5.65169346e-81
 -1.27183041e+01  5.65169346e-81  4.04891734e+00  5.65169346e-81
  8.61260467e-01 -1.91319820e+00  5.65169346e-81  5.65169346e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -4.74464446e+01  3.48717244e+00 -7.74638138e+00  2.48485213e-81
  2.04426490e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.39486898e+01 -3.09855255e+01  2.48485213e-81
  1.56443357e+02  2.48485213e-81 -2.26067201e+02  1.44296605e+02],
[-1.39805334e+01  7.04849033e-01 -1.30738030e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.14139734e+01  2.48485213e-81  9.02714740e-49 -4.46886074e-14
  1.58378140e+00 -2.93765687e+00  5.65169346e-81  5.65169346e-81
 -3.14139734e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  5.63269874e+00 -2.93765687e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.04891734e+00  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.06749933e+02  6.41259998e+00 -1.18943298e+01  2.48485213e-81
  2.04426490e+01  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.01966265e+02  2.56503999e+01 -4.75773194e+01  2.48485213e-81
  1.56443357e+02  2.48485213e-81 -3.47119219e+02  2.65348623e+02],
[ 5.89223967e-01 -2.27963500e-01 -1.38739533e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.32397424e+00  2.48485213e-81  9.65161460e-52 -1.27204989e-15
 -5.12229335e-01 -3.11744901e-01  5.65169346e-81  5.65169346e-81
  1.32397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -5.12229335e-01 -3.11744901e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  5.36066224e+00 -2.07397424e+00 -1.26222933e+00  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81 -8.29589694e+00 -5.04891734e+00  2.48485213e-81
 -1.40063278e-16  9.09783468e+00 -4.45041868e-01 -4.04891734e+00],
[ 1.33296967e-01 -2.12234028e-01 -2.39789293e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.99515566e-01  2.48485213e-81  3.34375546e-53 -2.39375032e-16
 -4.76885533e-01 -5.38801651e-02  5.65169346e-81  5.65169346e-81
  2.99515566e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.76885533e-01 -5.38801651e-02  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.21271377e+00  3.16109500e-01 -2.18156335e-01  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -7.72348041e+00 -8.72625339e-01  2.48485213e-81
 -2.67599310e-17  9.09783468e+00 -6.36658455e+00  1.87262534e+00],
[ 1.22252093e+00 -5.08729198e-01 -2.86208264e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.74697960e+00  2.48485213e-81  1.94019673e-50 -5.71791994e-15
 -1.14310413e+00 -6.43104132e-01  5.65169346e-81  5.65169346e-81
  2.74697960e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.14310413e+00 -6.43104132e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.11222933e+01 -4.62833414e+00 -2.60387547e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.85133366e+01 -1.04155019e+01  2.48485213e-81
 -6.29315090e-16  3.17874632e+01 -1.04155019e+01 -7.78016747e+00],
[ 3.54891734e+00 -1.33728154e+00 -8.37281538e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  7.97434488e+00  2.48485213e-81  1.29490261e-48 -4.65066874e-14
 -3.00484434e+00 -1.88135454e+00  5.65169346e-81  5.65169346e-81
  7.97434488e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.00484434e+00 -1.88135454e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  3.22874632e+01 -1.21663663e+01 -7.61744901e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -4.86654654e+01 -3.04697960e+01  3.63913387e+01
 -5.13071605e-15  3.17874632e+01  6.81162641e+00 -2.50072958e+01],
[ 4.00968868e-01 -4.80385670e-01 -7.94168018e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  9.00968868e-01  2.48485213e-81  2.77448967e-51 -2.17655210e-15
 -1.07941680e+00 -1.78447934e-01  5.65169346e-81  5.65169346e-81
  9.00968868e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.07941680e+00 -1.78447934e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.64794847e+00 -4.37046941e+00 -7.22520934e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.74818776e+01 -2.89008374e+00  2.48485213e-81
 -2.43513889e-16  3.17874632e+01 -2.10857531e+01  2.89008374e+00],
[ 6.78447934e-01 -1.23825041e+00 -1.14760604e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.52445867e+00  2.48485213e-81  1.65962049e-50 -5.34833008e-15
 -2.78232341e+00 -2.57864736e-01  5.65169346e-81  5.65169346e-81
  1.52445867e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.78232341e+00 -2.57864736e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  6.17240714e+00 -1.12653975e+01 -1.04407300e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -8.67025121e+00 -4.17629200e+00  2.48485213e-81
 -5.95455471e-16  3.17874632e+01 -3.04697960e+01  1.22741267e+01],
[ 1.81174490e+00 -7.36692698e-01 -4.24947797e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.07095384e+00  2.48485213e-81  9.02345873e-50 -1.23233997e-14
 -1.65533347e+00 -9.54849033e-01  5.65169346e-81  5.65169346e-81
  4.07095384e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.65533347e+00 -9.54849033e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.64829556e+01 -6.70230838e+00 -3.86610481e+00  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81 -2.68092335e+01 -1.54644192e+01  2.48485213e-81
 -1.35601792e-15  4.18852979e+01 -1.08605438e+01 -1.18290848e+01],
[ 4.13814131e+00 -1.56524504e+00 -9.76021071e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  9.29831911e+00  2.48485213e-81  2.37814589e-48 -6.30470068e-14
 -3.51707367e+00 -2.19309944e+00  5.65169346e-81  5.65169346e-81
  9.29831911e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.51707367e+00 -2.19309944e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  3.76481255e+01 -1.42403406e+01 -8.87967834e+00  2.24697960e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.24697960e+00
  2.48485213e-81 -5.69613623e+01 -3.55187134e+01  3.63913387e+01
 -6.95255831e-15  4.18852979e+01  6.36658455e+00 -2.90562131e+01],
[ 5.34265835e-01 -6.92619698e-01 -1.03395731e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.20048443e+00  2.48485213e-81  9.34043921e-51 -3.99541236e-15
 -1.55630233e+00 -2.32328099e-01  5.65169346e-81  5.65169346e-81
  1.20048443e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.55630233e+00 -2.32328099e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.86066224e+00 -4.05435991e+00 -9.40677269e-01  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -2.52053580e+01 -3.76270908e+00  2.48485213e-81
 -4.47056467e-16  4.18852979e+01 -2.74523376e+01  4.76270908e+00],
[ 8.11744901e-01 -1.45048443e+00 -1.38739533e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.82397424e+00  2.48485213e-81  3.33452180e-50 -7.57412123e-15
 -3.25920894e+00 -3.11744901e-01  5.65169346e-81  5.65169346e-81
  1.82397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.25920894e+00 -3.11744901e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  7.38512091e+00 -1.09492880e+01 -1.26222933e+00  2.48485213e-81
  2.48485213e-81  2.24697960e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.63937316e+01 -5.04891734e+00  2.48485213e-81
 -8.44055366e-16  4.18852979e+01 -3.68363806e+01  1.41467520e+01],
[ 8.78932368e-01 -4.04469005e-01 -2.03984571e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.97494310e+00  4.04891734e+00  6.46719528e-51  4.04891734e+00
 -9.08833604e-01 -4.58349170e-01  5.65169346e-81  5.65169346e-81
  1.97494310e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -9.08833604e-01 -4.58349170e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  7.99638138e+00 -3.67979214e+00 -1.85581790e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.47191685e+01 -7.42327160e+00  2.48485213e-81
 -3.64926967e-16  3.17874632e+01 -1.77680859e+01 -4.92154268e+00],
[ 5.07095384e+00 -1.89746873e+00 -1.19698430e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.13943298e+01  2.48485213e-81  5.50731461e-48 -9.58342380e-14
 -4.26357354e+00  1.35931804e+00  5.65169346e-81  4.04891734e+00
  1.13943298e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.26357354e+00 -2.68959930e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  4.61346997e+01 -1.72628568e+01 -1.08899652e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -6.90514273e+01 -4.35598610e+01  6.55749265e+01
 -1.05840881e-14  3.17874632e+01  1.32741267e+01 -3.59637552e+01],
[ 4.23005368e-01 -3.88739533e-01 -8.92239670e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.99940177e+00  2.48485213e-81  4.04891734e+00 -1.96868774e-15
 -8.73489802e-01 -2.00484434e-01  5.65169346e-81  5.65169346e-81
  9.50484434e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -8.73489802e-01 -2.00484434e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  3.84843291e+00 -3.53668800e+00 -8.11744901e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.41467520e+01 -3.24697960e+00  2.48485213e-81
 -2.19862972e-16  3.17874632e+01 -2.36896286e+01  1.00000000e+00],
[ 9.23005368e-01 -1.75436460e+00 -1.52911297e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.07397424e+00  2.48485213e-81  6.38653659e-50 -1.05097811e-14
  1.06895868e-01 -3.43588566e-01  4.04891734e+00  5.65169346e-81
  2.07397424e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -3.94202147e+00 -3.43588566e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  8.39735025e+00 -1.59609191e+01 -1.39116170e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  1.73125013e+00 -5.56464681e+00  2.48485213e-81
 -1.16839874e-15  3.17874632e+01 -4.05990897e+01  1.79094611e+01],
[ 6.23959461e+00 -2.47844324e+00 -1.46621391e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.40202418e+01  2.48485213e-81  1.23439313e-47 -1.44021617e-13
 -5.56901141e+00 -3.29455274e+00  5.65169346e-81  5.65169346e-81
  1.40202418e+01  4.04891734e+00  5.65169346e-81  4.04891734e+00
 -5.56901141e+00 -3.29455274e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  5.67668002e+01 -2.25484669e+01 -1.33393717e+01  2.04426490e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.04426490e+01
  2.48485213e-81 -9.01938675e+01 -5.33574869e+01  2.48485213e-81
 -1.58487305e-14  1.23655894e+02 -2.18170032e+01 -4.17579233e+01],
[ 1.04316161e+01 -3.97144297e+00 -2.45921363e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.34396286e+01  2.48485213e-81  9.53519156e-47 -3.99418338e-13
 -8.92375134e+00 -5.52580287e+00  5.65169346e-81  5.65169346e-81
  2.34396286e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -8.92375134e+00 -1.47688553e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.49051185e+01 -3.61315316e+01 -2.23735191e+01  2.04426490e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.04426490e+01
  2.48485213e-81 -1.44526126e+02 -8.94940763e+01  6.55749265e+01
 -4.40213136e-14  1.23655894e+02  9.22520934e+00 -7.28001358e+01],
[ 1.63571914e+00 -2.31960964e+00 -3.07380302e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.67542754e+00  2.48485213e-81  8.39029939e-49 -3.78886391e-14
 -5.21211554e+00 -6.90677269e-01  5.65169346e-81  5.65169346e-81
  7.72434488e+00  5.65169346e-81  4.04891734e+00  5.65169346e-81
 -5.21211554e+00 -6.90677269e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.48815023e+01 -6.60776033e-01 -2.79649517e+00  2.48485213e-81
  2.48485213e-81  2.04426490e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -8.44137000e+01 -1.11859807e+01  2.48485213e-81
 -4.23883793e-15  1.23655894e+02 -8.16117622e+01  1.80368358e+01],
[ 2.13571914e+00 -3.68523470e+00 -3.71067632e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.79891734e+00  2.48485213e-81  1.62877620e-48 -5.28689010e-14
 -8.28064721e+00 -8.33781401e-01  5.65169346e-81  5.65169346e-81
  4.79891734e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.23172987e+00 -8.33781401e-01  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.94304196e+01 -1.30850071e+01 -3.37591197e+00  2.48485213e-81
  2.48485213e-81  2.04426490e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -6.85356978e+01 -1.35036479e+01  2.48485213e-81
 -5.90020986e-15  1.23655894e+02 -9.85212233e+01  3.49462968e+01],
[ 2.10145330e+00 -9.13198203e-01 -4.90192835e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.72192271e+00  4.04891734e+00  1.84484117e-49  4.04891734e+00
 -2.05193774e+00 -1.10145330e+00  5.65169346e-81  5.65169346e-81
  4.72192271e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.05193774e+00 -1.10145330e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.91186747e+01 -8.30812628e+00 -4.45969337e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.32325051e+01 -1.78387735e+01  2.48485213e-81
 -1.94404816e-15  6.45749265e+01 -2.81835878e+01 -1.27017102e+01],
[ 8.61987118e+00 -3.23475027e+00 -2.03426583e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.93686747e+01  2.48485213e-81  4.55260647e-47 -2.75637746e-13
 -7.26841788e+00 -5.22036500e-01  5.65169346e-81  4.04891734e+00
  1.93686747e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -7.26841788e+00 -4.57095384e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  7.84221629e+01 -2.94292232e+01 -1.85074143e+01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.17716893e+02 -7.40296570e+01  1.01966265e+02
 -3.04263428e-14  6.45749265e+01  2.00857531e+01 -6.09710510e+01],
[ 8.23974236e-01 -8.69125203e-01 -1.68640769e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  5.90037064e+00  2.48485213e-81  4.04891734e+00 -8.44019148e-15
 -1.95290660e+00 -3.78932368e-01  5.65169346e-81  5.65169346e-81
  1.85145330e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.95290660e+00 -3.78932368e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  7.49638138e+00 -7.90715741e+00 -1.53426583e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -3.16286296e+01 -6.13706334e+00  2.48485213e-81
 -9.43743591e-16  6.45749265e+01 -4.47753817e+01  3.89008374e+00],
[ 1.60145330e+00 -2.99261500e+00 -2.67671901e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.59843291e+00  2.48485213e-81  5.27649814e-49 -3.01877230e-14
 -2.67542754e+00 -6.01453302e-01  4.04891734e+00  5.65169346e-81
  3.59843291e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -6.72434488e+00 -6.01453302e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  1.45697574e+01 -2.72263166e+01 -2.43523470e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -6.93900108e+00 -9.74093881e+00  2.48485213e-81
 -3.35742096e-15  6.45749265e+01 -7.10688857e+01  3.01835878e+01],
[ 7.46211554e+00 -2.98717244e+00 -1.75242217e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.67672214e+01  2.48485213e-81  2.54571378e-47 -2.06884763e-13
 -6.71211554e+00 -3.93765687e+00  5.65169346e-81  5.65169346e-81
  1.67672214e+01  4.04891734e+00  5.65169346e-81  4.04891734e+00
 -6.71211554e+00 -3.93765687e+00  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  6.78890936e+01 -2.71768010e+01 -1.59432472e+01  2.04426490e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.04426490e+01
  2.48485213e-81 -1.08707204e+02 -6.37729888e+01  2.48485213e-81
 -2.27650013e-14  1.56443357e+02 -3.22325051e+01 -4.95380907e+01],
[ 1.39805334e+01 -5.30872450e+00 -3.29649517e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.14139734e+01  2.48485213e-81  3.08351435e-46 -7.18130037e-13
 -1.19285957e+01 -7.40715741e+00  5.65169346e-81  5.65169346e-81
  3.14139734e+01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.19285957e+01 -3.35824007e+00  5.65169346e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  4.04891734e+00
  1.27192582e+02 -4.82978979e+01 -2.99909681e+01  2.04426490e+01
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.04426490e+01
  2.48485213e-81 -1.93191592e+02 -1.19963872e+02  1.01966265e+02
 -7.91641155e-14  1.56443357e+02  1.60368358e+01 -9.78074316e+01],
[ 2.03668800e+00 -2.79999531e+00 -3.86797104e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  4.57639641e+00  2.48485213e-81  2.01674601e-48 -5.87300383e-14
 -6.29153234e+00 -8.69125203e-01  5.65169346e-81  5.65169346e-81
  8.62531375e+00  5.65169346e-81  4.04891734e+00  5.65169346e-81
 -6.29153234e+00 -8.69125203e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.85294508e+01 -5.03124544e+00 -3.51901610e+00  2.48485213e-81
  2.48485213e-81  2.04426490e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.01895578e+02 -1.40760644e+01  2.48485213e-81
 -6.57105785e-15  1.56443357e+02 -1.02697515e+02  2.09269195e+01],
[ 2.81416707e+00 -4.92348511e+00 -4.85828236e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  6.32337601e+00  2.48485213e-81  4.72825299e-48 -9.01099006e-14
 -1.10629706e+01 -1.09164614e+00  5.65169346e-81  5.65169346e-81
  6.32337601e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -7.01405328e+00 -1.09164614e+00  4.04891734e+00  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  2.48485213e-81
  2.56028268e+01 -2.43504046e+01 -4.41998497e+00  2.48485213e-81
  2.48485213e-81  2.04426490e+01  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -7.72059490e+01 -1.76799399e+01  2.48485213e-81
 -1.00510557e-14  1.56443357e+02 -1.28991019e+02  4.72204235e+01],
[-1.60776033e-01  9.80716512e-03 -5.19377358e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -3.61260467e-01  2.48485213e-81  3.32708702e-56 -8.09310145e-18
  2.20365000e-02 -1.16703033e-01  5.65169346e-81  5.65169346e-81
 -3.61260467e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.20365000e-02 -1.16703033e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.46271377e+00  8.92239670e-02 -4.72520934e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.24697960e+00  3.56895868e-01  3.56895868e-01  2.48485213e-81
 -6.38540675e-19  2.48485213e-81 -4.69202147e+00  3.69202147e+00],
[ 1.60776033e-01 -9.79531651e-02 -3.62082642e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  3.61260467e-01  2.48485213e-81  6.15187226e-54 -1.01908281e-16
 -2.20098764e-01 -8.13592312e-02  5.65169346e-81  5.65169346e-81
  3.61260467e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -2.20098764e-01 -8.13592312e-02  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.46271377e+00 -8.91161703e-01 -3.29416802e-01  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -1.31766721e+00 -1.31766721e+00  2.24697960e+00
 -1.12176506e-17  2.48485213e-81 -5.15729472e-01 -4.84270528e-01],
[-1.01222933e+00  8.13592312e-02 -3.07380302e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.27445867e+00  2.48485213e-81  1.25548746e-52 -4.83434994e-16
  1.82812533e-01 -6.90677269e-01  5.65169346e-81  5.65169346e-81
 -2.27445867e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  1.82812533e-01 -6.90677269e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -9.20909515e+00  7.40192835e-01 -2.79649517e+00  2.48485213e-81
  4.04891734e+00  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.48485213e-81  2.96077134e+00 -1.11859807e+01  2.48485213e-81
  3.63913387e+01  2.48485213e-81 -4.98242990e+01  3.06286296e+01],
[-2.89708401e-01 -1.94242933e-03 -1.13202896e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -6.50968868e-01  2.48485213e-81  8.17936060e-56 -1.10862058e-17
 -4.36459909e-03 -2.54364599e-01  5.65169346e-81  5.65169346e-81
 -6.50968868e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.36459909e-03 -2.54364599e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  1.41319820e+00 -1.76719009e-02  3.01901610e+00  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -7.06876037e-02 -4.11960494e+00  2.48485213e-81
 -8.81767277e-19  2.48485213e-81  1.73125013e+00 -7.31250132e-01],
[ 2.89708401e-01 -1.96119835e-01 -8.48593679e-02  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  6.50968868e-01  2.48485213e-81  1.08654236e-52 -4.21790260e-16
 -4.40677269e-01 -1.90677269e-01  5.65169346e-81  5.65169346e-81
  6.50968868e-01  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -4.40677269e-01 -1.90677269e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.63571914e+00  2.26465150e+00 -7.72036500e-01  4.04891734e+00
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81 -7.13706334e+00 -3.08814600e+00  2.48485213e-81
 -4.70887333e-17  2.48485213e-81  9.25666828e+00 -8.25666828e+00],
[ 1.01222933e+00 -5.97088703e-01 -2.08349170e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  2.27445867e+00  2.48485213e-81  1.36633846e-50 -4.82556054e-15
 -1.34164614e+00 -4.68156335e-01  5.65169346e-81  5.65169346e-81
  2.27445867e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
 -1.34164614e+00 -4.68156335e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  9.20909515e+00 -5.43221431e+00 -1.89552630e+00  2.48485213e-81
  2.48485213e-81  4.04891734e+00  2.48485213e-81  4.04891734e+00
  2.48485213e-81 -2.17288572e+01 -7.58210521e+00  2.48485213e-81
 -5.32160589e-16  3.63913387e+01 -2.35307950e+01  4.33512560e+00],
[-1.17300537e+00  9.11663963e-02 -3.59318038e-01  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
 -2.63571914e+00  2.48485213e-81  2.02113039e-52 -6.14799434e-16
  2.04849033e-01 -8.07380302e-01  5.65169346e-81  5.65169346e-81
 -2.63571914e+00  5.65169346e-81  5.65169346e-81  5.65169346e-81
  2.04849033e-01 -8.07380302e-01  5.65169346e-81  5.65169346e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
  2.48485213e-81  2.48485213e-81  2.48485213e-81  2.48485213e-81
 -1.06718089e+01  8.29416802e-01 -3.26901610e+00  2.48485213e-81
  4.04891734e+00  2.48485213e-81  4.04891734e+00  2.48485213e-81
  2.24697960e+00  3.31766721e+00 -1.08290848e+01  2.48485213e-81
  3.63913387e+01  2.48485213e-81 -5.35163205e+01  3.43206511e+01]]





==> data_m=8.txt <==
The following are realisable squares corresponding to each systole: (we use number 0,...,19 to represent all systoles)
[['*', '*', 0, 0, 0, 0, 0, 0], ['*', '*', 0, 0, 0, 0, 0, 1], ['*', 0, 0, 0, 0, 0, 0, '*'], ['*', 1, 0, 0, 0, 0, 0, '*']]
[['*', '*', 0, 0, 0, 0, 1, 0], ['*', '*', 0, 0, 0, 0, 1, 1], ['*', 0, 0, 0, 0, 0, 1, '*'], ['*', 1, 0, 0, 0, 0, 1, '*']]
[['*', '*', 0, 0, 0, 1, 0, 0], ['*', '*', 0, 0, 0, 1, 0, 1], ['*', 0, 0, 0, 0, 1, 0, '*'], ['*', 1, 0, 0, 0, 1, 0, '*']]
[['*', '*', 0, 0, 0, 1, 1, 0], ['*', '*', 0, 0, 0, 1, 1, 1], ['*', 0, 0, 0, 0, 1, 1, '*'], ['*', 1, 0, 0, 0, 1, 1, '*']]
[['*', '*', 0, 0, 1, 0, 0, 0], ['*', '*', 0, 0, 1, 0, 0, 1], ['*', 0, 0, 0, 1, 0, 0, '*'], ['*', 1, 0, 0, 1, 0, 0, '*']]
[['*', '*', 0, 0, 1, 0, 1, 0], ['*', '*', 0, 0, 1, 0, 1, 1], ['*', 0, 0, 0, 1, 0, 1, '*'], ['*', 1, 0, 0, 1, 0, 1, '*']]
[['*', '*', 0, 0, 1, 1, 0, 0], ['*', '*', 0, 0, 1, 1, 0, 1], ['*', 0, 0, 0, 1, 1, 0, '*'], ['*', 1, 0, 0, 1, 1, 0, '*']]
[['*', '*', 0, 0, 1, 1, 1, 0], ['*', '*', 0, 0, 1, 1, 1, 1], ['*', 0, 0, 0, 1, 1, 1, '*'], ['*', 1, 0, 0, 1, 1, 1, '*']]
[['*', '*', 0, 1, 0, 0, 0, 0], ['*', '*', 0, 1, 0, 0, 0, 1], ['*', 0, 0, 1, 0, 0, 0, '*'], ['*', 1, 0, 1, 0, 0, 0, '*']]
[['*', '*', 0, 1, 0, 0, 1, 0], ['*', '*', 0, 1, 0, 0, 1, 1], ['*', 0, 0, 1, 0, 0, 1, '*'], ['*', 1, 0, 1, 0, 0, 1, '*']]
[['*', '*', 0, 1, 0, 1, 0, 0], ['*', '*', 0, 1, 0, 1, 0, 1], ['*', 0, 0, 1, 0, 1, 0, '*'], ['*', 1, 0, 1, 0, 1, 0, '*']]
[['*', '*', 0, 1, 0, 1, 1, 0], ['*', '*', 0, 1, 0, 1, 1, 1], ['*', 0, 0, 1, 0, 1, 1, '*'], ['*', 1, 0, 1, 0, 1, 1, '*']]
[['*', '*', 0, 1, 1, 0, 0, 0], ['*', '*', 0, 1, 1, 0, 0, 1], ['*', 0, 0, 1, 1, 0, 0, '*'], ['*', 1, 0, 1, 1, 0, 0, '*']]
[['*', '*', 0, 1, 1, 0, 1, 0], ['*', '*', 0, 1, 1, 0, 1, 1], ['*', 0, 0, 1, 1, 0, 1, '*'], ['*', 1, 0, 1, 1, 0, 1, '*']]
[['*', '*', 0, 1, 1, 1, 0, 0], ['*', '*', 0, 1, 1, 1, 0, 1], ['*', 0, 0, 1, 1, 1, 0, '*'], ['*', 1, 0, 1, 1, 1, 0, '*']]
[['*', '*', 0, 1, 1, 1, 1, 0], ['*', '*', 0, 1, 1, 1, 1, 1], ['*', 0, 0, 1, 1, 1, 1, '*'], ['*', 1, 0, 1, 1, 1, 1, '*']]
[['*', '*', 1, 0, 0, 0, 0, 0], ['*', '*', 1, 0, 0, 0, 0, 1], ['*', 0, 1, 0, 0, 0, 0, '*'], ['*', 1, 1, 0, 0, 0, 0, '*']]
[['*', '*', 1, 0, 0, 0, 1, 0], ['*', '*', 1, 0, 0, 0, 1, 1], ['*', 0, 1, 0, 0, 0, 1, '*'], ['*', 1, 1, 0, 0, 0, 1, '*']]
[['*', '*', 1, 0, 0, 1, 0, 0], ['*', '*', 1, 0, 0, 1, 0, 1], ['*', 0, 1, 0, 0, 1, 0, '*'], ['*', 1, 1, 0, 0, 1, 0, '*']]
[['*', '*', 1, 0, 0, 1, 1, 0], ['*', '*', 1, 0, 0, 1, 1, 1], ['*', 0, 1, 0, 0, 1, 1, '*'], ['*', 1, 1, 0, 0, 1, 1, '*']]
[['*', '*', 1, 0, 1, 0, 0, 0], ['*', '*', 1, 0, 1, 0, 0, 1], ['*', 0, 1, 0, 1, 0, 0, '*'], ['*', 1, 1, 0, 1, 0, 0, '*']]
[['*', '*', 1, 0, 1, 0, 1, 0], ['*', '*', 1, 0, 1, 0, 1, 1], ['*', 0, 1, 0, 1, 0, 1, '*'], ['*', 1, 1, 0, 1, 0, 1, '*']]
[['*', '*', 1, 0, 1, 1, 0, 0], ['*', '*', 1, 0, 1, 1, 0, 1], ['*', 0, 1, 0, 1, 1, 0, '*'], ['*', 1, 1, 0, 1, 1, 0, '*']]
[['*', '*', 1, 0, 1, 1, 1, 0], ['*', '*', 1, 0, 1, 1, 1, 1], ['*', 0, 1, 0, 1, 1, 1, '*'], ['*', 1, 1, 0, 1, 1, 1, '*']]
[['*', '*', 1, 1, 0, 0, 0, 0], ['*', '*', 1, 1, 0, 0, 0, 1], ['*', 0, 1, 1, 0, 0, 0, '*'], ['*', 1, 1, 1, 0, 0, 0, '*']]
[['*', '*', 1, 1, 0, 0, 1, 0], ['*', '*', 1, 1, 0, 0, 1, 1], ['*', 0, 1, 1, 0, 0, 1, '*'], ['*', 1, 1, 1, 0, 0, 1, '*']]
[['*', '*', 1, 1, 0, 1, 0, 0], ['*', '*', 1, 1, 0, 1, 0, 1], ['*', 0, 1, 1, 0, 1, 0, '*'], ['*', 1, 1, 1, 0, 1, 0, '*']]
[['*', '*', 1, 1, 0, 1, 1, 0], ['*', '*', 1, 1, 0, 1, 1, 1], ['*', 0, 1, 1, 0, 1, 1, '*'], ['*', 1, 1, 1, 0, 1, 1, '*']]
[['*', '*', 1, 1, 1, 0, 0, 0], ['*', '*', 1, 1, 1, 0, 0, 1], ['*', 0, 1, 1, 1, 0, 0, '*'], ['*', 1, 1, 1, 1, 0, 0, '*']]
[['*', '*', 1, 1, 1, 0, 1, 0], ['*', '*', 1, 1, 1, 0, 1, 1], ['*', 0, 1, 1, 1, 0, 1, '*'], ['*', 1, 1, 1, 1, 0, 1, '*']]
[['*', '*', 1, 1, 1, 1, 0, 0], ['*', '*', 1, 1, 1, 1, 0, 1], ['*', 0, 1, 1, 1, 1, 0, '*'], ['*', 1, 1, 1, 1, 1, 0, '*']]
[['*', '*', 1, 1, 1, 1, 1, 0], ['*', '*', 1, 1, 1, 1, 1, 1], ['*', 0, 1, 1, 1, 1, 1, '*'], ['*', 1, 1, 1, 1, 1, 1, '*']]
[[0, '*', '*', 0, 0, 0, 0, 0], [1, '*', '*', 0, 0, 0, 0, 0], ['*', '*', 0, 0, 0, 0, 0, 0], ['*', '*', 1, 0, 0, 0, 0, 0]]
[[0, '*', '*', 0, 0, 0, 0, 1], [1, '*', '*', 0, 0, 0, 0, 1], ['*', '*', 0, 0, 0, 0, 0, 1], ['*', '*', 1, 0, 0, 0, 0, 1]]
[[0, '*', '*', 0, 0, 0, 1, 0], [1, '*', '*', 0, 0, 0, 1, 0], ['*', '*', 0, 0, 0, 0, 1, 0], ['*', '*', 1, 0, 0, 0, 1, 0]]
[[0, '*', '*', 0, 0, 0, 1, 1], [1, '*', '*', 0, 0, 0, 1, 1], ['*', '*', 0, 0, 0, 0, 1, 1], ['*', '*', 1, 0, 0, 0, 1, 1]]
[[0, '*', '*', 0, 0, 1, 0, 0], [1, '*', '*', 0, 0, 1, 0, 0], ['*', '*', 0, 0, 0, 1, 0, 0], ['*', '*', 1, 0, 0, 1, 0, 0]]
[[0, '*', '*', 0, 0, 1, 0, 1], [1, '*', '*', 0, 0, 1, 0, 1], ['*', '*', 0, 0, 0, 1, 0, 1], ['*', '*', 1, 0, 0, 1, 0, 1]]
[[0, '*', '*', 0, 0, 1, 1, 0], [1, '*', '*', 0, 0, 1, 1, 0], ['*', '*', 0, 0, 0, 1, 1, 0], ['*', '*', 1, 0, 0, 1, 1, 0]]
[[0, '*', '*', 0, 0, 1, 1, 1], [1, '*', '*', 0, 0, 1, 1, 1], ['*', '*', 0, 0, 0, 1, 1, 1], ['*', '*', 1, 0, 0, 1, 1, 1]]
[[0, '*', '*', 0, 1, 0, 0, 0], [1, '*', '*', 0, 1, 0, 0, 0], ['*', '*', 0, 0, 1, 0, 0, 0], ['*', '*', 1, 0, 1, 0, 0, 0]]
[[0, '*', '*', 0, 1, 0, 0, 1], [1, '*', '*', 0, 1, 0, 0, 1], ['*', '*', 0, 0, 1, 0, 0, 1], ['*', '*', 1, 0, 1, 0, 0, 1]]
[[0, '*', '*', 0, 1, 0, 1, 0], [1, '*', '*', 0, 1, 0, 1, 0], ['*', '*', 0, 0, 1, 0, 1, 0], ['*', '*', 1, 0, 1, 0, 1, 0]]
[[0, '*', '*', 0, 1, 0, 1, 1], [1, '*', '*', 0, 1, 0, 1, 1], ['*', '*', 0, 0, 1, 0, 1, 1], ['*', '*', 1, 0, 1, 0, 1, 1]]
[[0, '*', '*', 0, 1, 1, 0, 0], [1, '*', '*', 0, 1, 1, 0, 0], ['*', '*', 0, 0, 1, 1, 0, 0], ['*', '*', 1, 0, 1, 1, 0, 0]]
[[0, '*', '*', 0, 1, 1, 0, 1], [1, '*', '*', 0, 1, 1, 0, 1], ['*', '*', 0, 0, 1, 1, 0, 1], ['*', '*', 1, 0, 1, 1, 0, 1]]
[[0, '*', '*', 0, 1, 1, 1, 0], [1, '*', '*', 0, 1, 1, 1, 0], ['*', '*', 0, 0, 1, 1, 1, 0], ['*', '*', 1, 0, 1, 1, 1, 0]]
[[0, '*', '*', 0, 1, 1, 1, 1], [1, '*', '*', 0, 1, 1, 1, 1], ['*', '*', 0, 0, 1, 1, 1, 1], ['*', '*', 1, 0, 1, 1, 1, 1]]
[[0, '*', '*', 1, 0, 0, 0, 0], [1, '*', '*', 1, 0, 0, 0, 0], ['*', '*', 0, 1, 0, 0, 0, 0], ['*', '*', 1, 1, 0, 0, 0, 0]]
[[0, '*', '*', 1, 0, 0, 0, 1], [1, '*', '*', 1, 0, 0, 0, 1], ['*', '*', 0, 1, 0, 0, 0, 1], ['*', '*', 1, 1, 0, 0, 0, 1]]
[[0, '*', '*', 1, 0, 0, 1, 0], [1, '*', '*', 1, 0, 0, 1, 0], ['*', '*', 0, 1, 0, 0, 1, 0], ['*', '*', 1, 1, 0, 0, 1, 0]]
[[0, '*', '*', 1, 0, 0, 1, 1], [1, '*', '*', 1, 0, 0, 1, 1], ['*', '*', 0, 1, 0, 0, 1, 1], ['*', '*', 1, 1, 0, 0, 1, 1]]
[[0, '*', '*', 1, 0, 1, 0, 0], [1, '*', '*', 1, 0, 1, 0, 0], ['*', '*', 0, 1, 0, 1, 0, 0], ['*', '*', 1, 1, 0, 1, 0, 0]]
[[0, '*', '*', 1, 0, 1, 0, 1], [1, '*', '*', 1, 0, 1, 0, 1], ['*', '*', 0, 1, 0, 1, 0, 1], ['*', '*', 1, 1, 0, 1, 0, 1]]
[[0, '*', '*', 1, 0, 1, 1, 0], [1, '*', '*', 1, 0, 1, 1, 0], ['*', '*', 0, 1, 0, 1, 1, 0], ['*', '*', 1, 1, 0, 1, 1, 0]]
[[0, '*', '*', 1, 0, 1, 1, 1], [1, '*', '*', 1, 0, 1, 1, 1], ['*', '*', 0, 1, 0, 1, 1, 1], ['*', '*', 1, 1, 0, 1, 1, 1]]
[[0, '*', '*', 1, 1, 0, 0, 0], [1, '*', '*', 1, 1, 0, 0, 0], ['*', '*', 0, 1, 1, 0, 0, 0], ['*', '*', 1, 1, 1, 0, 0, 0]]
[[0, '*', '*', 1, 1, 0, 0, 1], [1, '*', '*', 1, 1, 0, 0, 1], ['*', '*', 0, 1, 1, 0, 0, 1], ['*', '*', 1, 1, 1, 0, 0, 1]]
[[0, '*', '*', 1, 1, 0, 1, 0], [1, '*', '*', 1, 1, 0, 1, 0], ['*', '*', 0, 1, 1, 0, 1, 0], ['*', '*', 1, 1, 1, 0, 1, 0]]
[[0, '*', '*', 1, 1, 0, 1, 1], [1, '*', '*', 1, 1, 0, 1, 1], ['*', '*', 0, 1, 1, 0, 1, 1], ['*', '*', 1, 1, 1, 0, 1, 1]]
[[0, '*', '*', 1, 1, 1, 0, 0], [1, '*', '*', 1, 1, 1, 0, 0], ['*', '*', 0, 1, 1, 1, 0, 0], ['*', '*', 1, 1, 1, 1, 0, 0]]
[[0, '*', '*', 1, 1, 1, 0, 1], [1, '*', '*', 1, 1, 1, 0, 1], ['*', '*', 0, 1, 1, 1, 0, 1], ['*', '*', 1, 1, 1, 1, 0, 1]]
[[0, '*', '*', 1, 1, 1, 1, 0], [1, '*', '*', 1, 1, 1, 1, 0], ['*', '*', 0, 1, 1, 1, 1, 0], ['*', '*', 1, 1, 1, 1, 1, 0]]
[[0, '*', '*', 1, 1, 1, 1, 1], [1, '*', '*', 1, 1, 1, 1, 1], ['*', '*', 0, 1, 1, 1, 1, 1], ['*', '*', 1, 1, 1, 1, 1, 1]]
[[0, 0, '*', '*', 0, 0, 0, 0], [0, 1, '*', '*', 0, 0, 0, 0], [0, '*', '*', 0, 0, 0, 0, 0], [0, '*', '*', 1, 0, 0, 0, 0]]
[[1, 0, '*', '*', 0, 0, 0, 0], [1, 1, '*', '*', 0, 0, 0, 0], [1, '*', '*', 0, 0, 0, 0, 0], [1, '*', '*', 1, 0, 0, 0, 0]]
[[0, 0, '*', '*', 0, 0, 0, 1], [0, 1, '*', '*', 0, 0, 0, 1], [0, '*', '*', 0, 0, 0, 0, 1], [0, '*', '*', 1, 0, 0, 0, 1]]
[[1, 0, '*', '*', 0, 0, 0, 1], [1, 1, '*', '*', 0, 0, 0, 1], [1, '*', '*', 0, 0, 0, 0, 1], [1, '*', '*', 1, 0, 0, 0, 1]]
[[0, 0, '*', '*', 0, 0, 1, 0], [0, 1, '*', '*', 0, 0, 1, 0], [0, '*', '*', 0, 0, 0, 1, 0], [0, '*', '*', 1, 0, 0, 1, 0]]
[[1, 0, '*', '*', 0, 0, 1, 0], [1, 1, '*', '*', 0, 0, 1, 0], [1, '*', '*', 0, 0, 0, 1, 0], [1, '*', '*', 1, 0, 0, 1, 0]]
[[0, 0, '*', '*', 0, 0, 1, 1], [0, 1, '*', '*', 0, 0, 1, 1], [0, '*', '*', 0, 0, 0, 1, 1], [0, '*', '*', 1, 0, 0, 1, 1]]
[[1, 0, '*', '*', 0, 0, 1, 1], [1, 1, '*', '*', 0, 0, 1, 1], [1, '*', '*', 0, 0, 0, 1, 1], [1, '*', '*', 1, 0, 0, 1, 1]]
[[0, 0, '*', '*', 0, 1, 0, 0], [0, 1, '*', '*', 0, 1, 0, 0], [0, '*', '*', 0, 0, 1, 0, 0], [0, '*', '*', 1, 0, 1, 0, 0]]
[[1, 0, '*', '*', 0, 1, 0, 0], [1, 1, '*', '*', 0, 1, 0, 0], [1, '*', '*', 0, 0, 1, 0, 0], [1, '*', '*', 1, 0, 1, 0, 0]]
[[0, 0, '*', '*', 0, 1, 0, 1], [0, 1, '*', '*', 0, 1, 0, 1], [0, '*', '*', 0, 0, 1, 0, 1], [0, '*', '*', 1, 0, 1, 0, 1]]
[[1, 0, '*', '*', 0, 1, 0, 1], [1, 1, '*', '*', 0, 1, 0, 1], [1, '*', '*', 0, 0, 1, 0, 1], [1, '*', '*', 1, 0, 1, 0, 1]]
[[0, 0, '*', '*', 0, 1, 1, 0], [0, 1, '*', '*', 0, 1, 1, 0], [0, '*', '*', 0, 0, 1, 1, 0], [0, '*', '*', 1, 0, 1, 1, 0]]
[[1, 0, '*', '*', 0, 1, 1, 0], [1, 1, '*', '*', 0, 1, 1, 0], [1, '*', '*', 0, 0, 1, 1, 0], [1, '*', '*', 1, 0, 1, 1, 0]]
[[0, 0, '*', '*', 0, 1, 1, 1], [0, 1, '*', '*', 0, 1, 1, 1], [0, '*', '*', 0, 0, 1, 1, 1], [0, '*', '*', 1, 0, 1, 1, 1]]
[[1, 0, '*', '*', 0, 1, 1, 1], [1, 1, '*', '*', 0, 1, 1, 1], [1, '*', '*', 0, 0, 1, 1, 1], [1, '*', '*', 1, 0, 1, 1, 1]]
[[0, 0, '*', '*', 1, 0, 0, 0], [0, 1, '*', '*', 1, 0, 0, 0], [0, '*', '*', 0, 1, 0, 0, 0], [0, '*', '*', 1, 1, 0, 0, 0]]
[[1, 0, '*', '*', 1, 0, 0, 0], [1, 1, '*', '*', 1, 0, 0, 0], [1, '*', '*', 0, 1, 0, 0, 0], [1, '*', '*', 1, 1, 0, 0, 0]]
[[0, 0, '*', '*', 1, 0, 0, 1], [0, 1, '*', '*', 1, 0, 0, 1], [0, '*', '*', 0, 1, 0, 0, 1], [0, '*', '*', 1, 1, 0, 0, 1]]
[[1, 0, '*', '*', 1, 0, 0, 1], [1, 1, '*', '*', 1, 0, 0, 1], [1, '*', '*', 0, 1, 0, 0, 1], [1, '*', '*', 1, 1, 0, 0, 1]]
[[0, 0, '*', '*', 1, 0, 1, 0], [0, 1, '*', '*', 1, 0, 1, 0], [0, '*', '*', 0, 1, 0, 1, 0], [0, '*', '*', 1, 1, 0, 1, 0]]
[[1, 0, '*', '*', 1, 0, 1, 0], [1, 1, '*', '*', 1, 0, 1, 0], [1, '*', '*', 0, 1, 0, 1, 0], [1, '*', '*', 1, 1, 0, 1, 0]]
[[0, 0, '*', '*', 1, 0, 1, 1], [0, 1, '*', '*', 1, 0, 1, 1], [0, '*', '*', 0, 1, 0, 1, 1], [0, '*', '*', 1, 1, 0, 1, 1]]
[[1, 0, '*', '*', 1, 0, 1, 1], [1, 1, '*', '*', 1, 0, 1, 1], [1, '*', '*', 0, 1, 0, 1, 1], [1, '*', '*', 1, 1, 0, 1, 1]]
[[0, 0, '*', '*', 1, 1, 0, 0], [0, 1, '*', '*', 1, 1, 0, 0], [0, '*', '*', 0, 1, 1, 0, 0], [0, '*', '*', 1, 1, 1, 0, 0]]
[[1, 0, '*', '*', 1, 1, 0, 0], [1, 1, '*', '*', 1, 1, 0, 0], [1, '*', '*', 0, 1, 1, 0, 0], [1, '*', '*', 1, 1, 1, 0, 0]]
[[0, 0, '*', '*', 1, 1, 0, 1], [0, 1, '*', '*', 1, 1, 0, 1], [0, '*', '*', 0, 1, 1, 0, 1], [0, '*', '*', 1, 1, 1, 0, 1]]
[[1, 0, '*', '*', 1, 1, 0, 1], [1, 1, '*', '*', 1, 1, 0, 1], [1, '*', '*', 0, 1, 1, 0, 1], [1, '*', '*', 1, 1, 1, 0, 1]]
[[0, 0, '*', '*', 1, 1, 1, 0], [0, 1, '*', '*', 1, 1, 1, 0], [0, '*', '*', 0, 1, 1, 1, 0], [0, '*', '*', 1, 1, 1, 1, 0]]
[[1, 0, '*', '*', 1, 1, 1, 0], [1, 1, '*', '*', 1, 1, 1, 0], [1, '*', '*', 0, 1, 1, 1, 0], [1, '*', '*', 1, 1, 1, 1, 0]]
[[0, 0, '*', '*', 1, 1, 1, 1], [0, 1, '*', '*', 1, 1, 1, 1], [0, '*', '*', 0, 1, 1, 1, 1], [0, '*', '*', 1, 1, 1, 1, 1]]
[[1, 0, '*', '*', 1, 1, 1, 1], [1, 1, '*', '*', 1, 1, 1, 1], [1, '*', '*', 0, 1, 1, 1, 1], [1, '*', '*', 1, 1, 1, 1, 1]]
[[0, 0, 0, '*', '*', 0, 0, 0], [0, 0, 1, '*', '*', 0, 0, 0], [0, 0, '*', '*', 0, 0, 0, 0], [0, 0, '*', '*', 1, 0, 0, 0]]
[[0, 1, 0, '*', '*', 0, 0, 0], [0, 1, 1, '*', '*', 0, 0, 0], [0, 1, '*', '*', 0, 0, 0, 0], [0, 1, '*', '*', 1, 0, 0, 0]]
[[1, 0, 0, '*', '*', 0, 0, 0], [1, 0, 1, '*', '*', 0, 0, 0], [1, 0, '*', '*', 0, 0, 0, 0], [1, 0, '*', '*', 1, 0, 0, 0]]
[[1, 1, 0, '*', '*', 0, 0, 0], [1, 1, 1, '*', '*', 0, 0, 0], [1, 1, '*', '*', 0, 0, 0, 0], [1, 1, '*', '*', 1, 0, 0, 0]]
[[0, 0, 0, '*', '*', 0, 0, 1], [0, 0, 1, '*', '*', 0, 0, 1], [0, 0, '*', '*', 0, 0, 0, 1], [0, 0, '*', '*', 1, 0, 0, 1]]
[[0, 1, 0, '*', '*', 0, 0, 1], [0, 1, 1, '*', '*', 0, 0, 1], [0, 1, '*', '*', 0, 0, 0, 1], [0, 1, '*', '*', 1, 0, 0, 1]]
[[1, 0, 0, '*', '*', 0, 0, 1], [1, 0, 1, '*', '*', 0, 0, 1], [1, 0, '*', '*', 0, 0, 0, 1], [1, 0, '*', '*', 1, 0, 0, 1]]
[[1, 1, 0, '*', '*', 0, 0, 1], [1, 1, 1, '*', '*', 0, 0, 1], [1, 1, '*', '*', 0, 0, 0, 1], [1, 1, '*', '*', 1, 0, 0, 1]]
[[0, 0, 0, '*', '*', 0, 1, 0], [0, 0, 1, '*', '*', 0, 1, 0], [0, 0, '*', '*', 0, 0, 1, 0], [0, 0, '*', '*', 1, 0, 1, 0]]
[[0, 1, 0, '*', '*', 0, 1, 0], [0, 1, 1, '*', '*', 0, 1, 0], [0, 1, '*', '*', 0, 0, 1, 0], [0, 1, '*', '*', 1, 0, 1, 0]]
[[1, 0, 0, '*', '*', 0, 1, 0], [1, 0, 1, '*', '*', 0, 1, 0], [1, 0, '*', '*', 0, 0, 1, 0], [1, 0, '*', '*', 1, 0, 1, 0]]
[[1, 1, 0, '*', '*', 0, 1, 0], [1, 1, 1, '*', '*', 0, 1, 0], [1, 1, '*', '*', 0, 0, 1, 0], [1, 1, '*', '*', 1, 0, 1, 0]]
[[0, 0, 0, '*', '*', 0, 1, 1], [0, 0, 1, '*', '*', 0, 1, 1], [0, 0, '*', '*', 0, 0, 1, 1], [0, 0, '*', '*', 1, 0, 1, 1]]
[[0, 1, 0, '*', '*', 0, 1, 1], [0, 1, 1, '*', '*', 0, 1, 1], [0, 1, '*', '*', 0, 0, 1, 1], [0, 1, '*', '*', 1, 0, 1, 1]]
[[1, 0, 0, '*', '*', 0, 1, 1], [1, 0, 1, '*', '*', 0, 1, 1], [1, 0, '*', '*', 0, 0, 1, 1], [1, 0, '*', '*', 1, 0, 1, 1]]
[[1, 1, 0, '*', '*', 0, 1, 1], [1, 1, 1, '*', '*', 0, 1, 1], [1, 1, '*', '*', 0, 0, 1, 1], [1, 1, '*', '*', 1, 0, 1, 1]]
[[0, 0, 0, '*', '*', 1, 0, 0], [0, 0, 1, '*', '*', 1, 0, 0], [0, 0, '*', '*', 0, 1, 0, 0], [0, 0, '*', '*', 1, 1, 0, 0]]
[[0, 1, 0, '*', '*', 1, 0, 0], [0, 1, 1, '*', '*', 1, 0, 0], [0, 1, '*', '*', 0, 1, 0, 0], [0, 1, '*', '*', 1, 1, 0, 0]]
[[1, 0, 0, '*', '*', 1, 0, 0], [1, 0, 1, '*', '*', 1, 0, 0], [1, 0, '*', '*', 0, 1, 0, 0], [1, 0, '*', '*', 1, 1, 0, 0]]
[[1, 1, 0, '*', '*', 1, 0, 0], [1, 1, 1, '*', '*', 1, 0, 0], [1, 1, '*', '*', 0, 1, 0, 0], [1, 1, '*', '*', 1, 1, 0, 0]]
[[0, 0, 0, '*', '*', 1, 0, 1], [0, 0, 1, '*', '*', 1, 0, 1], [0, 0, '*', '*', 0, 1, 0, 1], [0, 0, '*', '*', 1, 1, 0, 1]]
[[0, 1, 0, '*', '*', 1, 0, 1], [0, 1, 1, '*', '*', 1, 0, 1], [0, 1, '*', '*', 0, 1, 0, 1], [0, 1, '*', '*', 1, 1, 0, 1]]
[[1, 0, 0, '*', '*', 1, 0, 1], [1, 0, 1, '*', '*', 1, 0, 1], [1, 0, '*', '*', 0, 1, 0, 1], [1, 0, '*', '*', 1, 1, 0, 1]]
[[1, 1, 0, '*', '*', 1, 0, 1], [1, 1, 1, '*', '*', 1, 0, 1], [1, 1, '*', '*', 0, 1, 0, 1], [1, 1, '*', '*', 1, 1, 0, 1]]
[[0, 0, 0, '*', '*', 1, 1, 0], [0, 0, 1, '*', '*', 1, 1, 0], [0, 0, '*', '*', 0, 1, 1, 0], [0, 0, '*', '*', 1, 1, 1, 0]]
[[0, 1, 0, '*', '*', 1, 1, 0], [0, 1, 1, '*', '*', 1, 1, 0], [0, 1, '*', '*', 0, 1, 1, 0], [0, 1, '*', '*', 1, 1, 1, 0]]
[[1, 0, 0, '*', '*', 1, 1, 0], [1, 0, 1, '*', '*', 1, 1, 0], [1, 0, '*', '*', 0, 1, 1, 0], [1, 0, '*', '*', 1, 1, 1, 0]]
[[1, 1, 0, '*', '*', 1, 1, 0], [1, 1, 1, '*', '*', 1, 1, 0], [1, 1, '*', '*', 0, 1, 1, 0], [1, 1, '*', '*', 1, 1, 1, 0]]
[[0, 0, 0, '*', '*', 1, 1, 1], [0, 0, 1, '*', '*', 1, 1, 1], [0, 0, '*', '*', 0, 1, 1, 1], [0, 0, '*', '*', 1, 1, 1, 1]]
[[0, 1, 0, '*', '*', 1, 1, 1], [0, 1, 1, '*', '*', 1, 1, 1], [0, 1, '*', '*', 0, 1, 1, 1], [0, 1, '*', '*', 1, 1, 1, 1]]
[[1, 0, 0, '*', '*', 1, 1, 1], [1, 0, 1, '*', '*', 1, 1, 1], [1, 0, '*', '*', 0, 1, 1, 1], [1, 0, '*', '*', 1, 1, 1, 1]]
[[1, 1, 0, '*', '*', 1, 1, 1], [1, 1, 1, '*', '*', 1, 1, 1], [1, 1, '*', '*', 0, 1, 1, 1], [1, 1, '*', '*', 1, 1, 1, 1]]
[[0, 0, 0, 0, '*', '*', 0, 0], [0, 0, 0, 1, '*', '*', 0, 0], [0, 0, 0, '*', '*', 0, 0, 0], [0, 0, 0, '*', '*', 1, 0, 0]]
[[0, 0, 1, 0, '*', '*', 0, 0], [0, 0, 1, 1, '*', '*', 0, 0], [0, 0, 1, '*', '*', 0, 0, 0], [0, 0, 1, '*', '*', 1, 0, 0]]
[[0, 1, 0, 0, '*', '*', 0, 0], [0, 1, 0, 1, '*', '*', 0, 0], [0, 1, 0, '*', '*', 0, 0, 0], [0, 1, 0, '*', '*', 1, 0, 0]]
[[0, 1, 1, 0, '*', '*', 0, 0], [0, 1, 1, 1, '*', '*', 0, 0], [0, 1, 1, '*', '*', 0, 0, 0], [0, 1, 1, '*', '*', 1, 0, 0]]
[[1, 0, 0, 0, '*', '*', 0, 0], [1, 0, 0, 1, '*', '*', 0, 0], [1, 0, 0, '*', '*', 0, 0, 0], [1, 0, 0, '*', '*', 1, 0, 0]]
[[1, 0, 1, 0, '*', '*', 0, 0], [1, 0, 1, 1, '*', '*', 0, 0], [1, 0, 1, '*', '*', 0, 0, 0], [1, 0, 1, '*', '*', 1, 0, 0]]
[[1, 1, 0, 0, '*', '*', 0, 0], [1, 1, 0, 1, '*', '*', 0, 0], [1, 1, 0, '*', '*', 0, 0, 0], [1, 1, 0, '*', '*', 1, 0, 0]]
[[1, 1, 1, 0, '*', '*', 0, 0], [1, 1, 1, 1, '*', '*', 0, 0], [1, 1, 1, '*', '*', 0, 0, 0], [1, 1, 1, '*', '*', 1, 0, 0]]
[[0, 0, 0, 0, '*', '*', 0, 1], [0, 0, 0, 1, '*', '*', 0, 1], [0, 0, 0, '*', '*', 0, 0, 1], [0, 0, 0, '*', '*', 1, 0, 1]]
[[0, 0, 1, 0, '*', '*', 0, 1], [0, 0, 1, 1, '*', '*', 0, 1], [0, 0, 1, '*', '*', 0, 0, 1], [0, 0, 1, '*', '*', 1, 0, 1]]
[[0, 1, 0, 0, '*', '*', 0, 1], [0, 1, 0, 1, '*', '*', 0, 1], [0, 1, 0, '*', '*', 0, 0, 1], [0, 1, 0, '*', '*', 1, 0, 1]]
[[0, 1, 1, 0, '*', '*', 0, 1], [0, 1, 1, 1, '*', '*', 0, 1], [0, 1, 1, '*', '*', 0, 0, 1], [0, 1, 1, '*', '*', 1, 0, 1]]
[[1, 0, 0, 0, '*', '*', 0, 1], [1, 0, 0, 1, '*', '*', 0, 1], [1, 0, 0, '*', '*', 0, 0, 1], [1, 0, 0, '*', '*', 1, 0, 1]]
[[1, 0, 1, 0, '*', '*', 0, 1], [1, 0, 1, 1, '*', '*', 0, 1], [1, 0, 1, '*', '*', 0, 0, 1], [1, 0, 1, '*', '*', 1, 0, 1]]
[[1, 1, 0, 0, '*', '*', 0, 1], [1, 1, 0, 1, '*', '*', 0, 1], [1, 1, 0, '*', '*', 0, 0, 1], [1, 1, 0, '*', '*', 1, 0, 1]]
[[1, 1, 1, 0, '*', '*', 0, 1], [1, 1, 1, 1, '*', '*', 0, 1], [1, 1, 1, '*', '*', 0, 0, 1], [1, 1, 1, '*', '*', 1, 0, 1]]
[[0, 0, 0, 0, '*', '*', 1, 0], [0, 0, 0, 1, '*', '*', 1, 0], [0, 0, 0, '*', '*', 0, 1, 0], [0, 0, 0, '*', '*', 1, 1, 0]]
[[0, 0, 1, 0, '*', '*', 1, 0], [0, 0, 1, 1, '*', '*', 1, 0], [0, 0, 1, '*', '*', 0, 1, 0], [0, 0, 1, '*', '*', 1, 1, 0]]
[[0, 1, 0, 0, '*', '*', 1, 0], [0, 1, 0, 1, '*', '*', 1, 0], [0, 1, 0, '*', '*', 0, 1, 0], [0, 1, 0, '*', '*', 1, 1, 0]]
[[0, 1, 1, 0, '*', '*', 1, 0], [0, 1, 1, 1, '*', '*', 1, 0], [0, 1, 1, '*', '*', 0, 1, 0], [0, 1, 1, '*', '*', 1, 1, 0]]
[[1, 0, 0, 0, '*', '*', 1, 0], [1, 0, 0, 1, '*', '*', 1, 0], [1, 0, 0, '*', '*', 0, 1, 0], [1, 0, 0, '*', '*', 1, 1, 0]]
[[1, 0, 1, 0, '*', '*', 1, 0], [1, 0, 1, 1, '*', '*', 1, 0], [1, 0, 1, '*', '*', 0, 1, 0], [1, 0, 1, '*', '*', 1, 1, 0]]
[[1, 1, 0, 0, '*', '*', 1, 0], [1, 1, 0, 1, '*', '*', 1, 0], [1, 1, 0, '*', '*', 0, 1, 0], [1, 1, 0, '*', '*', 1, 1, 0]]
[[1, 1, 1, 0, '*', '*', 1, 0], [1, 1, 1, 1, '*', '*', 1, 0], [1, 1, 1, '*', '*', 0, 1, 0], [1, 1, 1, '*', '*', 1, 1, 0]]
[[0, 0, 0, 0, '*', '*', 1, 1], [0, 0, 0, 1, '*', '*', 1, 1], [0, 0, 0, '*', '*', 0, 1, 1], [0, 0, 0, '*', '*', 1, 1, 1]]
[[0, 0, 1, 0, '*', '*', 1, 1], [0, 0, 1, 1, '*', '*', 1, 1], [0, 0, 1, '*', '*', 0, 1, 1], [0, 0, 1, '*', '*', 1, 1, 1]]
[[0, 1, 0, 0, '*', '*', 1, 1], [0, 1, 0, 1, '*', '*', 1, 1], [0, 1, 0, '*', '*', 0, 1, 1], [0, 1, 0, '*', '*', 1, 1, 1]]
[[0, 1, 1, 0, '*', '*', 1, 1], [0, 1, 1, 1, '*', '*', 1, 1], [0, 1, 1, '*', '*', 0, 1, 1], [0, 1, 1, '*', '*', 1, 1, 1]]
[[1, 0, 0, 0, '*', '*', 1, 1], [1, 0, 0, 1, '*', '*', 1, 1], [1, 0, 0, '*', '*', 0, 1, 1], [1, 0, 0, '*', '*', 1, 1, 1]]
[[1, 0, 1, 0, '*', '*', 1, 1], [1, 0, 1, 1, '*', '*', 1, 1], [1, 0, 1, '*', '*', 0, 1, 1], [1, 0, 1, '*', '*', 1, 1, 1]]
[[1, 1, 0, 0, '*', '*', 1, 1], [1, 1, 0, 1, '*', '*', 1, 1], [1, 1, 0, '*', '*', 0, 1, 1], [1, 1, 0, '*', '*', 1, 1, 1]]
[[1, 1, 1, 0, '*', '*', 1, 1], [1, 1, 1, 1, '*', '*', 1, 1], [1, 1, 1, '*', '*', 0, 1, 1], [1, 1, 1, '*', '*', 1, 1, 1]]
[[0, 0, 0, 0, 0, '*', '*', 0], [0, 0, 0, 0, 1, '*', '*', 0], [0, 0, 0, 0, '*', '*', 0, 0], [0, 0, 0, 0, '*', '*', 1, 0]]
[[0, 0, 0, 1, 0, '*', '*', 0], [0, 0, 0, 1, 1, '*', '*', 0], [0, 0, 0, 1, '*', '*', 0, 0], [0, 0, 0, 1, '*', '*', 1, 0]]
[[0, 0, 1, 0, 0, '*', '*', 0], [0, 0, 1, 0, 1, '*', '*', 0], [0, 0, 1, 0, '*', '*', 0, 0], [0, 0, 1, 0, '*', '*', 1, 0]]
[[0, 0, 1, 1, 0, '*', '*', 0], [0, 0, 1, 1, 1, '*', '*', 0], [0, 0, 1, 1, '*', '*', 0, 0], [0, 0, 1, 1, '*', '*', 1, 0]]
[[0, 1, 0, 0, 0, '*', '*', 0], [0, 1, 0, 0, 1, '*', '*', 0], [0, 1, 0, 0, '*', '*', 0, 0], [0, 1, 0, 0, '*', '*', 1, 0]]
[[0, 1, 0, 1, 0, '*', '*', 0], [0, 1, 0, 1, 1, '*', '*', 0], [0, 1, 0, 1, '*', '*', 0, 0], [0, 1, 0, 1, '*', '*', 1, 0]]
[[0, 1, 1, 0, 0, '*', '*', 0], [0, 1, 1, 0, 1, '*', '*', 0], [0, 1, 1, 0, '*', '*', 0, 0], [0, 1, 1, 0, '*', '*', 1, 0]]
[[0, 1, 1, 1, 0, '*', '*', 0], [0, 1, 1, 1, 1, '*', '*', 0], [0, 1, 1, 1, '*', '*', 0, 0], [0, 1, 1, 1, '*', '*', 1, 0]]
[[1, 0, 0, 0, 0, '*', '*', 0], [1, 0, 0, 0, 1, '*', '*', 0], [1, 0, 0, 0, '*', '*', 0, 0], [1, 0, 0, 0, '*', '*', 1, 0]]
[[1, 0, 0, 1, 0, '*', '*', 0], [1, 0, 0, 1, 1, '*', '*', 0], [1, 0, 0, 1, '*', '*', 0, 0], [1, 0, 0, 1, '*', '*', 1, 0]]
[[1, 0, 1, 0, 0, '*', '*', 0], [1, 0, 1, 0, 1, '*', '*', 0], [1, 0, 1, 0, '*', '*', 0, 0], [1, 0, 1, 0, '*', '*', 1, 0]]
[[1, 0, 1, 1, 0, '*', '*', 0], [1, 0, 1, 1, 1, '*', '*', 0], [1, 0, 1, 1, '*', '*', 0, 0], [1, 0, 1, 1, '*', '*', 1, 0]]
[[1, 1, 0, 0, 0, '*', '*', 0], [1, 1, 0, 0, 1, '*', '*', 0], [1, 1, 0, 0, '*', '*', 0, 0], [1, 1, 0, 0, '*', '*', 1, 0]]
[[1, 1, 0, 1, 0, '*', '*', 0], [1, 1, 0, 1, 1, '*', '*', 0], [1, 1, 0, 1, '*', '*', 0, 0], [1, 1, 0, 1, '*', '*', 1, 0]]
[[1, 1, 1, 0, 0, '*', '*', 0], [1, 1, 1, 0, 1, '*', '*', 0], [1, 1, 1, 0, '*', '*', 0, 0], [1, 1, 1, 0, '*', '*', 1, 0]]
[[1, 1, 1, 1, 0, '*', '*', 0], [1, 1, 1, 1, 1, '*', '*', 0], [1, 1, 1, 1, '*', '*', 0, 0], [1, 1, 1, 1, '*', '*', 1, 0]]
[[0, 0, 0, 0, 0, '*', '*', 1], [0, 0, 0, 0, 1, '*', '*', 1], [0, 0, 0, 0, '*', '*', 0, 1], [0, 0, 0, 0, '*', '*', 1, 1]]
[[0, 0, 0, 1, 0, '*', '*', 1], [0, 0, 0, 1, 1, '*', '*', 1], [0, 0, 0, 1, '*', '*', 0, 1], [0, 0, 0, 1, '*', '*', 1, 1]]
[[0, 0, 1, 0, 0, '*', '*', 1], [0, 0, 1, 0, 1, '*', '*', 1], [0, 0, 1, 0, '*', '*', 0, 1], [0, 0, 1, 0, '*', '*', 1, 1]]
[[0, 0, 1, 1, 0, '*', '*', 1], [0, 0, 1, 1, 1, '*', '*', 1], [0, 0, 1, 1, '*', '*', 0, 1], [0, 0, 1, 1, '*', '*', 1, 1]]
[[0, 1, 0, 0, 0, '*', '*', 1], [0, 1, 0, 0, 1, '*', '*', 1], [0, 1, 0, 0, '*', '*', 0, 1], [0, 1, 0, 0, '*', '*', 1, 1]]
[[0, 1, 0, 1, 0, '*', '*', 1], [0, 1, 0, 1, 1, '*', '*', 1], [0, 1, 0, 1, '*', '*', 0, 1], [0, 1, 0, 1, '*', '*', 1, 1]]
[[0, 1, 1, 0, 0, '*', '*', 1], [0, 1, 1, 0, 1, '*', '*', 1], [0, 1, 1, 0, '*', '*', 0, 1], [0, 1, 1, 0, '*', '*', 1, 1]]
[[0, 1, 1, 1, 0, '*', '*', 1], [0, 1, 1, 1, 1, '*', '*', 1], [0, 1, 1, 1, '*', '*', 0, 1], [0, 1, 1, 1, '*', '*', 1, 1]]
[[1, 0, 0, 0, 0, '*', '*', 1], [1, 0, 0, 0, 1, '*', '*', 1], [1, 0, 0, 0, '*', '*', 0, 1], [1, 0, 0, 0, '*', '*', 1, 1]]
[[1, 0, 0, 1, 0, '*', '*', 1], [1, 0, 0, 1, 1, '*', '*', 1], [1, 0, 0, 1, '*', '*', 0, 1], [1, 0, 0, 1, '*', '*', 1, 1]]
[[1, 0, 1, 0, 0, '*', '*', 1], [1, 0, 1, 0, 1, '*', '*', 1], [1, 0, 1, 0, '*', '*', 0, 1], [1, 0, 1, 0, '*', '*', 1, 1]]
[[1, 0, 1, 1, 0, '*', '*', 1], [1, 0, 1, 1, 1, '*', '*', 1], [1, 0, 1, 1, '*', '*', 0, 1], [1, 0, 1, 1, '*', '*', 1, 1]]
[[1, 1, 0, 0, 0, '*', '*', 1], [1, 1, 0, 0, 1, '*', '*', 1], [1, 1, 0, 0, '*', '*', 0, 1], [1, 1, 0, 0, '*', '*', 1, 1]]
[[1, 1, 0, 1, 0, '*', '*', 1], [1, 1, 0, 1, 1, '*', '*', 1], [1, 1, 0, 1, '*', '*', 0, 1], [1, 1, 0, 1, '*', '*', 1, 1]]
[[1, 1, 1, 0, 0, '*', '*', 1], [1, 1, 1, 0, 1, '*', '*', 1], [1, 1, 1, 0, '*', '*', 0, 1], [1, 1, 1, 0, '*', '*', 1, 1]]
[[1, 1, 1, 1, 0, '*', '*', 1], [1, 1, 1, 1, 1, '*', '*', 1], [1, 1, 1, 1, '*', '*', 0, 1], [1, 1, 1, 1, '*', '*', 1, 1]]
[[0, 0, 0, 0, 0, 0, '*', '*'], [0, 0, 0, 0, 0, 1, '*', '*'], [0, 0, 0, 0, 0, '*', '*', 0], [0, 0, 0, 0, 0, '*', '*', 1]]
[[0, 0, 0, 0, 1, 0, '*', '*'], [0, 0, 0, 0, 1, 1, '*', '*'], [0, 0, 0, 0, 1, '*', '*', 0], [0, 0, 0, 0, 1, '*', '*', 1]]
[[0, 0, 0, 1, 0, 0, '*', '*'], [0, 0, 0, 1, 0, 1, '*', '*'], [0, 0, 0, 1, 0, '*', '*', 0], [0, 0, 0, 1, 0, '*', '*', 1]]
[[0, 0, 0, 1, 1, 0, '*', '*'], [0, 0, 0, 1, 1, 1, '*', '*'], [0, 0, 0, 1, 1, '*', '*', 0], [0, 0, 0, 1, 1, '*', '*', 1]]
[[0, 0, 1, 0, 0, 0, '*', '*'], [0, 0, 1, 0, 0, 1, '*', '*'], [0, 0, 1, 0, 0, '*', '*', 0], [0, 0, 1, 0, 0, '*', '*', 1]]
[[0, 0, 1, 0, 1, 0, '*', '*'], [0, 0, 1, 0, 1, 1, '*', '*'], [0, 0, 1, 0, 1, '*', '*', 0], [0, 0, 1, 0, 1, '*', '*', 1]]
[[0, 0, 1, 1, 0, 0, '*', '*'], [0, 0, 1, 1, 0, 1, '*', '*'], [0, 0, 1, 1, 0, '*', '*', 0], [0, 0, 1, 1, 0, '*', '*', 1]]
[[0, 0, 1, 1, 1, 0, '*', '*'], [0, 0, 1, 1, 1, 1, '*', '*'], [0, 0, 1, 1, 1, '*', '*', 0], [0, 0, 1, 1, 1, '*', '*', 1]]
[[0, 1, 0, 0, 0, 0, '*', '*'], [0, 1, 0, 0, 0, 1, '*', '*'], [0, 1, 0, 0, 0, '*', '*', 0], [0, 1, 0, 0, 0, '*', '*', 1]]
[[0, 1, 0, 0, 1, 0, '*', '*'], [0, 1, 0, 0, 1, 1, '*', '*'], [0, 1, 0, 0, 1, '*', '*', 0], [0, 1, 0, 0, 1, '*', '*', 1]]
[[0, 1, 0, 1, 0, 0, '*', '*'], [0, 1, 0, 1, 0, 1, '*', '*'], [0, 1, 0, 1, 0, '*', '*', 0], [0, 1, 0, 1, 0, '*', '*', 1]]
[[0, 1, 0, 1, 1, 0, '*', '*'], [0, 1, 0, 1, 1, 1, '*', '*'], [0, 1, 0, 1, 1, '*', '*', 0], [0, 1, 0, 1, 1, '*', '*', 1]]
[[0, 1, 1, 0, 0, 0, '*', '*'], [0, 1, 1, 0, 0, 1, '*', '*'], [0, 1, 1, 0, 0, '*', '*', 0], [0, 1, 1, 0, 0, '*', '*', 1]]
[[0, 1, 1, 0, 1, 0, '*', '*'], [0, 1, 1, 0, 1, 1, '*', '*'], [0, 1, 1, 0, 1, '*', '*', 0], [0, 1, 1, 0, 1, '*', '*', 1]]
[[0, 1, 1, 1, 0, 0, '*', '*'], [0, 1, 1, 1, 0, 1, '*', '*'], [0, 1, 1, 1, 0, '*', '*', 0], [0, 1, 1, 1, 0, '*', '*', 1]]
[[0, 1, 1, 1, 1, 0, '*', '*'], [0, 1, 1, 1, 1, 1, '*', '*'], [0, 1, 1, 1, 1, '*', '*', 0], [0, 1, 1, 1, 1, '*', '*', 1]]
[[1, 0, 0, 0, 0, 0, '*', '*'], [1, 0, 0, 0, 0, 1, '*', '*'], [1, 0, 0, 0, 0, '*', '*', 0], [1, 0, 0, 0, 0, '*', '*', 1]]
[[1, 0, 0, 0, 1, 0, '*', '*'], [1, 0, 0, 0, 1, 1, '*', '*'], [1, 0, 0, 0, 1, '*', '*', 0], [1, 0, 0, 0, 1, '*', '*', 1]]
[[1, 0, 0, 1, 0, 0, '*', '*'], [1, 0, 0, 1, 0, 1, '*', '*'], [1, 0, 0, 1, 0, '*', '*', 0], [1, 0, 0, 1, 0, '*', '*', 1]]
[[1, 0, 0, 1, 1, 0, '*', '*'], [1, 0, 0, 1, 1, 1, '*', '*'], [1, 0, 0, 1, 1, '*', '*', 0], [1, 0, 0, 1, 1, '*', '*', 1]]
[[1, 0, 1, 0, 0, 0, '*', '*'], [1, 0, 1, 0, 0, 1, '*', '*'], [1, 0, 1, 0, 0, '*', '*', 0], [1, 0, 1, 0, 0, '*', '*', 1]]
[[1, 0, 1, 0, 1, 0, '*', '*'], [1, 0, 1, 0, 1, 1, '*', '*'], [1, 0, 1, 0, 1, '*', '*', 0], [1, 0, 1, 0, 1, '*', '*', 1]]
[[1, 0, 1, 1, 0, 0, '*', '*'], [1, 0, 1, 1, 0, 1, '*', '*'], [1, 0, 1, 1, 0, '*', '*', 0], [1, 0, 1, 1, 0, '*', '*', 1]]
[[1, 0, 1, 1, 1, 0, '*', '*'], [1, 0, 1, 1, 1, 1, '*', '*'], [1, 0, 1, 1, 1, '*', '*', 0], [1, 0, 1, 1, 1, '*', '*', 1]]
[[1, 1, 0, 0, 0, 0, '*', '*'], [1, 1, 0, 0, 0, 1, '*', '*'], [1, 1, 0, 0, 0, '*', '*', 0], [1, 1, 0, 0, 0, '*', '*', 1]]
[[1, 1, 0, 0, 1, 0, '*', '*'], [1, 1, 0, 0, 1, 1, '*', '*'], [1, 1, 0, 0, 1, '*', '*', 0], [1, 1, 0, 0, 1, '*', '*', 1]]
[[1, 1, 0, 1, 0, 0, '*', '*'], [1, 1, 0, 1, 0, 1, '*', '*'], [1, 1, 0, 1, 0, '*', '*', 0], [1, 1, 0, 1, 0, '*', '*', 1]]
[[1, 1, 0, 1, 1, 0, '*', '*'], [1, 1, 0, 1, 1, 1, '*', '*'], [1, 1, 0, 1, 1, '*', '*', 0], [1, 1, 0, 1, 1, '*', '*', 1]]
[[1, 1, 1, 0, 0, 0, '*', '*'], [1, 1, 1, 0, 0, 1, '*', '*'], [1, 1, 1, 0, 0, '*', '*', 0], [1, 1, 1, 0, 0, '*', '*', 1]]
[[1, 1, 1, 0, 1, 0, '*', '*'], [1, 1, 1, 0, 1, 1, '*', '*'], [1, 1, 1, 0, 1, '*', '*', 0], [1, 1, 1, 0, 1, '*', '*', 1]]
[[1, 1, 1, 1, 0, 0, '*', '*'], [1, 1, 1, 1, 0, 1, '*', '*'], [1, 1, 1, 1, 0, '*', '*', 0], [1, 1, 1, 1, 0, '*', '*', 1]]
[[1, 1, 1, 1, 1, 0, '*', '*'], [1, 1, 1, 1, 1, 1, '*', '*'], [1, 1, 1, 1, 1, '*', '*', 0], [1, 1, 1, 1, 1, '*', '*', 1]]
[['*', 0, 0, 0, 0, 0, 0, '*'], ['*', 0, 0, 0, 0, 0, 1, '*'], [0, 0, 0, 0, 0, 0, '*', '*'], [1, 0, 0, 0, 0, 0, '*', '*']]
[['*', 0, 0, 0, 0, 1, 0, '*'], ['*', 0, 0, 0, 0, 1, 1, '*'], [0, 0, 0, 0, 0, 1, '*', '*'], [1, 0, 0, 0, 0, 1, '*', '*']]
[['*', 0, 0, 0, 1, 0, 0, '*'], ['*', 0, 0, 0, 1, 0, 1, '*'], [0, 0, 0, 0, 1, 0, '*', '*'], [1, 0, 0, 0, 1, 0, '*', '*']]
[['*', 0, 0, 0, 1, 1, 0, '*'], ['*', 0, 0, 0, 1, 1, 1, '*'], [0, 0, 0, 0, 1, 1, '*', '*'], [1, 0, 0, 0, 1, 1, '*', '*']]
[['*', 0, 0, 1, 0, 0, 0, '*'], ['*', 0, 0, 1, 0, 0, 1, '*'], [0, 0, 0, 1, 0, 0, '*', '*'], [1, 0, 0, 1, 0, 0, '*', '*']]
[['*', 0, 0, 1, 0, 1, 0, '*'], ['*', 0, 0, 1, 0, 1, 1, '*'], [0, 0, 0, 1, 0, 1, '*', '*'], [1, 0, 0, 1, 0, 1, '*', '*']]
[['*', 0, 0, 1, 1, 0, 0, '*'], ['*', 0, 0, 1, 1, 0, 1, '*'], [0, 0, 0, 1, 1, 0, '*', '*'], [1, 0, 0, 1, 1, 0, '*', '*']]
[['*', 0, 0, 1, 1, 1, 0, '*'], ['*', 0, 0, 1, 1, 1, 1, '*'], [0, 0, 0, 1, 1, 1, '*', '*'], [1, 0, 0, 1, 1, 1, '*', '*']]
[['*', 0, 1, 0, 0, 0, 0, '*'], ['*', 0, 1, 0, 0, 0, 1, '*'], [0, 0, 1, 0, 0, 0, '*', '*'], [1, 0, 1, 0, 0, 0, '*', '*']]
[['*', 0, 1, 0, 0, 1, 0, '*'], ['*', 0, 1, 0, 0, 1, 1, '*'], [0, 0, 1, 0, 0, 1, '*', '*'], [1, 0, 1, 0, 0, 1, '*', '*']]
[['*', 0, 1, 0, 1, 0, 0, '*'], ['*', 0, 1, 0, 1, 0, 1, '*'], [0, 0, 1, 0, 1, 0, '*', '*'], [1, 0, 1, 0, 1, 0, '*', '*']]
[['*', 0, 1, 0, 1, 1, 0, '*'], ['*', 0, 1, 0, 1, 1, 1, '*'], [0, 0, 1, 0, 1, 1, '*', '*'], [1, 0, 1, 0, 1, 1, '*', '*']]
[['*', 0, 1, 1, 0, 0, 0, '*'], ['*', 0, 1, 1, 0, 0, 1, '*'], [0, 0, 1, 1, 0, 0, '*', '*'], [1, 0, 1, 1, 0, 0, '*', '*']]
[['*', 0, 1, 1, 0, 1, 0, '*'], ['*', 0, 1, 1, 0, 1, 1, '*'], [0, 0, 1, 1, 0, 1, '*', '*'], [1, 0, 1, 1, 0, 1, '*', '*']]
[['*', 0, 1, 1, 1, 0, 0, '*'], ['*', 0, 1, 1, 1, 0, 1, '*'], [0, 0, 1, 1, 1, 0, '*', '*'], [1, 0, 1, 1, 1, 0, '*', '*']]
[['*', 0, 1, 1, 1, 1, 0, '*'], ['*', 0, 1, 1, 1, 1, 1, '*'], [0, 0, 1, 1, 1, 1, '*', '*'], [1, 0, 1, 1, 1, 1, '*', '*']]
[['*', 1, 0, 0, 0, 0, 0, '*'], ['*', 1, 0, 0, 0, 0, 1, '*'], [0, 1, 0, 0, 0, 0, '*', '*'], [1, 1, 0, 0, 0, 0, '*', '*']]
[['*', 1, 0, 0, 0, 1, 0, '*'], ['*', 1, 0, 0, 0, 1, 1, '*'], [0, 1, 0, 0, 0, 1, '*', '*'], [1, 1, 0, 0, 0, 1, '*', '*']]
[['*', 1, 0, 0, 1, 0, 0, '*'], ['*', 1, 0, 0, 1, 0, 1, '*'], [0, 1, 0, 0, 1, 0, '*', '*'], [1, 1, 0, 0, 1, 0, '*', '*']]
[['*', 1, 0, 0, 1, 1, 0, '*'], ['*', 1, 0, 0, 1, 1, 1, '*'], [0, 1, 0, 0, 1, 1, '*', '*'], [1, 1, 0, 0, 1, 1, '*', '*']]
[['*', 1, 0, 1, 0, 0, 0, '*'], ['*', 1, 0, 1, 0, 0, 1, '*'], [0, 1, 0, 1, 0, 0, '*', '*'], [1, 1, 0, 1, 0, 0, '*', '*']]
[['*', 1, 0, 1, 0, 1, 0, '*'], ['*', 1, 0, 1, 0, 1, 1, '*'], [0, 1, 0, 1, 0, 1, '*', '*'], [1, 1, 0, 1, 0, 1, '*', '*']]
[['*', 1, 0, 1, 1, 0, 0, '*'], ['*', 1, 0, 1, 1, 0, 1, '*'], [0, 1, 0, 1, 1, 0, '*', '*'], [1, 1, 0, 1, 1, 0, '*', '*']]
[['*', 1, 0, 1, 1, 1, 0, '*'], ['*', 1, 0, 1, 1, 1, 1, '*'], [0, 1, 0, 1, 1, 1, '*', '*'], [1, 1, 0, 1, 1, 1, '*', '*']]
[['*', 1, 1, 0, 0, 0, 0, '*'], ['*', 1, 1, 0, 0, 0, 1, '*'], [0, 1, 1, 0, 0, 0, '*', '*'], [1, 1, 1, 0, 0, 0, '*', '*']]
[['*', 1, 1, 0, 0, 1, 0, '*'], ['*', 1, 1, 0, 0, 1, 1, '*'], [0, 1, 1, 0, 0, 1, '*', '*'], [1, 1, 1, 0, 0, 1, '*', '*']]
[['*', 1, 1, 0, 1, 0, 0, '*'], ['*', 1, 1, 0, 1, 0, 1, '*'], [0, 1, 1, 0, 1, 0, '*', '*'], [1, 1, 1, 0, 1, 0, '*', '*']]
[['*', 1, 1, 0, 1, 1, 0, '*'], ['*', 1, 1, 0, 1, 1, 1, '*'], [0, 1, 1, 0, 1, 1, '*', '*'], [1, 1, 1, 0, 1, 1, '*', '*']]
[['*', 1, 1, 1, 0, 0, 0, '*'], ['*', 1, 1, 1, 0, 0, 1, '*'], [0, 1, 1, 1, 0, 0, '*', '*'], [1, 1, 1, 1, 0, 0, '*', '*']]
[['*', 1, 1, 1, 0, 1, 0, '*'], ['*', 1, 1, 1, 0, 1, 1, '*'], [0, 1, 1, 1, 0, 1, '*', '*'], [1, 1, 1, 1, 0, 1, '*', '*']]
[['*', 1, 1, 1, 1, 0, 0, '*'], ['*', 1, 1, 1, 1, 0, 1, '*'], [0, 1, 1, 1, 1, 0, '*', '*'], [1, 1, 1, 1, 1, 0, '*', '*']]
[['*', 1, 1, 1, 1, 1, 0, '*'], ['*', 1, 1, 1, 1, 1, 1, '*'], [0, 1, 1, 1, 1, 1, '*', '*'], [1, 1, 1, 1, 1, 1, '*', '*']]


matrix A=(a_{i,j}):
[[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1],
[1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1],
[1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0],
[0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 1 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0
 0 1 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0]]


Automorphism group (When viewing  C^m as a graph, its automorphism group satisfies ¨OAut(C^m)¨O=2^m*m!. 
The factor 2^m arises from 2^m possible bit-flip combinations (each coordinate can be flipped or not), 
and m! comes from m! coordinate permutations. 
For our tessellated surface, the automorphisms are restricted to elements in Aut(C^m) that preserve the mapping of realisable squares. 
While all 2^m bit-flip combinations preserve realisable squares, not all coordinate permutations do.
Below are all valid coordinate permutations (expressed as lists) that satisfy this condition: 
Each list element at position i indicates the index j to swap with the i-th position) :

[(1, 2, 3, 4, 5, 6, 7, 8), (1, 8, 7, 6, 5, 4, 3, 2), (2, 1, 8, 7, 6, 5, 4, 3), (2, 3, 4, 5, 6, 7, 8, 1), (3, 2, 1, 8, 7, 6, 5, 4), (3, 4, 5, 6, 7, 8, 1, 2),
 (4, 3, 2, 1, 8, 7, 6, 5), (4, 5, 6, 7, 8, 1, 2, 3), (5, 4, 3, 2, 1, 8, 7, 6), (5, 6, 7, 8, 1, 2, 3, 4), (6, 5, 4, 3, 2, 1, 8, 7), (6, 7, 8, 1, 2, 3, 4, 5), 
(7, 6, 5, 4, 3, 2, 1, 8), (7, 8, 1, 2, 3, 4, 5, 6), (8, 1, 2, 3, 4, 5, 6, 7), (8, 7, 6, 5, 4, 3, 2, 1)]





A minimal filling set with ardinality 160:
[0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 
36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 64, 65, 66, 67, 68, 
69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 97, 98, 99, 100, 101, 103, 
104, 105, 106, 107, 108, 109, 111, 112, 113, 115, 116, 117, 119, 120, 121, 123, 136, 142, 144, 150, 184, 187, 197, 198, 
201, 202, 204, 206, 208, 209, 210, 213, 214, 215, 220, 222, 224, 225, 226, 227, 228, 229, 230, 232, 234, 235, 236, 237, 
238, 239, 241, 242, 243, 244, 245, 246, 248, 249, 250, 252, 253, 255]


A minimal filling set with ardinality 190:
[0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 14, 15, 18, 19, 20, 21, 22, 23, 25, 26, 28, 31, 32, 33, 34, 36, 39, 40, 42, 45, 47, 49, 50, 51, 53,
 54, 55, 56, 57, 58, 59, 60, 61, 64, 65, 66, 67, 70, 71, 72, 74, 75, 76, 77, 78, 79, 80, 82, 83, 84, 85, 86, 87, 88, 89, 91, 92, 
93, 94, 95, 97, 98, 99, 100, 101, 103, 104, 105, 106, 107, 108, 109, 110, 112, 113, 114, 115, 116, 117, 120, 121, 122, 124, 
125, 127, 128, 129, 130, 133, 135, 136, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 149, 150, 151, 153, 154, 155, 
156, 157, 158, 159, 160, 161, 162, 163, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 183, 184, 185, 
186, 187, 189, 190, 194, 195, 199, 200, 201, 202, 203, 204, 205, 208, 209, 210, 211, 212, 213, 216, 218, 219, 222, 224, 
225, 226, 227, 230, 232, 233, 235, 236, 237, 238, 239, 241, 242, 243, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255]

A set of maximal homologically independent systoles:
[0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 33, 34, 35, 
36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 64, 65, 66, 67, 68, 
69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 96, 97, 98, 99, 100, 101, 
102, 103, 104, 105, 106, 107, 108, 109, 110, 112, 113, 114, 115, 116, 117, 118, 120, 121, 122, 123, 124, 125, 126, 128, 
129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 140, 141, 142, 144, 145, 146, 147, 148, 149, 150, 152, 153, 154, 156, 
157, 158, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 172, 174, 176, 177, 178, 179, 180, 182, 184, 185, 186,
 188, 190, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 204, 208, 209, 210, 211, 212, 216, 217, 220, 224, 225, 226,
 227, 228, 229, 230, 231, 232, 233, 236, 240, 241, 242, 243, 244, 248, 249, 252]





The differential matrix of length functions for systoles (computed by cutting S_g along the minimal filling set 
[0,1,2,3,4,5,7,13,17,23,26,27,29,34,35,39,43,44,47,51,58,64,65,67,68,
   70,74,75,76,77,79,81,83,88,90,92,95,96,97,98,99,100,101,102,103,104,108,
   110,111,112,113,114,116,117,119,120,121,122,123,126,128,129,130,131,132,
   133,135,136,137,138,139,140,141,142,143,145,146,147,148,150,151,152,153,
   154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,
   172,173,174,175,176,177,179,180,181,182,183,185,186,187,188,189,190,191,
   193,194,195,199,200,201,202,203,204,205,206,207,208,209,210,211,212,213,
   214,215,217,218,219,220,221,222,223,224,225,226,227,228,229,231,237,238,
   240,241,242,243,245,246,247,248,249,250,251,252,253,254,255]):
[[ 1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.12044804e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.52735657e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.07056926e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  6.44717345e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -7.92271369e+01
  6.78410832e-71 -7.37472990e+00  4.99211696e+00 -1.03103483e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  5.16916564e-05  6.78410832e-71  7.99434793e+01
  2.18425430e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.88963744e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.47811338e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.07543643e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.41421356e+00  5.81885442e-03  1.09868411e-70
  4.59132641e-71 -7.38412435e+01  1.18237818e+01  4.59132641e-71
  4.59132641e-71 -3.45377816e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.76474995e+01 -2.70500085e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.34505643e-01  5.01839458e-03
  1.17345195e-70  9.39592372e+01  3.14365945e+01 -1.35868529e+01
  5.54222124e-71  4.47663980e+00 -3.13743460e+01 -1.94404327e-12
  3.10053418e-01  1.31802940e+01  4.82842712e+00  1.22445605e-52
 -5.82146779e+01  2.72948850e+01  8.06340798e-71 -3.54228101e+00
  1.17345195e-70  4.27807185e-71  7.55706469e+01  1.12915254e+00
 -3.68736495e+00  2.48896909e-71 -1.85501556e+01  4.59132641e-71],
[ 1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.82311733e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.79392816e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.95567372e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  1.92728260e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.01983458e-04
  6.78410832e-71 -1.83187056e+02 -3.46383947e+02  3.97834953e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.87565365e-01  6.78410832e-71  5.42218237e-04
  1.84596434e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.55718760e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.09647485e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.85899642e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.81446484e+00  1.09868411e-70
  4.59132641e-71  1.75906639e-03  9.52522315e-07  4.59132641e-71
  4.59132641e-71  1.14982756e+02  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.85366251e-02  9.22982172e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.74311904e+00  2.24352189e-01
  1.17345195e-70  5.35380909e-03  2.30238020e+01  2.37157648e-06
  5.54222124e-71  1.89971307e-08  1.66297822e-02  1.74852814e+01
 -2.24986706e+01  1.03182696e+02  1.09868411e-70  2.41421356e+00
  3.61763839e-05 -4.67206772e+02  8.06340798e-71 -3.03206517e-01
  1.17345195e-70  4.27807185e-71  3.75954381e-05  8.56290172e+02
 -9.15935282e+01  2.48896909e-71  1.89858708e+00  4.59132641e-71],
[ 0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.01865331e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.01174062e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.51961811e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  5.13516231e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.38176311e-05
  6.78410832e-71 -4.88511587e+01 -8.95327593e+01  1.05583940e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.14795009e-03  6.78410832e-71  1.44471737e-04
  4.91849328e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.75974907e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.92151048e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.95321669e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.05985341e+00  1.09868411e-70
  4.59132641e-71  4.68695738e-04  2.53795509e-07  4.59132641e-71
  4.59132641e-71  3.05563492e+01  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.09257489e-02  2.45924664e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -8.19120688e+00 -3.05613261e-01
  1.17345195e-70  1.42649960e-03  6.13459386e+00  6.31896440e-07
  5.54222124e-71  5.06170447e-09  4.43093456e-03  5.82842712e+00
 -1.39654117e+00  2.69972849e+01  1.09868411e-70  1.21250161e-70
  9.63904324e-06 -1.24888413e+02  8.06340798e-71 -2.97473329e-02
  1.17345195e-70  4.27807185e-71  1.00171442e-05  2.25784198e+02
 -2.44255794e+01  2.48896909e-71  5.05870433e-01  4.59132641e-71],
[ 0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.69213474e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.97626117e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.53158976e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.87770402e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.00956851e+03
  6.78410832e-71 -1.43706602e+02  2.59462981e+02 -3.39082670e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.67088780e-02  6.78410832e-71  1.02651816e+03
 -3.71409120e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.49306444e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.20611390e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  9.04748390e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  3.05563492e+01 -3.00657947e+00  2.41421356e+00
  4.59132641e-71 -9.45813022e+02 -1.91648055e+01  4.59132641e-71
  4.59132641e-71 -1.87740212e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -9.96251713e+02 -1.85704560e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.94985433e+01 -2.59298498e+00
  1.17345195e-70  1.20440795e+03  1.27365896e+02 -4.77162593e+01
  5.54222124e-71 -3.82223396e-01 -4.02214776e+02 -1.05674157e-14
  8.24189702e+01 -1.26298888e+02  1.09868411e-70  2.41421356e+00
 -7.27870990e+02  8.06158661e+02  8.06340798e-71 -2.90115636e-01
  1.17345195e-70  2.33137085e+01  9.86733111e+02 -2.40874054e+02
 -7.18533009e+01  2.48896909e-71 -2.60510919e+02  4.59132641e-71],
[ 0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.38642237e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.35331183e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.50794654e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  4.56274170e+01  5.54222124e-71  3.59468235e+02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.45911848e+02
  6.78410832e-71  6.53436754e+02 -4.15022165e+01  1.06428193e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.21094371e+00  2.33137085e+01 -6.93048896e+02
  1.17252254e+02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.81856622e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.70198332e+02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.94165932e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.29937707e+02  1.09868411e-70
  4.59132641e-71  6.27736322e+02  7.17828376e+02  4.59132641e-71
  4.59132641e-71 -1.04002350e-09  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.68694987e+02 -1.54181875e+03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.34318071e+02 -1.17562364e+02
  4.82842712e+00 -8.03590351e+02  1.09706170e+03 -4.85900495e+02
  5.54222124e-71  2.38386333e+02  2.68499715e+02 -5.85402589e-09
  3.67147067e+02  1.04950033e+03  2.76592929e+02  1.11030073e-45
  4.62193647e+02 -1.75184486e+03  8.06340798e-71 -1.95836845e+02
  1.17345195e-70  4.27807185e-71 -7.41535223e+02 -7.15038034e+02
  3.26718377e+02  2.48896909e-71  2.71287449e+02  5.62842712e+01],
[ 0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.08213088e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.89052147e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.77200041e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  4.56274170e+01  5.54222124e-71 -3.57019323e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.74164108e-05
  6.78410832e-71  3.32703807e+01  1.01021841e+02 -8.03378266e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.26981105e-01  6.78410832e-71 -1.00443177e-04
 -3.41955529e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.36159692e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.03116403e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.44369654e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.88329299e+02  1.09868411e-70
  4.59132641e-71 -3.25858123e-04 -1.76449926e-07  4.59132641e-71
  4.59132641e-71 -1.71740322e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.45485113e-02 -1.70977764e-11  5.54222124e-71
  2.48896909e-71  4.82842712e+00 -1.94732294e+02 -2.69159648e+01
  1.17345195e-70 -9.91765970e-04 -4.26504250e+00 -4.39322510e-07
  5.54222124e-71 -3.51912208e-09 -3.08058278e-03 -1.20135440e-22
  1.19585109e+02 -2.69928327e+01  1.09868411e-70  1.21689122e-70
 -6.70149157e-06  8.01346442e+01  8.06340798e-71 -3.08988887e+00
  1.17345195e-70  4.27807185e-71 -6.96436416e-06 -1.96333391e+02
  1.66351904e+01  2.48896909e-71 -3.51703624e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.76616674e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.27364154e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.28767667e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.41913736e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.02550104e+00
  6.78410832e-71  1.58065396e+00 -1.06675485e+00  2.74419386e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.10458801e-05  6.78410832e-71 -1.24327219e+01
 -4.23267973e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.17480475e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.51414762e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.58425172e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.24341862e-03  1.09868411e-70
  2.41421356e+00  8.70734860e+00 -2.18407355e-02  4.59132641e-71
  4.59132641e-71 -2.23117813e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.30143716e+00 -2.11633986e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.87422247e-02 -1.07237006e-03
  1.17345195e-70 -1.01909207e+01 -1.11411066e+00 -5.43787517e-02
  5.54222124e-71 -4.35592216e-04  3.02263487e+00 -1.25587303e-19
 -6.62546550e-02  3.25367952e+00  1.09868411e-70  5.11123496e-67
 -8.29501650e-01 -5.83258589e+00  8.06340798e-71 -1.47371488e-04
  1.17345195e-70  4.27807185e-71 -8.62039666e-01 -2.38904394e-01
  7.90326980e-01  2.48896909e-71  2.17168155e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.62611685e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.61997338e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13204873e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.19842734e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.97271575e+01
  6.78410832e-71  7.82192339e+00 -5.27879873e+00  1.35923847e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.46601478e-05  6.78410832e-71 -4.28325214e+01
 -2.71652952e-01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.05558034e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.16177784e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.72726800e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.15301316e-03  1.09868411e-70
  4.59132641e-71  3.87307060e+01  2.30274665e+01  4.59132641e-71
  4.59132641e-71 -1.73900543e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  4.10336677e+01 -1.35826476e-01  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.42229885e-01 -5.30658540e-03
  1.17345195e-70 -4.96298158e+01 -5.38016192e+00 -2.21968967e+01
  5.54222124e-71  1.85871733e-01  1.65197427e+01 -9.78841616e-16
 -3.27858822e-01  1.61020594e+01  1.09868411e-70  2.41421356e+00
  2.71387813e+01 -2.88623455e+01  8.06340798e-71 -3.45442400e-01
  1.17345195e-70  4.27807185e-71 -4.62277175e+01 -1.18215344e+00
  3.91096169e+00  2.48896909e-71  1.07197396e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.32115493e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.93372736e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.44777302e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.66011188e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  8.83965212e+01
  6.78410832e-71  2.38221430e+01 -1.60771347e+01  4.13579317e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.66473208e-04  6.78410832e-71 -1.64060687e+02
 -6.37910032e-05  2.51107979e-31  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.30609011e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.78908893e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.14302772e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.87396463e-02  1.09868411e-70
  3.05563492e+01  1.25400614e+02 -3.29163205e-01  4.59132641e-71
  4.59132641e-71 -4.59095196e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.25111522e+02 -3.18955016e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.33176017e-01 -1.61617619e-02
  1.17345195e-70 -1.53588057e+02 -1.67908374e+01 -8.19545855e-01
  5.54222124e-71 -6.56483983e-03  4.55543351e+01 -2.58412927e-17
 -9.98528398e-01  4.90364247e+01  1.09868411e-70  2.41421356e+00
 -1.25014756e+01 -8.79032975e+01  8.06340798e-71  2.41199252e+00
  1.17345195e-70  4.27807185e-71 -1.29918583e+01 -3.60054432e+00
  1.19110715e+01  2.48896909e-71  3.27295600e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.03013414e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05044409e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.34071148e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.30296967e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.60328823e+01
  6.78410832e-71 -5.07199273e+00  3.42300977e+00 -8.80334033e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.54440904e-05  6.78410832e-71  2.79093181e+01
 -4.97392765e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.98137529e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.70830404e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.43167024e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.98988960e-03  1.09868411e-70
  4.59132641e-71 -2.52816103e+01 -3.15188518e+01  4.59132641e-71
  4.59132641e-71 -1.40047595e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.67697204e+01 -2.48696382e-02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.22282339e-02  3.44102789e-03
  1.17345195e-70  3.23767301e+01  3.59823320e+00  1.70792549e+01
  4.82842712e+00 -2.90325789e-01 -1.07801835e+01 -7.88292041e-16
  2.12598360e-01 -1.04401929e+01  1.09868411e-70  2.01328673e-59
 -1.87863797e+01  1.87156388e+01  8.06340798e-71 -5.04859644e-01
  1.17345195e-70  4.27807185e-71  2.98117271e+01  7.66607833e-01
 -2.53599636e+00  2.48896909e-71 -6.98614400e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.90873295e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.96639484e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.20702327e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.46632968e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.52138219e+00
  6.78410832e-71  9.49459417e+02  2.76203523e+03 -2.28445256e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.82802390e-01  6.78410832e-71 -4.88781339e+00
 -1.40446051e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.25794861e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -8.34228261e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.23190040e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.56052156e+01  4.90416306e+01
  4.59132641e-71  4.40529296e+00  1.68950835e+00  4.59132641e-71
  4.59132641e-71 -3.35213530e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  4.26276746e+00 -7.02230254e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.51649639e+03 -5.65803566e+01
  1.17345195e-70 -5.68628953e+00 -1.22322521e+02 -1.80436069e+00
  5.54222124e-71 -1.44535402e-02  1.79521409e+00 -1.88816612e-18
  1.54540247e+03 -7.77311223e+02  4.82842712e+00  1.15486223e-64
  3.03236005e+00  2.27598559e+03  8.06340798e-71 -5.50876190e+00
  1.17345195e-70  4.96901587e+02 -5.28993613e+00 -5.64500263e+03
  4.74729708e+02  2.48896909e-71 -8.81429577e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.70291499e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.82139897e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.68999361e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  8.58461343e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  8.99686380e-06
  6.78410832e-71 -8.79449219e+00  7.41570505e+00  1.13719086e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.23021466e+00  6.78410832e-71  2.41517977e-05
  8.22240095e-12  6.47672947e-71  2.51107979e-31  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.29631499e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.88398158e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.28044917e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.31267016e+01  1.09868411e-70
  4.59132641e-71  7.83533506e-05  4.24277989e-08  2.41421356e+00
  4.59132641e-71 -2.22183459e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.49822370e-03  4.11120048e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.67081622e+01 -1.36931359e+01
  1.17345195e-70  2.38472455e-04  1.02553948e+00  1.05636129e-07
  5.54222124e-71  8.46181163e-10  5.82916786e+00 -1.57446346e-22
  1.07633971e+01 -2.93603264e+00  1.09868411e-70  1.22005181e-70
  1.61138938e-06  3.61492227e+00  8.06340798e-71  3.16363643e-02
  1.17345195e-70  4.27807185e-71  1.67459771e-06  2.09082275e+00
 -4.39724609e+00  2.48896909e-71  8.45679620e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.03797419e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.06611501e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.47991820e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.53970756e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.66166942e-04
  6.78410832e-71 -1.96329400e+01  1.15639802e+01 -3.10346047e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.19741043e-04  6.78410832e-71 -7.14516778e-04
 -2.43254912e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  6.69369537e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.44489732e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.44972235e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.34790747e-02  1.09868411e-70
  4.59132641e-71 -2.31803795e-03 -1.25520156e-06  4.59132641e-71
  2.41421356e+00 -1.01768130e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.03492897e-01  4.90416306e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.11575352e-01  1.16248510e-02
  1.17345195e-70 -7.05506780e-03 -3.03399843e+01 -3.12518294e-06
  5.54222124e-71 -2.50337737e-08 -2.19141622e-02 -5.72715606e-23
  7.18222673e-01 -3.67664533e+01  4.82842712e+00  1.21351935e-70
 -4.76720102e-05  6.32271865e+01  8.06340798e-71  1.13152015e-03
  1.17345195e-70  4.27807185e-71 -4.95419916e-05  1.34074314e+00
 -9.81647000e+00  2.48896909e-71 -2.50189358e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.63527411e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.53771166e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.78697546e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.24362702e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -8.63950254e-06
  6.78410832e-71  7.42472868e+00 -7.00199806e+00 -2.11246148e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.82851350e-04  6.78410832e-71 -2.31924727e-05
 -7.89580186e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.02216517e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.68998667e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.95154436e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.05833100e-02  1.09868411e-70
  4.59132641e-71 -7.52411047e-05 -4.07425392e-08  4.59132641e-71
  4.59132641e-71 -6.31129989e-26  2.48896909e-71  2.41421356e+00
  2.41421356e+00 -3.35927199e-03 -3.94790093e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.75793197e-01 -1.77518054e-02
  1.17345195e-70 -2.29000175e-04 -9.84804387e-01 -1.01440193e-07
  5.54222124e-71 -8.12570299e-10 -7.11310951e-04 -3.57246830e-25
 -1.09676667e+00 -9.28705576e+00  1.09868411e-70  1.21245662e-70
 -1.54738395e-06  1.60170500e+01  8.06340798e-71 -1.72789916e-03
  1.17345195e-70  4.27807185e-71 -1.60808160e-06 -1.33253316e+01
  3.71236434e+00  2.48896909e-71 -8.12088677e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.03844242e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.01032944e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.68130775e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  5.66047732e+05  5.54222124e-71 -5.23492176e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.48631322e-01
  6.78410832e-71  4.87830210e+05  1.47992842e+06 -1.17806656e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.22602076e+03  6.78410832e-71 -1.47278352e+00
 -5.01404356e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.80339169e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.97826590e-04  2.48896909e-71  2.48896909e-71
  5.43529004e+02 -5.04944153e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.64665980e+06  1.09868411e-70
  4.59132641e-71 -4.77800967e+00 -2.58725928e-03  4.59132641e-71
  4.59132641e-71 -2.85954126e-15  2.48896909e-71  4.90416306e+01
  2.41421356e+00 -2.13322679e+02 -2.50702178e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.87391995e+06 -3.13192616e+05
  1.12568542e+02 -1.45421184e+01 -6.25376901e+04 -6.44172126e-03
  5.54222124e-71 -5.16003688e-05 -4.51701316e+01  4.84466499e+04
  1.73242829e+06 -3.95892584e+05  1.09868411e-70  1.22085841e-56
 -9.82629841e-02  1.17492056e+06  8.06340798e-71 -3.04850815e+04
  4.43348687e+03  4.27807185e-71 -1.02117446e-01 -2.87928936e+06
  2.43915105e+05  2.48896909e-71 -5.15697845e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.34024125e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.20854240e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.85185374e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.70853570e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.93464904e-06
  6.78410832e-71 -4.44627759e+00 -1.19675777e+01  1.00110622e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.34268222e-04  6.78410832e-71  1.32469100e-05
  4.50986742e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.30959283e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.67879292e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.54170603e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.63712323e-02  1.09868411e-70
  4.59132641e-71  4.29756740e-05  2.32710311e-08  4.59132641e-71
  4.59132641e-71  2.41421356e+00  2.41421356e+00  4.27807185e-71
  8.06340798e-71  1.91872486e-03  2.25493371e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.09583830e-01 -2.27435230e-02
  1.17345195e-70  1.30798676e-04  5.62493500e-01  5.79398813e-08
  5.54222124e-71  4.64118070e-10  4.06281483e-04 -1.03514423e-25
 -1.40517189e+00  2.86677400e+00  1.09868411e-70  1.21245658e-70
  8.83823655e-07 -1.11327396e+01  8.06340798e-71 -2.21377549e-03
  1.17345195e-70  4.27807185e-71  9.18492505e-07  2.25756686e+01
 -2.22313879e+00  2.48896909e-71  4.63842981e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.03261968e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.06248353e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.42481560e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.20556859e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.96734594e+03
  2.14480231e+02  5.13012428e+02 -3.46222793e+02  8.90654559e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.58501810e-03  6.78410832e-71 -3.01400731e+03
 -4.98592889e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.00407633e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.96156622e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.45708653e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.03560263e-01  1.09868411e-70
  3.86747258e+02  2.47179719e+03 -2.57275204e+01  4.59132641e-71
  4.59132641e-71 -3.31588933e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.70248132e+03 -2.49296445e-03  2.41421356e+00
  2.48896909e-71  8.06340798e-71 -9.32849128e+00 -3.48045249e-01
  1.17345195e-70 -3.27635697e+03 -3.61518579e+02 -6.40560134e+01
  5.54222124e-71 -5.13110360e-01  1.07162817e+03  5.82842712e+00
 -4.01813313e+00  1.05600533e+03  1.09868411e-70  3.05563492e+01
  1.73464866e+02 -1.89300679e+03  8.06340798e-71 -8.45188688e-02
  1.17345195e-70  4.27807185e-71 -1.01544855e+03 -7.75380708e+01
  2.56506214e+02  2.48896909e-71  7.05678180e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.42071615e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.26902865e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.80341924e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.22031413e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.27891607e-04
  6.78410832e-71  1.09558395e+02 -3.48254198e+01 -3.16217908e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.28498140e-03  6.78410832e-71 -3.43320993e-04
 -1.16882515e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.83635153e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.94264429e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.17707678e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.69785568e-01  1.09868411e-70
  4.59132641e-71 -1.11380322e-03 -6.03116762e-07  4.59132641e-71
  4.59132641e-71 -1.38737210e-23  2.48896909e-71  4.27807185e-71
  4.90416306e+01 -4.97277117e-02 -5.84412575e-11  5.54222124e-71
  2.41421356e+00  8.06340798e-71 -8.54777283e+00 -3.18916707e-01
  1.17345195e-70 -3.38991744e-03 -1.45781791e+01 -1.50163151e-06
  5.54222124e-71 -1.20285769e-08 -1.05296225e-02 -7.87904992e-23
 -1.97037545e+01 -1.13496762e+02  4.82842712e+00  1.21446346e-70
 -2.29061127e-05  2.33715036e+02  8.06340798e-71 -3.10422459e-02
  1.17345195e-70  4.27807185e-71 -2.38046275e-05 -2.51308312e+02
  5.47791974e+01  2.48896909e-71 -1.20214474e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.99646825e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.84923513e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.44933196e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.51878388e-06  2.48896909e-71
  5.54222124e-71  4.56274170e+01  2.48896909e-71 -2.63974094e-03
  6.78410832e-71  1.85857513e+03 -1.60844041e+03 -1.05544812e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.66548480e-02  6.78410832e-71 -7.08630148e-03
 -2.41250828e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.31029795e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.43299336e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.42954002e+00  2.48896909e-71  2.48896909e-71
  4.66274170e+01  5.54222124e-71 -1.87481196e+00  1.09868411e-70
  4.59132641e-71 -2.29894052e-02 -1.24486043e-05  4.59132641e-71
  4.59132641e-71 -7.26592213e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.02640259e+00 -1.20625414e-09  5.54222124e-71
  2.25137085e+02  8.06340798e-71 -4.33371882e+01 -1.61690696e+00
  1.17345195e-70 -6.99694380e-02 -3.00900248e+02  6.56097515e+02
  4.82842712e+00  4.82842688e+00 -2.17336198e-01 -4.09449642e-20
 -9.98979892e+01 -1.31935416e+03  1.09868411e-70  5.44252104e-68
 -4.72792587e-04  9.34590277e+02  8.06340798e-71 -1.57384132e-01
  1.17345195e-70  4.27807185e-71 -4.91338340e-04 -6.22575389e+02
  9.29287565e+02  2.48896909e-71 -2.48128144e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.16513727e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.13349022e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.88383846e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.69411255e+01  5.54222124e-71 -5.87360680e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.15566919e-05
  6.78410832e-71  5.47297494e+01  1.65246841e+02 -1.32229913e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.80665395e-01  6.78410832e-71 -1.65247002e-04
 -5.62578042e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.12797394e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.34162833e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.66549710e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.10925747e+02  1.09868411e-70
  4.59132641e-71 -5.36094929e-04 -2.90291706e-07  4.59132641e-71
  4.59132641e-71 -3.92778646e-23  2.41421356e+00  4.27807185e-71
  8.06340798e-71 -2.39349048e-02 -2.81289021e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.34422923e+02 -3.69562379e+01
  1.17345195e-70 -1.63163251e-03 -7.01675819e+00 -7.22764151e-07
  5.54222124e-71 -5.78958560e-09 -5.06810998e-03  5.82842712e+00
  1.99397936e+02 -4.44790000e+01  1.09868411e-70  1.23554825e-70
 -1.10251530e-05  1.31778072e+02  8.06340798e-71 -3.59719185e+00
  1.17345195e-70  4.27807185e-71 -1.14576254e-05 -3.23343197e+02
  2.73648747e+01  2.48896909e-71 -5.78615403e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.84405889e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.71802598e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.82029269e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.95429093e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.14418392e-05
  6.78410832e-71 -3.72659260e+01 -1.20857851e+02  8.48192806e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.84460049e-03  6.78410832e-71  1.11249313e-04
  3.78744667e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.66274170e+01  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.03115802e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.24968593e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.81418515e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.07643988e-01  1.09868411e-70
  4.59132641e-71  3.60915429e-04  1.95433215e-07  4.59132641e-71
  4.59132641e-71  2.41421356e+00  2.41421356e+00  4.27807185e-71
  8.06340798e-71  1.61137066e-02  1.89372333e-11  5.54222124e-71
  2.48896909e-71  4.82842712e+00 -4.79979153e+00  4.64934729e+00
  1.17345195e-70  1.09846468e-03  4.72389526e+00  4.86586833e-07
  5.54222124e-71  3.89772531e-09  3.41200595e-03 -7.38401741e-24
 -1.10641586e+01  2.49594719e+01  1.09868411e-70  1.21247422e-70
  7.42246866e-06 -9.27747464e+01  8.06340798e-71 -1.74310084e-02
  1.17345195e-70  4.27807185e-71  7.71362227e-06  1.93824171e+02
 -1.86329630e+01  2.48896909e-71  3.89541507e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.27948835e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.20837372e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.35076912e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.45006528e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.03138324e+01
  6.78410832e-71 -1.06629716e+00  3.95409906e+00 -3.62194014e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.52209024e-04  6.78410832e-71  1.07015404e+01
 -6.17791626e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.64594162e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.66958865e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  9.38941080e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.34182193e-02  1.09868411e-70
  4.59132641e-71 -9.79557755e+00 -3.18782057e-01  4.59132641e-71
  4.59132641e-71 -3.24091736e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.03390794e+01 -3.08895813e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.69709776e+00 -6.33185790e-02
  1.17345195e-70  1.25010202e+01  1.26731786e+00 -7.93699019e-01
  5.54222124e-71 -6.35779792e-03 -4.17002400e+00 -1.82422938e-18
  1.91639081e+00  5.79034992e-02  1.09868411e-70  1.07817865e-64
 -9.69299053e+00  9.38900224e+00  8.06340798e-71 -6.79069253e-03
  1.17345195e-70  2.51107979e-31  1.07315874e+01 -5.02031301e+00
 -5.33148578e-01  2.48896909e-71 -2.70808462e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.00697360e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.00983844e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.51866449e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.49808022e+03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  8.08239002e+03
  6.78410832e-71  9.70435846e+03  4.08790136e+03  1.29723292e+04
  2.48896909e-71  4.56274170e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.63033236e+01  2.95078210e+02 -8.67222830e+03
  1.46777350e+03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.61400607e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.63760664e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.43622203e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.70041783e+04  2.25137085e+02
  4.59132641e-71  7.85494577e+03  8.98229375e+03  4.59132641e-71
  4.59132641e-71 -1.63162572e-07  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.36691633e+03 -1.93305443e+04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.67326072e+04 -3.52444504e+03
  4.82842712e+00 -1.00554846e+04  1.35623646e+04 -6.08014549e+03
  5.54222124e-71  2.98296924e+03  3.35965764e+03 -9.18400326e-07
  1.01456894e+04  1.19231630e+04  3.46782583e+03  2.73272170e-41
  5.78349792e+03 -1.83031980e+04  8.06340798e-71 -2.64999943e+03
  1.17345195e-70  4.27807185e-71 -9.27894132e+03 -1.79019127e+04
  4.85217923e+03  2.48896909e-71  3.38102676e+03  2.20708658e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.66510716e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.48583512e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.86363963e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.35996621e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.52131854e-05
  6.78410832e-71 -3.13163822e+01 -9.58839580e+01  7.55562959e+00
  2.48896909e-71  4.56274170e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.86553024e-01  6.78410832e-71  9.45286879e-05
  3.21819842e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.76583883e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.91156110e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.24091814e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.10000020e+01  1.09868411e-70
  4.59132641e-71  3.06670315e-04  1.66059860e-07  4.59132641e-71
  4.59132641e-71 -8.85532269e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.36918377e-02  1.60909921e-11  5.54222124e-71
  2.48896909e-71  4.82842712e+00  1.70672311e+02 -1.32827488e+01
  1.17345195e-70  9.33366889e-04  4.01390002e+00  4.13453472e-07
  5.54222124e-71  3.31190233e-09  2.89918595e-03 -6.14328042e-23
 -1.25166628e+02  2.53429731e+01  1.09868411e-70  1.21361842e-70
  6.30688139e-06 -7.54651772e+01  8.06340798e-71 -1.76287896e+00
  1.17345195e-70  4.27807185e-71  6.55427500e-06  1.84483344e+02
 -1.56581911e+01  2.48896909e-71  3.30993931e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.64215079e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.03996323e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.28351007e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.33194218e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.45339147e+02
  6.69411255e+01  5.02138668e+01 -3.39633647e+01  8.54171346e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.51678976e-04  6.78410832e-71 -2.74608033e+02
 -1.27574325e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.96593571e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.57772162e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.37095933e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.95879897e-02  1.09868411e-70
  4.59132641e-71  2.45444451e+02 -6.58286776e+00  4.59132641e-71
  4.59132641e-71 -1.68964321e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.60982472e+02 -6.37871626e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -9.15095590e-01 -3.41421418e-02
  1.17345195e-70 -3.15746261e+02 -3.50223343e+01 -1.63899303e+01
  5.54222124e-71 -1.31288892e-01  1.04884450e+02 -9.51056888e-16
  3.71900994e+00  1.02273475e+02  1.09868411e-70  2.93051763e-59
  1.03762236e+02 -1.83283786e+02  8.06340798e-71 -1.62808158e-02
  1.17345195e-70  4.27807185e-71 -2.59821522e+02 -7.66175802e+00
  2.51069334e+01  2.48896909e-71  6.81171630e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.53278018e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.74544620e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.48379964e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.78091991e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.86644326e-03
  6.78410832e-71  1.32561869e+03 -1.15820796e+03 -7.34757378e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  4.56274170e+01 -1.19928456e-02  6.78410832e-71 -5.01040819e-03
 -1.70577716e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.70417199e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.01320579e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.71781955e+00  2.48896909e-71  2.48896909e-71
  4.66274170e+01  5.54222124e-71 -1.35001715e+00  1.09868411e-70
  4.59132641e-71 -1.62547846e-02 -8.80185373e-06  4.59132641e-71
  4.59132641e-71 -3.61457006e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.25723561e-01 -8.52888582e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.12063013e+01 -1.16430456e+00
  1.17345195e-70 -4.94722735e-02 -2.12753165e+02  6.56097525e+02
  4.82842712e+00  4.82842695e+00 -1.53668747e-01 -2.03695170e-20
 -7.19346798e+01 -1.10079313e+03  1.09868411e-70  1.35609349e-68
 -3.34290583e-04  7.71889825e+02  8.06340798e-71 -1.13329379e-01
  1.17345195e-70  4.27807185e-71 -3.47403459e-04 -4.54658240e+02
  6.62809345e+02  2.48896909e-71 -1.75440360e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.18369714e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.92557559e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.44207597e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.60494266e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -9.90556333e+01
  6.78410832e-71 -2.37827828e+01  1.60505691e+01 -4.12899477e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.66198130e-04  6.78410832e-71  1.23993298e+02
 -1.53722496e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  9.29071287e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.13088335e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.13841104e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.87086812e-02  1.09868411e-70
  4.59132641e-71 -1.21206890e+02 -7.93212006e+00  4.59132641e-71
  4.59132641e-71 -2.45111395e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.25412067e+02 -7.68612481e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.32460244e-01  1.61350564e-02
  1.17345195e-70  1.51410034e+02  2.15878405e+01  8.39285622e+00
  5.54222124e-71 -1.58198416e-01 -5.10764584e+01 -1.37966926e-16
  9.96878445e-01 -4.89554347e+01  1.09868411e-70  6.16710474e-61
 -3.19081870e+01  8.77580474e+01  2.41421356e+00 -1.40428395e-02
  1.17345195e-70  4.27807185e-71  7.12574097e+01  3.59459327e+00
 -1.18913914e+01  2.48896909e-71 -3.27278712e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.39274322e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.78261802e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.34217842e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.06568542e+01 -1.71032547e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.79245874e+00
  6.78410832e-71  2.30925226e+01 -1.55847419e+01  4.00887629e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.61374649e-04  6.78410832e-71 -4.81179907e+00
 -1.63816134e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.02107343e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.73043013e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.12394193e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.81657091e-02  1.09868411e-70
  2.41421356e+00 -1.31962426e+01 -8.45295433e-03  4.59132641e-71
  4.59132641e-71 -9.68616889e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.18337125e+02 -8.19080668e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.19909179e-01 -1.56667772e-02
  1.17345195e-70 -4.75112268e+01 -1.63025171e+01 -2.10460452e-02
  5.54222124e-71 -1.68585949e-04  1.16185356e+01 -5.45209642e-19
 -9.67946570e-01  4.75343295e+01  1.09868411e-70  9.63083337e-66
 -3.21039535e-01 -8.52110921e+01  8.06340798e-71 -1.54158825e-03
  1.17345195e-70  4.27807185e-71 -3.33632626e-01 -3.49028184e+00
  1.15462613e+01  2.48896909e-71  3.14239909e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.29038687e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.14178675e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.97900360e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.50500612e+02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.82644823e+03
  4.56274170e+01 -5.51303413e+02  3.72064851e+02 -9.57105006e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.85260374e-03  6.78410832e-71  3.03000299e+03
 -6.23053897e-01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.15366053e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.75740402e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.63998460e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.33681988e-01  1.09868411e-70
  4.59132641e-71 -2.74477315e+03 -3.21497402e+03  4.59132641e-71
  4.59132641e-71 -9.18349161e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.90632405e+03 -3.11526949e-01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.00247696e+01  3.74023335e-01
  1.17345195e-70  3.51505398e+03  3.88792135e+02  1.83686672e+03
  4.35788889e+02 -5.92911013e+01 -1.17038055e+03 -5.16915222e-12
  2.31084287e+01 -1.13482261e+03  1.09868411e-70  8.65705127e-52
 -2.04078003e+03  2.03430076e+03  8.06340798e-71 -6.29186149e+00
  1.17345195e-70  4.27807185e-71  3.23619780e+03  8.33256331e+01
 -2.75651706e+02  2.48896909e-71 -7.58620376e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.76993063e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.64737254e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.99064096e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.58195959e+02 -2.40458336e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.52005628e+01
  6.78410832e-71  2.72679268e+03 -2.32716036e+03 -7.22652654e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  6.69411255e+01 -2.40969462e-02  6.78410832e-71 -6.76501177e+01
 -2.30312625e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.34705371e+01  2.33137085e+01  1.17345195e-70
  1.17345195e-70 -1.36802209e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.64155040e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.71255811e+00  1.09868411e-70
  3.05563492e+01 -2.19470759e+02 -1.18841902e-01  4.59132641e-71
  4.59132641e-71 -2.07475527e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.72243223e+03 -1.15156312e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.27020968e+01 -2.33941012e+00
  1.17345195e-70 -6.67970553e+02 -6.19359852e+02  1.30707077e+03
  5.54222124e-71 -2.37018610e-03  1.59405981e+02 -1.16782712e-16
 -1.38708255e+02 -1.46130976e+03  1.09868411e-70  4.41863819e-61
 -4.51356385e+00  2.54850450e+02  2.41421356e+00 -2.27943981e-01
  1.17345195e-70  4.27807185e-71 -4.69061282e+00 -8.81905336e+02
  1.36339634e+03  2.48896909e-71  4.82676330e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.82509593e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.69367917e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.36116653e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.83887042e+03  5.54222124e-71 -2.43239289e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.54920128e-03
  6.78410832e-71  2.26630878e+03  6.81563398e+03 -5.47767293e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.62291476e+01  6.78410832e-71 -6.84325062e-03
 -2.32976241e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.07232537e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.38384357e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.34620998e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.32745947e+04  1.09868411e-70
  4.59132641e-71 -2.22008987e-02 -1.20216335e-05  4.59132641e-71
  4.59132641e-71 -7.11877878e-20  2.22722871e+02  2.41421356e+00
  2.41421356e+00 -9.91198326e-01 -1.16488120e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.42617396e+04 -1.57557858e+03
  1.17345195e-70 -6.75695779e-02 -2.90579764e+02 -2.99312917e-05
  5.54222124e-71 -2.39759783e-07 -2.09881851e-01  2.42622366e+02
  8.42151991e+03 -1.84403320e+03  1.09868411e-70  7.59655322e-66
 -4.56576421e-04  5.45555201e+03  8.06340798e-71 -1.53361347e+02
  4.66274170e+01  4.27807185e-71 -4.74486079e-04 -1.34002185e+04
  1.13315439e+03  2.48896909e-71 -2.39617673e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.81677705e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.71341523e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.49999661e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.14480231e+02  5.54222124e-71 -1.92408638e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.01648488e-04
  6.78410832e-71  1.79299548e+02  5.43687049e+02 -4.33012279e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.20710514e+00  6.78410832e-71 -5.41319019e-04
 -1.84290299e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.74789020e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.09465645e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.85591345e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  9.81732290e+02  1.09868411e-70
  4.59132641e-71 -1.75614914e-03 -9.50942647e-07  4.59132641e-71
  4.59132641e-71  2.41421356e+00  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.84063795e-02 -9.21451493e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.06011872e+03 -1.17189704e+02
  1.17345195e-70 -5.34493030e-03 -2.29856192e+01 -2.36764344e-06
  5.54222124e-71 -1.89656258e-08 -1.66022033e-02  1.74852814e+01
  6.38622081e+02 -1.45528571e+02  1.09868411e-70  3.54567816e-70
 -3.61163888e-05  4.31824590e+02  8.06340798e-71 -1.14068388e+01
  1.17345195e-70  4.27807185e-71 -3.75330896e-05 -1.05836845e+03
  8.96497741e+01  2.48896909e-71 -1.89543846e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.91003476e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.79717174e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.33510732e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.48343736e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.65071902e-05
  6.78410832e-71 -3.28196484e+01 -1.09890273e+02  7.48082184e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.61033226e-03  6.78410832e-71  9.80024032e-05
  3.33645993e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.66274170e+01  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.00198740e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.98180664e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.36001455e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.81272756e-01  1.09868411e-70
  4.59132641e-71  3.17939755e-04  1.72162184e-07  4.59132641e-71
  4.59132641e-71 -1.01131499e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.41949818e-02  1.66822996e-11  5.54222124e-71
  2.48896909e-71  4.82842712e+00 -4.19020771e+00  4.67209082e+00
  1.17345195e-70  9.67666009e-04  4.16140176e+00  4.28646951e-07
  5.54222124e-71  3.43360724e-09  3.00572447e-03 -5.74010023e-24
 -9.65898670e+00  2.20926979e+01  1.09868411e-70  1.21246724e-70
  6.53864500e-06 -8.16420068e+01  8.06340798e-71 -1.52172329e-02
  1.17345195e-70  4.27807185e-71  6.79512977e-06  1.71248503e+02
 -1.64098242e+01  2.48896909e-71  3.43157209e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.60659617e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.64418088e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.99141954e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.33137085e+01  5.54222124e-71  2.32224435e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.43376319e-05
  6.78410832e-71 -2.24240889e+01 -2.15484404e+01  4.44234491e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.44438512e-01  6.78410832e-71  6.53336069e-05
  2.22426139e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.00863375e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.32117756e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.23996415e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  9.63093097e+01  1.09868411e-70
  4.59132641e-71  2.11955527e-04  1.14772456e-07  4.59132641e-71
  4.59132641e-71  2.33137085e+01  2.48896909e-71  4.27807185e-71
  8.06340798e-71  9.46312877e-03  1.11213069e-11  5.54222124e-71
  2.48896909e-71  2.41421356e+00 -1.01661340e+02 -1.40225618e+01
  1.17345195e-70  6.45097555e-04  2.77421143e+00  2.85758824e-07
  5.54222124e-71  2.28902495e-09  2.00377557e-03  4.82842712e+00
  5.66722499e+01  8.26505664e+00  1.09868411e-70  1.21276204e-70
  4.35900803e-06 -5.96876453e+01  8.06340798e-71 -1.36490747e+00
  1.17345195e-70  4.27807185e-71  4.52999440e-06  8.32290796e+01
 -1.12120445e+01  2.48896909e-71  2.28766821e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.35608107e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.65247725e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.52048287e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.19595647e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.79745490e+01
  6.78410832e-71 -2.24641473e+01 -4.18659885e+01 -8.82850932e+00
  2.48896909e-71  2.33137085e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.34154072e-02  6.78410832e-71  3.92910838e+01
 -2.10330200e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.03834071e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.24932952e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.45141192e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.26426538e+00  1.09868411e-70
  4.59132641e-71 -3.59973466e+01 -1.08530920e+00  4.59132641e-71
  4.59132641e-71 -4.05364795e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.79760301e+01 -1.05165100e-04  5.54222124e-71
  2.48896909e-71  2.41421356e+00  8.31462114e+01 -7.12740715e+00
  1.17345195e-70  4.59263339e+01  7.03340076e+00 -2.70218738e+00
  5.54222124e-71 -2.16454360e-02 -1.53203880e+01 -2.28169488e-17
 -6.08507410e+01  1.50002363e+01  1.09868411e-70  1.68673350e-62
 -3.63911451e+01 -1.01815614e+01  8.06340798e-71 -6.95893351e-01
  1.17345195e-70  2.41421356e+00  3.91757429e+01  9.09723057e+01
 -1.12320737e+01  2.48896909e-71 -9.75298928e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.31745922e-14
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.16820239e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.87810551e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.68059956e-10  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.80932733e-07
  6.78410832e-71  2.49542886e-01  7.17059528e-01 -6.05801664e-02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.87251498e-02  6.78410832e-71 -7.54155081e-07
 -2.56749643e-13  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.89227996e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.52505398e-10  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.58562235e-04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.10786283e+00  1.09868411e-70
  4.59132641e-71 -2.44663267e-06 -1.32483472e-09  4.59132641e-71
  4.59132641e-71 -9.88878387e-27  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.09234236e-04 -1.28374822e-13  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.17358635e-01  5.96314951e-01
  1.17345195e-70 -7.44645247e-06 -3.20231155e-02 -3.29855458e-09
  5.54222124e-71 -2.64225393e-11 -2.31298652e-05 -7.00109237e-26
  2.52607970e-01 -2.05757942e-01  1.09868411e-70  1.21245658e-70
 -5.03166473e-08  5.99159236e-01  8.06340798e-71 -1.76947937e-01
  1.17345195e-70  4.27807185e-71 -5.22903671e-08 -1.48890678e+00
  1.24771443e-01  2.48896909e-71 -2.64068782e-03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.41078614e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.00327726e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.32788823e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.33137085e+01  5.54222124e-71 -7.11195433e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.85334180e+03
  6.78410832e-71 -2.89863868e+02  4.07530462e+02 -6.16081735e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.41161156e-01  6.78410832e-71  1.88436798e+03
 -6.81187808e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.00222286e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.04615237e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.66088119e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.62842712e+01  3.35472176e+02  1.09868411e-70
  4.59132641e-71 -1.73624514e+03 -3.51494649e+01  4.59132641e-71
  4.59132641e-71 -6.32084751e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.82881640e+03 -3.40593904e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.25598921e+02 -6.22460160e+01
  2.41421356e+00  2.21094198e+03  2.37155928e+02 -8.75146364e+01
  5.54222124e-71 -7.01021873e-01 -7.38348419e+02 -3.55784318e-14
  2.21869372e+02 -2.11047302e+02  1.09868411e-70  4.82842712e+00
 -1.33496141e+03  1.41758431e+03  8.06340798e-71 -6.12799827e+00
  1.17345195e-70  4.27807185e-71  1.81114895e+03 -2.84228603e+02
 -1.44931934e+02  2.48896909e-71 -4.77945917e+02  3.05563492e+01],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.74763830e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.99530458e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.80201666e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.81006935e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.27334860e+01
  6.78410832e-71  1.44626099e+03  4.40518980e+03 -3.53989555e+02
  2.48896909e-71  2.33137085e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.83577604e+01  6.78410832e-71  1.32467338e+01
 -8.43834416e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.85527395e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.01224858e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.01202246e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  8.61356409e+03  1.12568542e+02
  4.59132641e-71 -1.21314862e+01 -4.35420714e-01  4.59132641e-71
  4.59132641e-71 -5.94283693e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.34265287e+01 -4.21917208e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -8.41051467e+03 -1.78223124e+03
  2.41421356e+00  1.54259319e+01 -1.83998032e+02 -1.08410428e+00
  5.54222124e-71 -8.68404244e-03 -5.29323819e+00 -3.40997961e-18
  5.28280129e+03 -1.17412555e+03  1.09868411e-70  3.74816626e-64
 -1.17086625e+01  3.49846946e+03  8.06340798e-71 -1.73477056e+02
  1.17345195e-70  4.27807185e-71  1.33705760e+01 -8.54663791e+03
  7.23130493e+02  2.48896909e-71 -1.86531343e+01  1.11761436e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.24151678e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.20853117e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.20407384e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  6.97876638e+02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.25398242e+03
  6.78410832e-71  1.06637318e+03 -6.99721667e+02  2.11754212e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.06422099e-02  4.56274170e+01 -1.34549399e+03
  2.27696541e+02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.94914736e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.49527364e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.15328651e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.19797806e+00  2.51107979e-31
  4.59132641e-71  1.21869818e+03  1.39360191e+03  4.59132641e-71
  4.59132641e-71 -3.92514963e-09  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.29831312e+03 -2.99728665e+03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.76918440e+01 -1.03318044e+00
  1.17345195e-70 -1.56009460e+03  2.15900736e+03 -9.43333913e+02
  5.54222124e-71  4.62807089e+02  5.21290108e+02 -2.20936619e-08
 -3.56912521e+01  2.20462896e+03  5.37700577e+02  1.58149111e-44
  8.97309164e+02 -3.89476457e+03  8.06340798e-71 -3.57937590e+02
  1.17345195e-70  2.41421356e+00 -1.43962666e+03 -1.89081376e+02
  5.33186590e+02  2.48896909e-71  5.29085507e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.53322091e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.82495118e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.37175977e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.29348066e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.19565205e+01
  6.78410832e-71 -2.32969251e+00  1.57226812e+00 -4.04450086e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.62802963e-05  6.78410832e-71  1.28009636e+01
 -3.15451811e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  9.10091821e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.78311829e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.11563471e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.83264923e-03  1.09868411e-70
  4.59132641e-71 -1.16006955e+01 -1.62773940e+01  4.59132641e-71
  4.59132641e-71 -2.18712649e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.22819180e+01 -1.57725905e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.23625761e-02  1.58054426e-03
  1.17345195e-70  1.48542239e+01  1.64320671e+00  8.51440713e+00
  2.41421356e+00 -3.24636784e-01 -4.94625122e+00 -1.23107749e-16
  9.76513785e-02 -4.79552006e+00  1.09868411e-70  4.91023328e-61
 -8.73822606e+00  8.59652884e+00  8.06340798e-71 -3.18861359e-02
  1.17345195e-70  4.27807185e-71  1.36393615e+01  3.52116777e-01
 -1.16484626e+00  2.48896909e-71 -3.20585447e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.44096831e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.26948002e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.39363812e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  9.26216267e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.73114946e+00
  6.78410832e-71  1.09580189e+03  3.19017484e+03 -2.65007072e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.72908008e-01  6.78410832e-71 -1.86224705e+00
 -2.14428919e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.76165189e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.07989862e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.75402609e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.57482737e+01  5.62842712e+01
  4.59132641e-71  1.67269694e+00  1.92267288e+00  4.59132641e-71
  4.59132641e-71 -1.93999097e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.30330997e+00 -1.07214459e-02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.75095810e+03 -6.53281038e+01
  1.17345195e-70 -2.18876390e+00 -1.40772316e+02 -1.30579276e+00
  5.54222124e-71  2.07489360e-01  6.16351214e-01 -1.09198903e-16
  1.78425995e+03 -8.99089902e+02  5.82842712e+00  3.86336737e-61
  1.23927110e+00  2.63094989e+03  8.06340798e-71 -6.57660307e+00
  1.17345195e-70  5.74085353e+02 -1.98919454e+00 -6.51905500e+03
  5.47900945e+02  2.48896909e-71 -1.11233668e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.92834741e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.87614023e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.24065941e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  1.05112176e+04  5.54222124e-71 -9.72104720e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.01878714e-02
  6.78410832e-71  9.05880636e+03  2.74796043e+04 -2.18763594e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.99043353e+01  6.78410832e-71 -2.73490202e-02
 -9.31088492e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.34873792e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.53052456e-06  2.48896909e-71  2.48896909e-71
  1.06568542e+01 -9.37661758e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.91455163e+04  1.09868411e-70
  4.59132641e-71 -8.87257912e-02 -4.80444040e-05  4.59132641e-71
  4.59132641e-71 -9.85995342e-19  2.48896909e-71  2.51107979e-31
  8.06340798e-71 -3.96131963e+00 -4.65544246e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -5.33653195e+04 -5.81570822e+03
  2.41421356e+00 -2.70041512e-01 -1.16130071e+03 -1.19620272e-04
  5.54222124e-71 -9.58198886e-07 -8.38791870e-01  8.99719913e+02
  3.21691439e+04 -7.35171343e+03  1.09868411e-70  1.45151499e-63
 -1.82470560e-03  2.18177052e+04  8.06340798e-71 -5.66080840e+02
  8.20121933e+01  4.27807185e-71 -1.89628147e-03 -5.34655515e+04
  4.52940318e+03  2.48896909e-71 -9.57630948e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.66862600e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.04168146e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.79971898e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.41175819e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -8.81570771e-03
  6.78410832e-71  9.85811013e-02 -8.39217786e-02 -2.71068479e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.68981192e-07  6.78410832e-71 -2.36654899e-02
 -8.05683903e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.85772900e-04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.78564031e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.54313583e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -9.78199462e-05  1.09868411e-70
  4.59132641e-71 -7.67756689e-02 -4.15734951e-05  4.59132641e-71
  4.59132641e-71 -1.24095969e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.42778531e+00 -4.02841951e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.26115552e-03 -8.43635280e-05
  1.17345195e-70  2.18054286e+00  1.56055972e-01 -1.03509095e-04
  5.54222124e-71 -8.29142906e-07 -7.25818344e-01 -6.98504466e-23
 -5.21226455e-03 -4.97573355e-02  1.09868411e-70  1.21403735e-70
 -1.57894329e-03 -4.58850486e-01  8.06340798e-71 -8.29348496e-06
  1.17345195e-70  4.27807185e-71 -1.64087889e-03 -3.16792499e-02
  2.46350411e+00  2.48896909e-71 -8.52952862e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.28835119e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.61268029e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.35753963e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.49474400e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.19276130e+03
  3.28048773e+02  7.78670925e+02 -6.33027390e+02  1.20622219e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.33137085e+01 -6.55478120e-03  6.78410832e-71 -1.33488570e+03
 -6.22070985e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.66421633e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.69500739e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.15325797e+03  2.48896909e-71  2.48896909e-71
  1.06568542e+01  5.54222124e-71 -7.37862166e-01  1.09868411e-70
  4.59132641e-71  1.19315922e+03 -3.20990217e+01  4.59132641e-71
  4.59132641e-71 -4.00510414e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.26839189e+03 -3.11035492e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.70560420e+01 -6.36359534e-01
  1.17345195e-70 -1.53491928e+03 -2.55870415e+02  1.94259029e+02
  5.54222124e-71  1.77402981e+00  5.09803926e+02 -2.25437054e-14
 -1.11743121e+01  4.07145006e+01  1.09868411e-70  1.64657663e-56
  5.05563368e+02 -5.69812562e+02  8.06340798e-71 -1.25123870e-01
  1.17345195e-70  4.27807185e-71 -1.26692757e+03 -2.21424967e+02
  3.91749676e+02  2.48896909e-71  3.24069625e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.09045882e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.38897138e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.14892127e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.55794003e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.63275543e-04
  6.78410832e-71  1.15349742e+02 -1.00205253e+02 -6.48909483e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.03759097e-03  6.78410832e-71 -4.38308058e-04
 -1.49220552e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.80028177e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -8.86347469e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.50274014e-01  2.48896909e-71  2.48896909e-71
  1.06568542e+01  5.54222124e-71 -1.16800104e-01  1.09868411e-70
  4.59132641e-71 -1.42196060e-03 -7.69981859e-07  4.59132641e-71
  4.59132641e-71 -2.77433379e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.34859421e-02 -7.46102760e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.69989107e+00 -1.00732716e-01
  1.17345195e-70 -4.32781029e-03 -1.86115428e+01  4.90416286e+01
  2.41421356e+00 -1.53565389e-08 -1.34428668e-02 -1.56341768e-22
 -6.22360841e+00 -8.74013406e+01  1.09868411e-70  1.22037392e-70
 -2.92435767e-05  6.15881641e+01  8.06340798e-71 -9.80497420e-03
  1.17345195e-70  4.27807185e-71 -3.03906847e-05 -3.90056267e+01
  5.76748711e+01  2.48896909e-71 -1.53474369e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.42340695e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.91319842e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.26688000e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.22167060e-06  2.48896909e-71
  5.54222124e-71  2.33137085e+01  2.48896909e-71 -1.28033767e-03
  6.78410832e-71  9.23773917e+02 -7.29008490e+02 -4.89597259e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.09454649e-02  6.78410832e-71 -3.43702619e-03
 -1.17012438e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.11867123e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.95036154e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.17838519e+00  2.48896909e-71  2.48896909e-71
  1.06568542e+01  5.54222124e-71 -1.23211503e+00  1.09868411e-70
  4.59132641e-71 -1.11504129e-02 -6.03787170e-06  4.59132641e-71
  4.59132641e-71 -1.61629772e-21  2.48896909e-71  4.27807185e-71
  5.62842712e+01 -4.97829876e-01 -5.85062192e-10  5.54222124e-71
  1.12568542e+02  8.06340798e-71 -2.84809367e+01 -1.06262143e+00
  1.17345195e-70 -3.39368557e-02 -1.45943838e+02  2.74178701e+02
  5.54222124e-71  2.41421344e+00 -1.05413269e-01 -9.10543671e-21
 -6.56523514e+01 -6.93001373e+02  5.82842712e+00  2.80712369e-69
 -2.29315745e-04  6.68843529e+02  8.06340798e-71 -1.03431891e-01
  1.17345195e-70  4.27807185e-71 -2.38310881e-04 -5.57987945e+02
  4.61886958e+02  2.48896909e-71 -1.20348101e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.28374822e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.24771443e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.36257492e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.47153981e-10  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.78231615e-07
  6.78410832e-71  6.02449819e-01  1.73113484e+00 -1.46253459e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.52065107e-02  6.78410832e-71 -1.82069142e-06
 -6.19848471e-13  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.46142310e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.68180600e-10  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -6.24224456e-04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.82248775e+01  2.51107979e-31
  4.59132641e-71 -5.90669378e-06 -3.19843394e-09  4.59132641e-71
  4.59132641e-71 -2.35665710e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.63714774e-04 -3.09924236e-13  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -5.06225560e+00 -4.38879548e+00
  1.17345195e-70 -1.79773265e-05 -7.73106399e-02 -7.96341522e-09
  5.54222124e-71 -6.37896526e-11 -5.58404344e-05 -1.67015082e-24
  6.09849586e-01 -4.96743615e-01  1.09868411e-70  1.21245743e-70
 -1.21475132e-07  1.44649835e+00  8.06340798e-71 -4.27190110e-01
  1.17345195e-70  4.27807185e-71 -1.26240114e-07 -3.59453893e+00
  3.01224910e-01  2.41421356e+00 -6.37518436e-03  2.41421356e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.08568000e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.83782347e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.58888611e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  5.62842712e+01  5.54222124e-71 -4.07609525e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.27183752e-05
  6.78410832e-71  3.78443594e+01  1.16285582e+02 -9.31266908e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.18139564e-01  6.78410832e-71 -1.14676134e-04
 -3.90411166e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  1.06568542e+01  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.77844561e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.31898317e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.93167378e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.59265703e+02  1.09868411e-70
  4.59132641e-71 -3.72032733e-04 -2.01453159e-07  4.59132641e-71
  4.59132641e-71 -2.67794343e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.66100583e-02 -1.95205583e-11  5.54222124e-71
  2.48896909e-71  2.41421356e+00 -2.81880259e+02 -3.08860264e+01
  1.17345195e-70 -1.13230077e-03 -4.86940575e+00 -5.01575202e-07
  5.54222124e-71 -4.01778723e-09 -3.51710622e-03  4.82842712e+00
  1.67789415e+02 -3.24844889e+01  1.09868411e-70  1.22327436e-70
 -7.65110350e-06  9.01331897e+01  8.06340798e-71 -3.00633854e+00
  1.17345195e-70  4.27807185e-71 -7.95122554e-06 -2.32131579e+02
  1.89221797e+01  2.48896909e-71 -4.01540583e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.45892657e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.42718242e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.57360493e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.35463639e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.70782080e-06
  6.78410832e-71 -6.89104631e+00 -2.67505526e+01  1.61765569e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.59803672e-04  6.78410832e-71  2.06914024e-05
  7.04432060e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  1.06568542e+01  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.24741106e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.18421970e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.09405185e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.55299919e-02  1.09868411e-70
  4.59132641e-71  6.71271232e-05  3.63488742e-08  4.59132641e-71
  4.59132641e-71 -4.89550021e-26  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.99700895e-03  3.52216030e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.37146301e-01  2.34044934e+00
  1.17345195e-70  2.04304855e-04  8.78603334e-01  9.05009087e-08
  5.54222124e-71  7.24942926e-10  6.34603360e-04 -2.82761199e-25
 -4.55740329e+00  5.11788251e+00  1.09868411e-70  1.21245660e-70
  1.38051446e-06 -1.68681408e+01  8.06340798e-71 -7.17995275e-03
  1.17345195e-70  4.27807185e-71  1.43466649e-06  3.83261456e+01
 -3.44552316e+00  2.48896909e-71  7.24513242e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.45468451e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.27583404e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.35675155e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.25388945e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.68360598e+01
  6.78410832e-71 -3.51308344e+02 -6.32659902e+02  5.16484670e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.55097598e-03  6.78410832e-71  6.87028877e+01
 -3.11659738e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.66208916e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.85121162e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.07527077e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.37433818e-01  1.09868411e-70
  4.59132641e-71 -6.30733886e+01 -1.60817221e+00  4.59132641e-71
  4.59132641e-71  2.14480231e+02  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.63664609e+01 -1.55829869e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.70461405e+01 -6.35990112e-01
  1.17345195e-70  8.04268728e+01  5.14595746e+01 -4.00400422e+00
  5.54222124e-71 -3.20734298e-02 -2.68078706e+01  3.05563492e+01
 -3.92936236e+01  1.92935196e+02  1.09868411e-70  5.82842712e+00
 -6.10776821e+01 -8.17254079e+02  8.06340798e-71 -6.50705512e-02
  1.17345195e-70  4.82842712e+00  6.75803098e+01  1.58505093e+03
 -1.75654172e+02  2.48896909e-71 -1.38505270e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.38530144e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.16031189e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.47908740e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.22713826e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.43013393e-03
  6.78410832e-71 -3.94014713e+03 -1.21053929e+04  9.50299922e+02
  2.48896909e-71  3.93658528e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.19700928e+01  6.78410832e-71  1.18925551e-02
  4.04878169e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.51107979e-31
  2.33137085e+01 -6.69145289e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.40491498e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.07736514e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  4.56274170e+01 -1.34745590e+03  1.09868411e-70
  4.59132641e-71  3.85818708e-02  2.08918169e-05  4.59132641e-71
  4.59132641e-71 -9.22520983e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.72255575e+00  2.02439085e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.08518051e+04 -1.16209565e+03
  1.17345195e-70  1.17425910e-01  5.04984553e+02  5.20161478e-05
  5.54222124e-71  4.16666959e-07  3.64743544e-01 -6.32725304e-19
 -1.64062474e+04  3.18521807e+03  1.09868411e-70  1.23568786e-65
  7.93462135e-04 -9.49676273e+03  7.68666089e+02 -1.13114354e+02
  1.17345195e-70  4.27807185e-71  8.24586466e-04  2.31945562e+04
 -1.97007356e+03  5.48357431e+02  4.16419995e+01  4.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.17673508e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.97747037e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.21563597e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.93207282e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.41421356e+00 -1.27206914e+02
  6.78410832e-71 -2.40333529e+01  1.60378277e+01 -4.16209192e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.86960968e-01  6.78410832e-71  1.30521078e+02
 -5.68177957e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.07930926e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.37489098e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.14812168e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  8.67784773e-01  1.09868411e-70
  4.59132641e-71 -1.19904518e+02 -2.93181277e+00  4.59132641e-71
  4.59132641e-71 -3.64436747e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.26411361e+02 -2.84088979e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.57994435e-01 -6.99813724e-01
  1.17345195e-70  1.52837557e+02  1.69056063e+01 -7.29958562e+00
  5.54222124e-71 -5.84721528e-02 -5.10136888e+01 -2.05132111e-16
  1.02607578e+00  2.13654971e+00  1.09868411e-70  1.36332264e-60
 -1.11348976e+02  8.83626867e+01  8.06340798e-71  2.76023298e-01
  1.17345195e-70  4.82842712e+00  1.27905618e+02  3.94003084e+00
 -1.20166765e+01  2.48896909e-71 -3.29950960e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.01219542e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.85036782e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.99252321e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.41421356e+00
  6.78410832e-71  5.54222124e-71  5.10260726e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.34764471e-03
  6.78410832e-71 -4.75617832e+03 -1.46125019e+04  1.14711348e+03
  2.41421356e+00  4.75187878e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.44491802e+01  6.78410832e-71  1.43555839e-02
  4.88731183e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.51107979e-31
  2.33137085e+01 -8.07729816e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.90298918e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.92181511e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.72842712e+01 -1.62652316e+03  1.09868411e-70
  4.59132641e-71  4.65724379e-02  2.52186539e-05  4.59132641e-71
  4.59132641e-71 -1.34402910e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.07930873e+00  2.44365592e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.51703554e+04 -1.40277354e+03
  1.17345195e-70  1.41745612e-01  6.09570278e+02  6.27890448e-05
  5.54222124e-71  5.02961512e-07  4.40284406e-01 -9.21818615e-19
 -1.98040926e+04  3.84489833e+03  1.09868411e-70  2.62281436e-65
  9.57793524e-04 -1.14636067e+04  9.27862048e+02 -1.36541104e+02
  1.17345195e-70  4.27807185e-71  9.95363915e-04  2.79983061e+04
 -2.37808916e+03  6.60925974e+02  5.02663399e+01  4.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.12625455e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.03711987e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.28000244e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  5.39741039e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.41421356e+00 -6.64298249e+01
  6.78410832e-71 -5.00765772e+00  3.39470084e+00 -6.18788424e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.51509613e-05  6.78410832e-71  6.73985603e+01
  1.90389108e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.96498895e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.24598272e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.96059084e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.95689248e-03  1.09868411e-70
  4.59132641e-71 -6.21418986e+01  9.80551589e+00  4.59132641e-71
  4.59132641e-71 -2.92246592e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.53697207e+01 -2.71901901e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.14654894e-02  3.41256995e-03
  1.17345195e-70  7.91205288e+01  2.99045782e+01 -1.18054847e+01
  5.54222124e-71  3.76612271e+00 -2.64085210e+01 -1.64498122e-12
  2.10840132e-01  1.80539036e+01  4.82842712e+00  8.76704495e-53
 -5.46190447e+01  1.85608570e+01  8.06340798e-71 -2.97583216e+00
  1.17345195e-70  4.27807185e-71  6.44806328e+01  7.71462190e-01
 -2.50382886e+00  2.48896909e-71 -1.53367001e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.73665279e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.69005593e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.13435811e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.41421356e+00
  6.78410832e-71  5.54222124e-71  8.75468999e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.17510779e-04
  6.78410832e-71 -8.16031189e+02 -2.50710896e+03  1.96813558e+02
  2.41421356e+00  8.15293506e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.47908740e+00  6.78410832e-71  2.46302881e-03
  8.38530144e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.38584527e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.98074200e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.44449969e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.06568542e+01 -2.79067255e+02  1.09868411e-70
  4.59132641e-71  7.99056707e-03  4.32683696e-06  4.59132641e-71
  4.59132641e-71 -3.95421858e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.56752977e-01  4.19265072e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.31855025e+03 -2.40677889e+02
  1.17345195e-70  2.43197022e-02  1.04585725e+02  1.07728969e-05
  5.54222124e-71  8.62945527e-08  7.55408614e-02 -2.71199282e-20
 -3.39784510e+03  6.59680261e+02  1.09868411e-70  2.28227001e-68
  1.64331389e-04 -1.96684396e+03  1.59195959e+02 -2.34267498e+01
  1.17345195e-70  4.27807185e-71  1.70777449e-04  4.80374988e+03
 -4.08015594e+02  1.12568542e+02  8.62434047e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.88731966e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.34148258e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.76698960e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.47198639e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.15509637e+01
  6.78410832e-71 -3.06193865e+01 -2.68917554e+01 -1.61580311e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.78454890e-04  6.78410832e-71  6.36281555e+01
 -3.32549211e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.55660262e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.97529192e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.58969473e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.13452612e-02  1.09868411e-70
  4.59132641e-71 -5.83111153e+01 -1.71596242e+00  4.59132641e-71
  4.59132641e-71  1.06568542e+01  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.15134866e+01 -1.66274605e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.24560920e-01 -2.70333088e-02
  1.17345195e-70  7.43874345e+01  1.06048530e+01 -4.27237876e+00
  5.54222124e-71 -3.42232007e-02 -2.48164876e+01  2.41421356e+00
 -1.67020940e+00  1.46821072e+01  1.09868411e-70  1.10620783e-61
 -5.93430805e+01 -5.32260987e+00  8.06340798e-71 -6.00898226e-03
  1.17345195e-70  4.82842712e+00  6.33258999e+01  8.97983022e+01
 -1.53096932e+01  2.48896909e-71 -1.58620881e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.31745922e-14
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.16820239e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.87810551e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.41421356e+00  5.54222124e-71 -2.68059956e-10  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.80932733e-07
  6.78410832e-71  2.49542886e-01  7.17059528e-01 -6.05801664e-02
  2.48896909e-71  2.41421356e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.87251498e-02  6.78410832e-71 -7.54155081e-07
 -2.56749643e-13  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.04676263e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.52505398e-10  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.58562235e-04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  8.54899142e+00  1.09868411e-70
  4.59132641e-71 -2.44663267e-06 -1.32483472e-09  4.59132641e-71
  4.59132641e-71 -4.91061030e-26  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.09234236e-04 -1.28374822e-13  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.09685493e+00 -1.81789861e+00
  1.17345195e-70 -7.44645247e-06 -3.20231155e-02 -3.29855458e-09
  5.54222124e-71 -2.64225393e-11 -2.31298652e-05 -3.48029998e-25
  2.52607970e-01 -2.05757942e-01  1.09868411e-70  1.21245662e-70
 -5.03166473e-08  5.99159236e-01  8.06340798e-71 -1.76947937e-01
  1.17345195e-70  4.27807185e-71 -5.22903671e-08 -1.48890678e+00
  1.24771443e-01  2.48896909e-71 -2.64068782e-03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.69052659e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.57321976e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.99111170e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.52216187e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.21124178e+03
  6.78410832e-71 -4.13951668e+02  2.79368477e+02 -7.18673203e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.89276462e-03  6.78410832e-71  2.24849050e+03
 -8.16258443e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.61709675e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.84845147e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.98184350e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  6.69411255e+01  3.25634297e-01  1.09868411e-70
  4.59132641e-71 -2.07167505e+03 -4.21191441e+01  4.59132641e-71
  4.59132641e-71 -8.99441640e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.18212385e+03 -4.08129221e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.52719478e+00  2.80839023e-01
  1.17345195e-70  2.63811205e+03  2.91703648e+02 -1.04867644e+02
  5.54222124e-71 -8.40025344e-01 -8.80990597e+02 -5.06272662e-14
  1.73511862e+01 -1.95997206e+02  1.09868411e-70  5.82842712e+00
 -1.59383838e+03  1.52747432e+03  8.06340798e-71 -5.55702852e-02
  1.17345195e-70  4.27807185e-71  2.16160143e+03  6.25657586e+01
 -2.06975834e+02  2.48896909e-71 -5.69568005e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.14399454e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.05899637e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.85293311e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.41421356e+00  5.54222124e-71 -1.58492807e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.66103950e-04
  6.78410832e-71  1.47701410e+02  4.48958995e+02 -3.56615721e+01
  2.48896909e-71  2.41421356e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.86036067e+00  6.78410832e-71 -4.45900825e-04
 -1.51805485e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.96439188e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.01701580e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.52877196e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  8.77639918e+02  1.06568542e+01
  4.59132641e-71 -1.44659309e-03 -7.83320180e-07  4.59132641e-71
  4.59132641e-71 -4.78716775e-22  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.45857029e-02 -7.59027426e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -8.57588052e+02 -1.80609881e+02
  1.17345195e-70 -4.40278053e-03 -1.89339488e+01 -1.95029941e-06
  5.54222124e-71 -1.56225588e-08 -1.36757363e-02 -3.36202239e-21
  5.38497007e+02 -1.19793740e+02  1.09868411e-70  4.68250762e-70
 -2.97501603e-05  3.55774142e+02  8.06340798e-71 -1.75799386e+01
  1.17345195e-70  4.27807185e-71 -3.09171395e-05 -8.71414998e+02
  7.38507052e+01  2.48896909e-71 -1.56132990e+00  1.12568542e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.53478099e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.46688296e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.90155850e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.41421356e+00  5.54222124e-71  1.27781568e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.33917896e-04
  6.78410832e-71 -1.19111646e+02 -3.66806530e+02  2.87209907e+01
  2.48896909e-71  2.41421356e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.84952451e-01  6.78410832e-71  3.59498377e-04
  1.22390053e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.59292491e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70  7.26978369e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.23254098e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.20766821e+01  1.06568542e+01
  4.59132641e-71  1.16628595e-03  6.31535797e-07  4.59132641e-71
  4.59132641e-71 -6.87711467e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.20708957e-02  6.11950263e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.17354439e+02 -2.76641132e+01
  1.17345195e-70  3.54965132e-03  1.52651071e+01  1.57238882e-06
  5.54222124e-71  1.25953669e-08  1.10257813e-02 -4.68081551e-22
 -5.09556080e+02  9.62203520e+01  1.09868411e-70  1.28020197e-70
  2.39854554e-05 -2.87129342e+02  8.06340798e-71 -2.69272870e+00
  1.17345195e-70  4.27807185e-71  2.49263084e-05  7.00833119e+02
 -5.95558229e+01  1.12568542e+02  1.25879015e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.60605764e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.15704777e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.20619842e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.83431145e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.73384581e+01
  6.78410832e-71  1.52435751e+01 -1.02876114e+01  2.64649770e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.06524683e-04  6.78410832e-71 -8.39990561e+01
 -3.67252950e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.95488194e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.18142688e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.29830703e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.19913283e-02  1.09868411e-70
  4.59132641e-71  7.57802159e+01  4.79907795e+01  4.59132641e-71
  4.59132641e-71 -1.57526669e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.03431866e+01 -1.83626475e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.77185371e-01 -1.03417636e-02
  1.17345195e-70 -9.71804936e+01 -1.07400073e+01 -4.71823013e+01
  5.54222124e-71 -3.77946211e-01  3.23342153e+01 -8.86677275e-16
 -6.38949189e-01  3.13780030e+01  1.09868411e-70  5.82842712e+00
  5.47686032e+01 -5.62485161e+01  8.06340798e-71 -3.83079782e-02
  1.17345195e-70  4.27807185e-71 -9.18603217e+01 -2.30395355e+00
  7.62178754e+00  2.48896909e-71  2.09724622e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.69164918e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.26436291e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.07227511e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  2.41421356e+00 -2.37424866e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -9.06996857e+01
  6.78410832e-71  2.54185926e-02  1.89892186e-02  6.03339231e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.96626836e-07  6.78410832e-71  9.71079026e+01
 -1.73957768e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.09917210e-04  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.25074807e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.50388610e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.21339963e-05  1.09868411e-70
  4.59132641e-71 -8.79975238e+01 -5.64554185e+01  4.59132641e-71
  4.59132641e-71 -2.51909954e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -9.29966846e+01 -6.49821597e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.11638064e-04  1.90891745e-05
  1.17345195e-70  1.12694086e+02  8.63317849e+01  4.63534574e+01
  5.54222124e-71 -1.41026462e+01 -3.74851279e+01 -1.41793661e-11
  1.17939386e-03  5.77464110e-01  1.09868411e-70  6.51395837e-51
 -6.62816735e+01  1.03825399e-01  5.82842712e+00  9.65172702e+00
  1.17345195e-70  4.27807185e-71  1.03468328e+02  3.10305625e-02
  1.27092963e-02  2.48896909e-71 -2.01505291e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13986767e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.06402833e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.14152328e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.36594239e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.99496753e+00
  6.78410832e-71 -1.47944375e+00  9.98602810e-01 -2.54314420e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.03401891e-05  6.78410832e-71  8.11777402e+00
 -5.50376798e-01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  5.78031342e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.13329475e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.44220366e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.16398002e-03  1.09868411e-70
  4.59132641e-71 -7.91599726e+00 -1.08791406e+00  4.59132641e-71
  4.59132641e-71 -2.73978167e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.19582767e+00 -2.75188399e-01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.69059628e-02  1.00385928e-03
  1.17345195e-70  9.89631329e+00  1.30944431e+00  6.46152933e-01
  5.54222124e-71 -3.55934158e-01 -3.33686820e+00 -1.54215293e-15
  6.20218269e-02 -3.04312291e+00  1.09868411e-70  7.70524110e-59
 -1.76422932e+00  5.45995799e+00  8.06340798e-71  2.38427922e-01
  1.17345195e-70  4.27807185e-71  4.79826479e+00  2.23754730e-01
 -7.39721875e-01  2.48896909e-71 -2.12135967e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.39886212e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.27079089e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.88050296e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.71341009e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.04763896e+02
  6.78410832e-71  6.13592118e+01 -4.14102209e+01  1.06527284e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.28788614e-04  6.78410832e-71 -3.69479185e+02
 -1.64111580e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.39698960e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.74797921e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.93920862e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.82681093e-02  1.09868411e-70
  6.69411255e+01  2.91863096e+02 -8.46819946e-01  4.59132641e-71
  4.59132641e-71 -2.39650073e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.23160378e+02 -8.20557902e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.11574077e+00 -4.16281970e-02
  1.17345195e-70 -3.92145712e+02 -4.32405284e+01 -2.10840022e+00
  5.54222124e-71 -1.68889998e-02  1.27375532e+02 -1.34892888e-16
 -2.57193103e+00  1.26304252e+02  1.09868411e-70  5.82842712e+00
 -2.63334267e+01 -2.26414410e+02  8.06340798e-71 -5.71880152e-03
  1.17345195e-70  4.27807185e-71 -3.34234341e+01 -9.27399589e+00
  3.06796059e+01  2.48896909e-71  8.43957728e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.07293202e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.75308730e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.84454817e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  3.53776695e+02 -5.40878824e-02  2.48896909e-71
  5.54222124e-71  3.05563492e+01  2.48896909e-71 -5.66852911e+01
  6.78410832e-71  4.70920713e+04 -4.12425619e+04 -2.39899531e+04
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  7.33281313e+02 -4.27052563e-01  6.78410832e-71 -1.52169880e+02
 -5.18057405e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.38728483e+02  5.62842712e+01  1.17345195e-70
  1.17345195e-70 -3.07718249e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.73848379e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.80726846e+01  1.09868411e-70
  6.69411255e+01 -4.93670081e+02 -2.67318944e-01  4.59132641e-71
  4.59132641e-71 -1.09245882e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.84511000e+03 -2.59028702e-05  1.58195959e+02
  2.48896909e-71  8.06340798e-71 -1.11122343e+03 -4.14596555e+01
  1.17345195e-70 -1.50251030e+03 -7.93077846e+03  2.55115408e+04
  5.54222124e-71 -5.33141621e-03  3.54193199e+02  2.41421356e+00
 -2.56151796e+03 -4.05245904e+04  1.09868411e-70  1.22518369e-59
 -1.01526574e+01  2.64196267e+04  5.82842712e+00 -4.03606506e+00
  1.17345195e-70  4.27807185e-71 -1.05509054e+01 -1.62458047e+04
  2.35460356e+04  2.48896909e-71  1.97387956e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.30956797e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.03038846e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.61176377e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.60170052e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.28249190e+01
  2.41421356e+00 -3.87741455e+00  2.61679297e+00 -6.73232244e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.70959924e-05  6.78410832e-71 -1.68782467e+01
 -6.32315352e-05  2.51107979e-31  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.51470468e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.75585738e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.81544633e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.05015637e-03  1.09868411e-70
  4.59132641e-71  7.92074372e+00 -3.26276336e-01  4.59132641e-71
  4.59132641e-71 -4.67686380e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.11956497e+01 -3.16157676e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.05058444e-02  2.63056730e-03
  1.17345195e-70  2.18340270e+01  2.72567243e+00 -8.12358170e-01
  5.54222124e-71 -6.50726404e-03 -1.66132841e+01 -2.63248685e-18
  1.62525359e-01 -7.98148148e+00  1.09868411e-70  2.24524636e-64
  5.09344780e+00  1.43075701e+01  8.06340798e-71  5.82804094e+00
  1.17345195e-70  4.27807185e-71 -1.28779154e+01  5.86039083e-01
 -1.93870727e+00  2.48896909e-71 -5.41293580e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.45052257e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.13325082e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.03152609e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  2.41348234e+00  2.48896909e-71
  5.54222124e-71  3.53776695e+02  2.48896909e-71 -7.66342072e-01
  6.78410832e-71  5.47181900e+05 -4.81005675e+05 -2.98786953e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  8.68846406e+03 -4.98064855e+00  6.78410832e-71 -2.05722117e+00
 -7.00374254e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.78425369e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.16011695e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.05318732e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -5.60664348e+02  1.09868411e-70
  4.59132641e-71 -6.67404446e+00 -3.61394904e-03  4.59132641e-71
  4.59132641e-71 -6.08604720e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.97974500e+02 -3.50187127e-07  1.86638095e+03
  2.48896909e-71  8.06340798e-71 -1.29600284e+04 -4.83537604e+02
  1.17345195e-70 -2.03127978e+01 -8.73542233e+04  3.01262706e+05
  5.54222124e-71 -7.20766969e-05 -6.30947795e+01  3.05563492e+01
 -2.98721770e+04 -4.96902254e+05  1.09868411e-70  3.81047613e-58
 -1.37256215e-01  3.44903259e+05  8.06340798e-71 -4.70658782e+01
  1.17345195e-70  4.27807185e-71 -1.42640225e-01 -1.90495182e+05
  2.73590950e+05  2.48896909e-71  1.11480200e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.21456621e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.96618300e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.16927216e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.39553422e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.47692046e+02
  2.41421356e+00 -2.88072799e+01  1.94415206e+01 -5.00115421e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.01310268e-04  6.78410832e-71  1.58328594e+02
 -3.48350072e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.12535316e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  9.18770761e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.37948717e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.26612034e-02  1.09868411e-70
  4.59132641e-71 -1.43424281e+02 -1.69092672e+02  4.59132641e-71
  4.59132641e-71 -2.55716405e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.51865903e+02 -1.74175036e-02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.23824713e-01  1.95438573e-02
  1.17345195e-70  1.83674239e+02  2.03166765e+01  9.59911960e+01
  2.33137085e+01 -3.58492940e+00 -6.11565995e+01 -1.43936215e-14
  1.20748571e+00 -5.92979232e+01  1.09868411e-70  6.71230223e-57
 -1.06637543e+02  1.06298405e+02  8.06340798e-71 -3.51911759e-01
  1.17345195e-70  4.27807185e-71  1.69103180e+02  4.35401834e+00
 -1.44036399e+01  2.48896909e-71 -3.96405755e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.41226142e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.85478812e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13724348e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -7.11939140e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.39940463e+00
  2.41421356e+00  8.95570928e+02  2.60294518e+03 -2.14225135e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.49109728e-01  6.78410832e-71 -8.12916077e+00
 -6.81900135e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.06960182e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.05038348e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.97056161e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.18124817e+01  4.56274170e+01
  4.59132641e-71  7.29755903e+00 -3.51862211e-01  4.59132641e-71
  4.59132641e-71 -2.69960318e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.36325295e+00 -3.40950068e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.42882551e+03 -5.33093631e+01
  1.17345195e-70 -9.40706883e+00 -1.15745426e+02 -8.76061516e-01
  5.54222124e-71 -7.01754941e-03  3.03635358e+00 -1.52072306e-18
  1.45583153e+03 -7.31371303e+02  4.82842712e+00  7.49103564e-65
  4.12170738e+00  2.14294154e+03  8.06340798e-71 -5.18964086e+00
  1.17345195e-70  4.68759451e+02 -9.05934618e+00 -5.32095160e+03
  4.47785464e+02  2.48896909e-71 -7.43487201e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.29016014e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.97330588e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.74343215e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.67506345e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.85154738e-06
  6.78410832e-71 -1.43563908e+00  3.94117816e+00  4.01889817e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.80748893e+00  6.78410832e-71  1.03393577e-05
  3.52000070e-12  6.47672947e-71  2.51107979e-31  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.95210632e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.09082708e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.54485107e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.10138359e+01  1.09868411e-70
  4.59132641e-71  3.35429822e-05  1.81632935e-08  4.59132641e-71
  4.59132641e-71 -6.05440204e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.49758567e-03  1.76000035e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.62992387e+00 -6.62410638e+00
  1.17345195e-70  1.02089793e-04  4.39032310e-01  4.52227091e-08
  5.54222124e-71  3.62249214e-10  2.41453067e+00 -4.29108769e-23
  4.95043942e+00 -2.26464097e+00  1.09868411e-70  1.21302073e-70
  6.89833999e-07  5.13143019e+00  8.06340798e-71  4.04967399e-01
  1.17345195e-70  4.27807185e-71  7.16893415e-07 -3.92819539e+00
 -1.92492632e+00  2.48896909e-71  3.62034504e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.74838492e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.70147342e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.16613166e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  7.60140606e+03
  6.78410832e-71  5.54222124e-71  8.81383315e-03  4.90416306e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.23709111e+00
  6.78410832e-71 -8.21544043e+06 -2.52405822e+07  1.98143074e+06
  2.48896909e-71  8.18990354e+06  2.41421356e+00  2.48896909e-71
  2.48896909e-71 -2.49442902e+04  6.78410832e-71  2.47966804e+01
  8.44194915e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  3.74715013e+04 -1.39442146e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  5.01438989e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.50154733e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.02367217e+05 -2.80794240e+06  1.09868411e-70
  4.59132641e-71  8.04454812e+01  4.35606732e-02  1.06568542e+01
  4.59132641e-71 -4.00979834e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.59163056e+03  4.22097458e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.34754340e+07 -2.42167304e+06
  1.17345195e-70  2.44839963e+02  1.05292264e+06  1.08456743e-01
  5.54222124e-71  8.68775239e-04  1.41660940e+03 -2.75016491e-12
 -3.42099012e+07  6.64135883e+06  1.09868411e-70  2.33449113e-52
  1.65441545e+00 -1.98013191e+07  1.59539165e+06 -2.35717244e+05
  1.17345195e-70  4.27807185e-71  1.71931152e+00  4.83619771e+07
 -4.10772022e+06  1.16302530e+06  8.68260304e+04  6.44840692e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.81441707e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.49494416e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.09502060e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.42700954e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.54355942e-04
  6.78410832e-71 -1.44608696e+01  9.76918381e+00 -2.83095934e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.01156543e-04  6.78410832e-71 -6.82810520e-04
 -2.32460620e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  5.65479525e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.38078086e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.34101737e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.13870446e-02  1.09868411e-70
  4.59132641e-71 -2.21517639e-03 -1.19950273e-06  4.59132641e-71
  4.59132641e-71 -8.87111992e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -9.89004615e-02  4.56274170e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.63217061e-01  9.82060707e-03
  1.17345195e-70 -6.74200335e-03 -2.89936655e+01 -2.98650480e-06
  5.54222124e-71 -2.39229148e-08 -2.09417343e-02 -4.99248165e-23
  6.06750373e-01 -3.01243757e+01  4.82842712e+00  1.21326417e-70
 -4.55565930e-05  5.34139626e+01  8.06340798e-71  9.55901424e-04
  1.17345195e-70  4.27807185e-71 -4.73435951e-05  9.88007740e-01
 -8.43754160e+00  2.48896909e-71 -2.39087354e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.88730774e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.83666877e+07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.57662780e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  8.14573506e+04
  6.78410832e-71  5.54222124e-71  9.51416098e-02  4.90416306e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.97105010e+01
  6.78410832e-71 -8.86822130e+07 -2.72461431e+08  2.13887088e+07
  2.48896909e-71  8.84069923e+07  2.41421356e+00  2.48896909e-71
  2.48896909e-71 -2.69263409e+05  6.78410832e-71  2.67669702e+02
  9.11272790e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  4.05120637e+05 -1.50522092e+08  2.48896909e-71  1.17345195e-70
  1.17345195e-70  5.41282230e-02  5.43529004e+02  2.48896909e-71
  5.54222124e-71  9.17706162e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.10467125e+06 -3.03105896e+07  1.09868411e-70
  4.59132641e-71  8.68375026e+02  4.70219087e-01  4.59132641e-71
  1.06568542e+01 -4.67233875e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.87701365e+04  4.55636395e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.69299008e+08 -2.61409699e+07
  1.17345195e-70  2.64294409e+03  1.13658557e+07  1.17074478e+00
  5.54222124e-71  9.37806213e-03  1.52013405e+04 -3.20457575e-10
 -3.69281403e+08  7.16906665e+07  1.09868411e-70  3.16968303e-48
  1.78587167e+01 -2.13746884e+08  1.72218867e+07 -2.54447122e+06
  1.12568542e+02  4.27807185e-71  1.85592424e+01  5.22047138e+08
 -4.43411065e+07  1.25537128e+07  9.37250362e+05  7.00319278e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.25778398e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.29574638e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.60442010e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.13817793e-05  2.48896909e-71
  2.41421356e+00  4.59132641e-71  2.48896909e-71 -1.19283552e-02
  6.78410832e-71  1.10848441e+00 -7.48148960e-01  1.91570072e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.41421356e+00
  2.48896909e-71 -7.74682552e-06  6.78410832e-71 -3.20212942e-02
 -1.09015454e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.33058613e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.47535280e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.09785078e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.72048857e-04  1.09868411e-70
  4.59132641e-71 -1.03883600e-01 -5.62522528e-05  4.59132641e-71
  4.59132641e-71 -5.05690078e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.01878749e+00 -5.45077271e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.01578324e-02 -7.52087084e-04
  1.17345195e-70 -3.16175083e-01 -8.73434502e-01 -1.40056057e-04
  5.54222124e-71 -1.12189644e-06 -9.82090076e-01 -2.84640043e-22
 -4.64664879e-02  2.28097987e+00  1.09868411e-70  1.23870622e-70
 -2.13643614e-03 -4.09057721e+00  8.06340798e-71 -7.33162702e-05
  1.17345195e-70  4.27807185e-71 -2.22023994e-03 -1.67590354e-01
  5.54242204e-01  2.48896909e-71  4.45394446e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.54546754e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.49797965e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.74562061e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  2.41421356e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.78731577e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.87314626e-01
  6.78410832e-71 -1.20613127e+01  8.13991450e+00 -1.85335267e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  8.42860188e-05  6.78410832e-71 -5.02840219e-01
 -1.71190316e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  4.71170886e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.01684454e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.27382052e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  9.48795429e-03  1.09868411e-70
  4.59132641e-71 -1.63131608e+00 -8.83346404e-04  4.59132641e-71
  4.59132641e-71 -4.79789719e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.21761327e+01 -8.55951582e-08  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.19318667e-01  8.18276157e-03
  1.17345195e-70  4.16624225e+01  8.41776091e+00 -2.19934328e-03
  5.54222124e-71 -1.76174845e-05 -1.54220621e+01 -2.70061286e-20
  5.05558730e-01 -2.48281707e+01  1.09868411e-70  2.37508280e-68
 -3.35491129e-02  4.45057742e+01  8.06340798e-71  7.94742838e-04
  1.17345195e-70  4.27807185e-71 -3.48651097e-02  1.82293381e+00
 -6.03065635e+00  2.48896909e-71 -1.75486793e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.54497489e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.41763341e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.34943455e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  2.41421356e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.28295456e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.34456462e-04
  6.78410832e-71  3.58155024e+01 -2.49446757e+01 -6.35700289e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.58293549e-04  6.78410832e-71 -3.60944139e-04
 -1.22882258e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.44389784e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.29901992e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.23749778e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.90757283e-02  1.09868411e-70
  4.59132641e-71 -1.17097630e-03 -6.34075588e-07  4.59132641e-71
  4.59132641e-71 -1.36352336e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.06045739e+01 -6.14411289e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.72099568e-01 -2.50759801e-02
  1.17345195e-70 -3.56392663e-03 -1.53264974e+01 -1.57871236e-06
  5.54222124e-71 -1.26460206e-08 -1.10701227e-02 -7.67706056e-23
 -1.54927900e+00  6.24865392e+01  1.09868411e-70  1.21436596e-70
 -2.40819155e-05 -1.36387440e+02  8.06340798e-71 -2.44081006e-03
  1.17345195e-70  4.27807185e-71 -2.50265523e-05 -6.15948680e+00
  1.30476294e+02  2.48896909e-71 -1.26385251e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.48306413e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.55879759e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.61149413e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  2.41421356e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.78053455e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.01010542e-05
  6.78410832e-71 -4.61539576e+00  3.08297214e+00 -1.08805700e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.19231176e-05  6.78410832e-71 -1.34494703e-04
 -4.57882841e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.78454788e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.71975470e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.61115386e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.59353882e-03  1.09868411e-70
  4.59132641e-71 -4.36328208e-04 -2.36268715e-07  4.59132641e-71
  4.59132641e-71 -5.82885176e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.94806433e-02  1.06568542e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  8.30663934e-02  3.09920036e-03
  1.17345195e-70 -1.32798736e-03 -5.71094663e+00 -5.88258478e-07
  5.54222124e-71 -4.71214962e-09 -4.12493987e-03 -3.28003924e-24
  1.91479097e-01 -9.96363259e+00  1.09868411e-70  1.21246006e-70
 -8.97338321e-06  1.68564500e+01  8.06340798e-71  3.01664935e-04
  1.17345195e-70  4.27807185e-71 -9.32537297e-06  6.66829637e-01
 -2.30769788e+00  2.48896909e-71 -4.70935666e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.60846648e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.20253494e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.39207487e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.33963863e-07  2.48896909e-71
  2.41421356e+00  4.59132641e-71  2.48896909e-71 -4.54803679e-04
  6.78410832e-71 -5.80635233e+00  3.91326567e+00 -1.09648259e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.41421356e+00
  2.48896909e-71  4.05205220e-05  6.78410832e-71 -1.22090616e-03
 -4.15653530e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.26515506e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.46891899e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.18587947e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.56133610e-03  1.09868411e-70
  4.59132641e-71 -3.96086824e-03 -2.14478283e-06  4.59132641e-71
  4.59132641e-71 -4.78070827e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.76839957e-01  1.06568542e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.05437497e-01  3.93386441e-03
  1.17345195e-70 -1.20551064e-02 -5.21499592e+00 -5.34004971e-06
  5.54222124e-71 -4.27756065e-08 -3.74450769e-02 -2.69080504e-23
  2.43047470e-01 -1.20295608e+01  1.09868411e-70  1.21269117e-70
 -8.14579206e-05  2.13961607e+01  8.06340798e-71  3.82904478e-04
  1.17345195e-70  4.27807185e-71 -8.46531875e-05  8.72439017e-01
 -2.90317616e+00  2.48896909e-71 -4.27502528e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.60311867e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.07946674e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.85579552e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.84105559e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.43231640e+02
  6.78410832e-71  1.96974079e+02 -1.33167146e+02  3.33933718e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.37890006e-03  6.78410832e-71 -1.16980739e+03
 -4.63679587e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.70824830e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.75418649e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -9.29572288e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.55220770e-01  1.09868411e-70
  2.14480231e+02  9.22514457e+02 -2.39259851e+00  4.59132641e-71
  4.59132641e-71 -2.40668130e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.02202309e+03 -2.31839793e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.58800340e+00 -1.33868114e-01
  1.17345195e-70 -1.24024959e+03 -1.37361943e+02 -5.95705765e+00
  5.54222124e-71 -4.77180491e-02  4.02726913e+02  2.41421356e+00
 -8.27082560e+00  4.02075341e+02  1.09868411e-70  1.74852814e+01
 -9.08698525e+01 -7.22275895e+02  8.06340798e-71 -1.77397833e-02
  1.17345195e-70  4.27807185e-71 -9.44343116e+01 -2.99959056e+01
  1.03315466e+02  2.48896909e-71  2.66861063e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.70412682e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.80062803e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.19055424e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.38786224e-06  2.48896909e-71
  5.54222124e-71  2.41421356e+00  2.48896909e-71 -4.59857619e-03
  6.78410832e-71  3.28363369e+03 -2.88668581e+03 -1.79275762e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  4.90416306e+01 -2.98906400e-02  6.78410832e-71 -1.23447331e-02
 -4.20272420e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.67092948e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.49635450e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.23239445e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.36474578e+00  1.09868411e-70
  4.59132641e-71 -4.00488281e-02 -2.16861642e-05  4.59132641e-71
  4.59132641e-71 -2.19127579e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.78805065e+00 -2.10136210e-09  1.06568542e+01
  2.48896909e-71  8.06340798e-71 -7.77777313e+01 -2.90188081e+00
  1.17345195e-70 -1.21890670e-01 -5.24185042e+02  1.80909663e+03
  5.54222124e-71 -4.32509443e-07 -3.78611799e-01 -1.23492282e-19
 -1.79288027e+02 -2.98444939e+03  1.09868411e-70  4.94093252e-67
 -8.23631100e-04  2.07128061e+03  8.06340798e-71 -2.82459042e-01
  1.17345195e-70  4.27807185e-71 -8.55938838e-04 -1.14332878e+03
  1.64181684e+03  2.48896909e-71  6.93432337e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.25202939e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.07292974e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.24322871e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.13527697e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.08350514e+03
  5.74085353e+02  5.18056305e+02 -3.10373356e+02  7.03854584e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.00283922e-03  6.78410832e-71 -2.33169147e+03
 -1.08737598e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.35567287e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.45884856e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.01333820e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.75730861e-01  1.09868411e-70
  4.59132641e-71  2.08416567e+03 -5.61088783e+01  4.59132641e-71
  4.59132641e-71 -1.22287995e-14  2.48896909e-71  4.27807185e-71
  4.56274170e+01  2.21603192e+03 -5.43687990e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.56198467e+01 -5.82775207e-01
  1.17345195e-70 -2.68108527e+03 -3.09064780e+02 -1.39699085e+02
  5.54222124e-71 -1.11903698e+00  8.90600082e+02 -6.88327806e-14
  1.30358041e+01  7.60121098e+02  4.82842712e+00  1.53504805e-55
  8.83560825e+02 -1.33145659e+03  8.06340798e-71 -1.67168508e-01
  1.17345195e-70  4.27807185e-71 -2.21458104e+03 -3.00303509e+02
  2.63856580e+02  2.48896909e-71  5.77437668e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.09045882e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.38897138e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.14892127e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.55794003e-07  2.48896909e-71
  5.54222124e-71  2.41421356e+00  2.48896909e-71 -1.63275543e-04
  6.78410832e-71  1.15349742e+02 -1.00205253e+02 -6.48909483e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.41421356e+00 -1.03759097e-03  6.78410832e-71 -4.38308058e-04
 -1.49220552e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.80028177e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -8.86347469e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.50274014e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.16800104e-01  1.09868411e-70
  4.59132641e-71 -1.42196060e-03 -7.69981859e-07  4.59132641e-71
  4.59132641e-71 -2.76345860e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.34859421e-02 -7.46102760e-11  5.54222124e-71
  1.06568542e+01  8.06340798e-71 -2.69989107e+00 -1.00732716e-01
  1.17345195e-70 -4.32781029e-03 -1.86115428e+01  4.66274151e+01
  5.54222124e-71 -1.53565389e-08 -1.34428668e-02 -1.55721575e-22
 -6.22360841e+00 -8.74013406e+01  1.09868411e-70  1.22031135e-70
 -2.92435767e-05  6.15881641e+01  8.06340798e-71 -9.80497420e-03
  1.17345195e-70  4.27807185e-71 -3.03906847e-05 -3.90056267e+01
  5.76748711e+01  2.48896909e-71 -1.53474369e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.12766015e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.07057249e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.28680409e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  9.23033621e+02
  6.78410832e-71  5.54222124e-71  1.07258084e-03  4.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.12408832e+00
  6.78410832e-71 -9.99760837e+05 -3.07159327e+06  2.41125897e+05
  2.48896909e-71  9.96652433e+05  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.03553754e+03  6.78410832e-71  3.01757973e+00
  1.02732520e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  4.56212648e+03 -1.69690885e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  6.10215603e-04  2.41421356e+00  2.48896909e-71
  5.54222124e-71  1.03457787e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.24561965e+04 -3.41706037e+05  1.09868411e-70
  4.59132641e-71  9.78964319e+00  5.30102427e-03  2.51107979e-31
  4.59132641e-71 -5.93815503e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  4.37075907e+02  5.13662600e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.29064035e+06 -2.94699884e+05
  1.17345195e-70  2.97952829e+01  1.28133201e+05  1.31984146e-02
  5.54222124e-71  1.05723771e-04  1.72146866e+02 -4.07274946e-14
 -4.16309295e+06  8.08204518e+05  1.09868411e-70  5.11976650e-56
  2.01330600e-01 -2.40967627e+06  1.94148447e+05 -2.86850632e+04
  1.17345195e-70  4.27807185e-71  2.09227990e-01  5.88530097e+06
 -4.99880418e+05  1.41529418e+05  1.05661107e+04  7.86151370e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.03203738e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.60620696e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.54293072e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.54494045e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -7.16109236e+01
  6.78410832e-71 -3.67260160e+01 -6.21150333e+01 -1.78872831e+01
  2.48896909e-71  2.81421356e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.44992855e-02  6.78410832e-71  7.36597394e+01
 -3.39536800e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.16461649e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.01679715e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.47826122e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.38627599e+00  1.09868411e-70
  4.59132641e-71 -6.76133628e+01 -1.75201856e+00  4.59132641e-71
  4.59132641e-71 -1.22838179e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.12903893e+01 -1.69768400e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.23539081e+02 -7.23263359e+00
  1.17345195e-70  8.62081678e+01  1.25050344e+01 -4.36215083e+00
  5.54222124e-71 -3.49423053e-02 -2.87679090e+01 -6.91424688e-17
 -9.54941229e+01  2.14713383e+01  1.09868411e-70  1.54889189e-61
 -6.65409042e+01 -6.00520735e+00  4.82842712e+00 -7.07448061e-01
  1.17345195e-70  5.82842712e+00  7.25596417e+01  1.38629661e+02
 -1.83630080e+01  2.48896909e-71 -1.83655826e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.10225865e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.02008504e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.00551801e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  1.56388847e-05  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.63898953e-02
  6.78410832e-71 -1.45822605e+04 -4.44885473e+04  3.51062709e+03
  2.48896909e-71  1.42837785e+04  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.34824874e+01  6.78410832e-71  4.39981582e-02
  1.49790298e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.41421356e+00
  8.20121933e+01 -2.43073316e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.89731674e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.50847782e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.68852814e+02 -4.89476023e+03  1.09868411e-70
  4.59132641e-71  1.42738986e-01  7.72921763e-05  4.59132641e-71
  4.59132641e-71  1.68852814e+02  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.37283408e+00  7.48951490e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.57490809e+04 -4.22142168e+03
  1.17345195e-70  4.34433451e-01  1.86826044e+03  1.92440958e-04
  5.54222124e-71  1.54151725e-06  1.34941937e+00  2.33137085e+01
 -5.96452065e+04  1.17231831e+04  1.09868411e-70  4.82842712e+00
  2.93552329e-03 -3.51842219e+04  2.78841457e+03 -4.10898525e+02
  1.17345195e-70  4.27807185e-71  3.05067208e-03  8.55196448e+04
 -7.29113026e+03  2.00909163e+03  1.54060357e+02  1.74852814e+01],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.49338715e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.45331906e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.41260491e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  6.51269119e+02
  6.78410832e-71  5.54222124e-71  7.52835662e-04  4.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.88988342e-01
  6.78410832e-71 -7.01724516e+05 -2.15590281e+06  1.69243669e+05
  2.48896909e-71  6.99532127e+05  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.13059413e+03  6.78410832e-71  2.11801437e+00
  7.21071101e-07  6.47672947e-71  2.41421356e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  3.19847554e+03 -1.19103255e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.28305309e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.26161694e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  8.74474833e+03 -2.39837875e+05  1.09868411e-70
  4.59132641e-71  6.87126998e+00  3.72074530e-03  2.51107979e-31
  4.59132641e-71 -2.92538783e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.06779982e+02  3.60535551e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.71341685e+06 -2.06845026e+05
  1.17345195e-70  2.09130638e+01  8.99356388e+04  9.26385858e-03
  5.54222124e-71  7.42066444e-05  1.21243572e+02 -2.00640858e-14
 -2.92200959e+06  5.67264816e+05  1.09868411e-70  1.24254913e-56
  1.41312291e-01 -1.69131312e+06  1.36267981e+05 -2.01335764e+04
  1.17345195e-70  4.27807185e-71  1.46855404e-01  4.13080945e+06
 -3.50862258e+05  9.93410087e+04  7.41626611e+03  5.49357431e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.63345429e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.58686115e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.93923990e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.32755817e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.76110033e+02
  6.78410832e-71 -1.73188977e+02 -3.36715168e+02 -6.12540785e+01
  2.48896909e-71  1.40710678e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.03087315e+00  6.78410832e-71  2.83669090e+02
 -1.27154421e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.41421356e+00
  2.48896909e-71 -2.14292767e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.55277997e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.49581671e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.31520716e+01  1.09868411e-70
  4.59132641e-71 -2.60485066e+02 -6.56120062e+00  4.59132641e-71
  4.59132641e-71 -1.77204927e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.74604537e+02 -6.35772107e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.43762795e+02 -3.72159374e+01
  1.17345195e-70  3.32081219e+02  5.22355678e+01 -1.63359837e+01
  5.54222124e-71 -1.30856762e-01 -1.10820685e+02 -9.97441260e-16
 -4.99886861e+02  1.05626276e+02  1.09868411e-70  3.22333907e-59
 -2.49191551e+02 -9.95777805e+01  2.81421356e+01 -3.63538499e+00
  1.17345195e-70  1.74852814e+01  2.78734243e+02  7.20723339e+02
 -8.65944883e+01  2.48896909e-71 -7.04109448e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.40537879e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.37462638e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.09045103e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.08469516e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.42491644e-03
  6.78410832e-71 -6.63728332e+03 -1.83435975e+04  1.55911915e+03
  2.48896909e-71  4.89258946e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.25078040e+01  6.78410832e-71  1.99319545e-02
  6.78576906e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  3.05563492e+01 -8.34162101e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.03064400e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.83367499e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.62842712e+01 -1.67974977e+03  1.09868411e-70
  4.59132641e-71  6.46633198e-02  3.50147416e-05  4.59132641e-71
  4.59132641e-71  1.09671486e+03  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.88700810e+00  3.39288453e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.58530047e+04 -1.44867813e+03
  1.17345195e-70  1.96806142e-01  8.46355476e+02  8.71792044e-05
  5.54222124e-71  6.98334950e-07  6.11311166e-01  1.59195959e+02
 -2.06156570e+04  4.93997010e+03  1.09868411e-70  2.81421356e+01
  1.32984468e-03 -1.62409359e+04  9.56004184e+02 -1.41009298e+02
  1.17345195e-70  4.27807185e-71  1.38200915e-03  3.69669776e+04
 -3.31864166e+03  6.85239682e+02  6.97921037e+01  5.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.85750328e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.75400148e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13981548e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.67722864e+04
  6.78410832e-71  5.54222124e-71  1.94461700e-02  1.07740115e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.03800141e+01
  6.78410832e-71 -1.81259177e+07 -5.56888750e+07  4.37167715e+06
  2.48896909e-71  1.80695714e+07  4.82842712e+00  2.48896909e-71
  2.48896909e-71 -5.50351596e+04  6.78410832e-71  5.47095065e+01
  1.86256735e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  8.26730482e+04 -3.07654404e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.10633678e-02  2.41421356e+00  2.48896909e-71
  5.54222124e-71  1.87571663e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.25855781e+05 -6.19522771e+06  1.09868411e-70
  4.59132641e-71  1.77488781e+02  9.61089507e-02  2.33137085e+01
  4.59132641e-71 -1.95191432e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.92430005e+03  9.31283673e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.59208481e+07 -5.34299277e+06
  1.17345195e-70  5.40196241e+02  2.32308830e+06  2.39290695e-01
  5.54222124e-71  1.91679950e-03  3.12601275e+03 -1.33874218e-11
 -7.54780903e+07  1.46529801e+07  1.09868411e-70  5.53182780e-51
  3.65017622e+00 -4.36881003e+07  3.51994864e+06 -5.20068360e+05
  1.17345195e-70  4.27807185e-71  3.79335796e+00  1.06702143e+08
 -9.06296128e+06  2.56601066e+06  1.91566339e+05  1.42264942e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.76573538e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.19033533e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.62175928e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.90129906e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  4.82842712e+00 -1.92351778e+02
  6.78410832e-71 -1.54043016e+02 -3.37335348e+02 -3.45290470e+01
  4.82842712e+00  1.31053824e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.68011092e-01  6.78410832e-71  1.97298410e+02
 -8.52572460e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.05723458e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.06415123e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.73686721e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.14264723e+01  1.09868411e-70
  4.59132641e-71 -1.81268192e+02 -4.39929567e+00  4.59132641e-71
  4.59132641e-71 -8.26692081e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.91048473e+02 -4.26286230e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.25366588e+02 -3.57277170e+01
  1.17345195e-70  2.31052148e+02  4.06430680e+01 -1.09533036e+01
  5.54222124e-71 -8.77396712e-02 -7.71093061e+01 -4.65323903e-16
 -4.87537541e+02  9.77893986e+01  1.09868411e-70  7.01523211e-60
 -1.67083339e+02 -1.50130256e+02  2.81421356e+01 -3.48627134e+00
  1.17345195e-70  5.82842712e+00  1.93210416e+02  6.98915284e+02
 -7.70215081e+01  2.48896909e-71 -4.86356306e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.47969675e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.30583786e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.94514894e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.76592929e+02
  6.78410832e-71  5.54222124e-71  3.26649844e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.42336225e-01
  6.78410832e-71 -3.04472786e+05 -9.35442194e+05  7.34338893e+04
  2.48896909e-71  3.03540571e+05  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -9.39200989e+02  6.78410832e-71  9.18990823e-01
  3.12867435e-07  6.47672947e-71  2.41421356e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.39420729e+03 -5.16832793e+05  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.85838516e-04  2.41421356e+00  2.48896909e-71
  5.54222124e-71  3.15076206e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  3.79104617e+03 -1.03971674e+05  1.09868411e-70
  4.59132641e-71  2.98139339e+00  1.61440396e-03  4.59132641e-71
  4.59132641e-71 -5.50787804e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.33109573e+02  1.56433718e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.61123153e+06 -8.98112155e+04
  1.17345195e-70  9.07402424e+00  3.90224107e+04  4.01951995e-03
  5.54222124e-71  3.21977160e-05  7.48127789e+01 -3.77764765e-15
 -1.26785317e+06  2.46135688e+05  1.09868411e-70  4.40471122e-58
  6.13143613e-02 -7.33857520e+05  5.91315487e+04 -8.73450148e+03
  1.17345195e-70  4.27807185e-71  6.37194773e-02  1.79234532e+06
 -1.52236393e+05  4.30987863e+04  3.21786319e+03  2.42622366e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.37420083e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.28366635e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05752741e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.82842712e+00
  6.78410832e-71  5.54222124e-71  1.70097802e-05  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.78266240e-02
  6.78410832e-71 -1.58549437e+04 -4.87115536e+04  3.82395590e+03
  2.48896909e-71  1.58114538e+04  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.86477270e+01  6.78410832e-71  4.78550111e-02
  1.62920828e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.41421356e+00
  8.20121933e+01 -2.69113530e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70  9.67725034e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.64071011e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.92166522e+02 -5.41991945e+03  1.09868411e-70
  4.59132641e-71  1.55251402e-01  8.40675634e-05  4.59132641e-71
  4.59132641e-71 -1.49342066e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.93147300e+00  8.14604141e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  8.39022531e+04 -4.67483835e+03
  1.17345195e-70  4.72515634e-01  2.03203106e+03  2.09310221e-04
  5.54222124e-71  1.67664575e-06  1.46770868e+00 -1.02427842e-17
 -6.60193409e+04  1.28171416e+04  1.09868411e-70  3.23825385e-63
  3.19284955e-03 -3.82144753e+04  3.08349278e+03 -4.54380307e+02
  1.17345195e-70  4.27807185e-71  3.31809221e-03  9.33336305e+04
 -7.92747185e+03  2.23422871e+03  1.67565198e+02  1.74852814e+01],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.79407598e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.69227614e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.12107348e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.65005219e+04
  6.78410832e-71  5.54222124e-71  1.91264248e-02  1.07740115e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.00449141e+01
  6.78410832e-71 -1.78278814e+07 -5.47731846e+07  4.29979492e+06
  2.48896909e-71  1.77724511e+07  4.82842712e+00  2.48896909e-71
  2.48896909e-71 -5.41302162e+04  6.78410832e-71  5.38099411e+01
  1.83194194e-05  6.47672947e-71  2.41421356e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  8.13093973e+04 -3.02595641e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.08814575e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.84487502e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.22144333e+05 -6.09335954e+06  1.09868411e-70
  4.59132641e-71  1.74570408e+02  9.45286718e-02  2.33137085e+01
  4.59132641e-71 -1.88825168e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.79400413e+03  9.15970968e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.43436246e+07 -5.25513792e+06
  1.17345195e-70  5.31314022e+02  2.28489074e+06  2.35356139e-01
  5.54222124e-71  1.88528237e-03  3.07510946e+03 -1.29507842e-11
 -7.42370070e+07  1.44120404e+07  1.09868411e-70  5.17686565e-51
  3.59015791e+00 -4.29697371e+07  3.46206817e+06 -5.11516873e+05
  1.17345195e-70  4.27807185e-71  3.73098537e+00  1.04947652e+08
 -8.91394312e+06  2.52382225e+06  1.88416494e+05  1.39897003e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.69598594e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.01657578e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.40180685e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.86319403e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  4.82842712e+00 -3.96850888e+02
  6.78410832e-71 -2.90505977e+02 -6.11935483e+02 -7.78958423e+01
  4.82842712e+00  2.43622366e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.73736134e+00  6.78410832e-71  4.07307760e+02
 -1.78457987e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  2.41421356e+00
  2.48896909e-71 -3.78370060e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.06001341e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.58485779e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.61922679e+01  1.09868411e-70
  4.59132641e-71 -3.74139894e+02 -9.20847772e+00  4.59132641e-71
  4.59132641e-71 -3.57180553e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.94362621e+02 -8.92289937e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.14559030e+03 -6.57110208e+01
  1.17345195e-70  4.76925200e+02  8.03736015e+01 -2.29271365e+01
  5.54222124e-71 -1.83654128e-01 -1.59162082e+02 -2.01047820e-15
 -8.91930279e+02  1.81944336e+02  1.09868411e-70  1.30957406e-58
 -3.49733985e+02 -2.43702829e+02  5.14558441e+01 -6.41420827e+00
  1.17345195e-70  1.74852814e+01  3.99385018e+02  1.28100896e+03
 -1.45252988e+02  2.48896909e-71 -1.00680993e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.37039349e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.33362400e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.14943531e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.82842712e+00
  6.78410832e-71  5.54222124e-71  6.90832978e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.24008165e-03
  6.78410832e-71 -6.43930627e+03 -1.97836910e+04  1.55305614e+03
  2.48896909e-71  6.42026479e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.00352460e+01  6.78410832e-71  1.94357713e-02
  6.61684510e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  3.05563492e+01 -1.09306384e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.93030573e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.66355848e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  7.95979797e+01 -2.19905417e+03  1.09868411e-70
  4.59132641e-71  6.30536004e-02  3.41430897e-05  4.59132641e-71
  4.59132641e-71 -2.46358672e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.81513933e+00  3.30842255e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.40759870e+04 -1.89945960e+03
  1.17345195e-70  1.91906878e-01  8.25286425e+02  8.50089779e-05
  5.54222124e-71  6.80950701e-07  5.96093274e-01 -1.68968230e-18
 -2.68137040e+04  5.20553370e+03  1.09868411e-70  8.81221803e-65
  1.29673972e-03 -1.55203795e+04  1.25108239e+03 -1.84499588e+02
  1.17345195e-70  4.27807185e-71  1.34760561e-03  3.79063821e+04
 -3.21965314e+03  9.10376767e+02  6.80547091e+01  5.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.09942568e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.06992666e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.24858877e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.74705036e+03
  6.78410832e-71  5.54222124e-71  5.54234621e-03  4.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.80850080e+00
  6.78410832e-71 -5.16606292e+06 -1.58718712e+07  1.24597023e+06
  2.48896909e-71  5.15002820e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.56855741e+04  6.78410832e-71  1.55927376e+01
  5.30849678e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.35977838e+04 -8.76846001e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.15316665e-03  3.05563492e+01  2.48896909e-71
  5.54222124e-71  5.34597352e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  6.43521870e+04 -1.76570222e+06  1.09868411e-70
  4.59132641e-71  5.05860164e+01  2.73919789e-02  4.59132641e-71
  2.51107979e-31 -1.58555214e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.25850203e+03  2.65424839e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.73383778e+07 -1.52280669e+06
  1.17345195e-70  1.53961145e+02  6.62102597e+05  6.82001586e-02
  5.54222124e-71  5.46306366e-04  8.85874545e+02 -1.08746865e-12
 -2.15119880e+07  4.17624118e+06  1.09868411e-70  3.65012923e-53
  1.04033547e+00 -1.24515333e+07  1.00323672e+06 -1.48224714e+05
  5.82842712e+00  4.27807185e-71  1.08114365e+00  3.04111487e+07
 -2.58303146e+06  7.31301573e+05  5.45982562e+04  4.07829596e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.34624103e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.49683830e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.83008406e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.70333455e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.06696255e+01
  6.78410832e-71 -3.13695103e+01 -8.89300552e+01  3.63200266e+00
  2.48896909e-71  2.81421356e+01  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.83642754e-02  6.78410832e-71  1.07938048e+01
 -3.54707894e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.93968922e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.10691115e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  9.55505807e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -9.94703769e+00  1.09868411e-70
  4.59132641e-71 -9.96140359e+00 -1.83030179e-01  4.59132641e-71
  4.59132641e-71 -1.88750978e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.04745093e+01 -1.77353947e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.55402442e+02 -8.57869202e+00
  1.17345195e-70  1.26792198e+01  5.16737764e+00 -4.55705931e-01
  5.54222124e-71 -3.65035882e-03 -4.23241613e+00 -1.06243716e-18
 -1.22373901e+02  2.20692979e+01  1.09868411e-70  3.65711492e-65
 -6.95140674e+00 -6.34728120e+01  4.82842712e+00 -8.35380359e-01
  1.17345195e-70  4.27807185e-71  1.02611989e+01  1.73249897e+02
 -1.56847551e+01  5.82842712e+00 -2.42683863e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.80931771e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.73394014e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.30098557e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.21233193e+04
  6.78410832e-71  5.54222124e-71  1.41621318e-02  4.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.48422258e+01
  6.78410832e-71 -1.32006308e+07 -4.05567367e+07  3.18377667e+06
  2.48896909e-71  1.31596594e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.00807039e+04  6.78410832e-71  3.98434880e+01
  1.35645858e-05  6.47672947e-71  4.27807185e-71  2.41421356e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  6.03054474e+04 -2.24056860e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.05715846e-03  8.20121933e+01  2.41421356e+00
  5.54222124e-71  1.36603486e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.64432720e+05 -4.51182642e+06  1.09868411e-70
  4.59132641e-71  1.29260389e+02  6.99936093e-02  4.59132641e-71
  2.51107979e-31 -1.03526218e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.77105834e+03  6.78229292e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.98566293e+07 -3.89116544e+06
  1.17345195e-70  3.93410649e+02  1.69184383e+06  1.74269090e-01
  5.54222124e-71  1.39595443e-03  2.26242661e+03 -7.10046126e-12
 -5.49686947e+07  1.06713748e+07  1.09868411e-70  1.55613717e-51
  2.65832689e+00 -3.18168842e+07  2.56353281e+06 -3.78752530e+05
  1.74852814e+01  4.27807185e-71  2.76260237e+00  7.77083526e+07
 -6.60031538e+06  1.86865747e+06  1.39512703e+05  1.04257912e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.44230311e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.25405055e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.80069993e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.75176068e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -9.32861388e+01
  6.78410832e-71 -1.57119459e+02 -4.17160234e+02  3.30377886e+00
  2.48896909e-71  1.40710678e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.24935382e-01  2.41421356e+00  9.50712861e+01
 -3.59346182e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.41421356e+00 -2.37544949e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.13446187e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.38990083e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.78343567e+01  1.09868411e-70
  4.59132641e-71 -8.75291878e+01 -1.85423548e+00  4.59132641e-71
  4.59132641e-71 -1.68142635e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -9.21568968e+01 -1.79673091e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.39352879e+02 -4.12541127e+01
  1.17345195e-70  1.11494375e+02  3.02225977e+01 -4.61664905e+00
  5.54222124e-71 -3.69809223e-02 -3.72142066e+01 -9.46433256e-17
 -5.80526196e+02  1.07420155e+02  1.09868411e-70  2.90209187e-61
 -7.04230582e+01 -2.71980595e+02  2.81421356e+01 -4.01918188e+00
  1.17345195e-70  4.27807185e-71  9.18389148e+01  8.24584047e+02
 -7.85597297e+01  1.74852814e+01 -2.25947129e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.89935480e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.79472994e+07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.15218356e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.68308192e+05
  6.78410832e-71  5.54222124e-71  1.96571489e-01  1.07740115e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.06011246e+02
  6.78410832e-71 -1.83225765e+08 -5.62930851e+08  4.41910776e+07
  2.48896909e-71  1.82657125e+08  4.82842712e+00  2.48896909e-71
  2.48896909e-71 -5.56323435e+05  6.78410832e-71  5.53030707e+02
  1.88277505e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  8.37006977e+05 -3.10992747e+08  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.11833985e-01  1.11761436e+03  2.48896909e-71
  5.54222124e-71  1.89606700e+05  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.28235984e+06 -6.26245182e+07  1.09868411e-70
  4.59132641e-71  1.79414424e+03  9.71516733e-01  4.59132641e-71
  2.33137085e+01 -1.99450147e-10  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.01027380e+04  9.41387524e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.69615734e+08 -5.40096933e+07
  1.17345195e-70  5.46057035e+03  2.34829237e+07  2.41886851e+00
  5.54222124e-71  1.93759559e-02  3.14092025e+04 -1.36795112e-09
 -7.62969990e+08  1.48119632e+08  1.09868411e-70  5.77585007e-47
  3.68977837e+01 -4.41621087e+08  3.55820271e+07 -5.25711597e+06
  2.30965512e+02  4.27807185e-71  3.83451354e+01  1.07859831e+09
 -9.16128849e+07  2.59371578e+07  1.93644715e+06  1.44685681e+05],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.51433714e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.25931646e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.81137773e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.10060967e+03
  6.78410832e-71  5.54222124e-71  4.79629968e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.02662762e+00
  6.78410832e-71 -4.47079348e+06 -1.37357485e+07  1.07826665e+06
  2.48896909e-71  4.45691633e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.35745325e+04  6.78410832e-71  1.34938236e+01
  4.59392835e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.04298646e+04 -7.58835758e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.72872383e-03  3.05563492e+01  2.48896909e-71
  5.54222124e-71  4.62636041e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.56870366e+04 -1.52806534e+06  1.09868411e-70
  4.59132641e-71  4.37767120e+01  2.37047876e-02  4.59132641e-71
  4.59132641e-71 -1.18748854e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.95448861e+03  2.33137108e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.36590382e+07 -1.31785988e+06
  1.17345195e-70  1.33236676e+02  5.72978005e+05  5.90198422e-02
  5.54222124e-71  4.72768922e-04  7.65216781e+02 -8.14452243e-13
 -1.86167926e+07  3.61416836e+06  2.41421356e+00  2.04741558e-53
  9.00297541e-01 -1.07757187e+07  8.68219824e+05 -1.28275904e+05
  5.82842712e+00  4.27807185e-71  9.35612595e-01  2.63182601e+07
 -2.23539674e+06  6.32870941e+05  4.72488706e+04  3.53476695e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13599405e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.07939846e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.90891262e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.72669206e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  4.82842712e+00 -1.31410480e+02
  6.78410832e-71 -1.48686511e+02 -3.64150369e+02 -1.30097612e+01
  4.82842712e+00  1.31053824e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.81876082e-01  6.78410832e-71  1.34432475e+02
 -5.48506449e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.13474185e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.25804520e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.18459167e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.29872340e+01  1.09868411e-70
  4.59132641e-71 -1.23616232e+02 -2.83030728e+00  4.59132641e-71
  4.59132641e-71 -3.62603987e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.30232593e+02 -2.74253224e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.57229950e+02 -3.70737754e+01
  1.17345195e-70  1.57523200e+02  3.33054113e+01 -7.04685871e+00
  5.54222124e-71 -5.64477247e-02 -5.25738132e+01 -2.04100611e-16
 -5.14417319e+02  9.83873582e+01  1.09868411e-70  1.34964606e-60
 -1.07493842e+02 -2.07597861e+02  2.81421356e+01 -3.61420364e+00
  1.17345195e-70  4.27807185e-71  1.30911973e+02  7.33535520e+02
 -7.43432553e+01  5.82842712e+00 -3.26968866e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.14326677e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.23477051e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.84361335e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.82842712e+00
  6.78410832e-71  5.54222124e-71  2.64090673e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.74705826e+00
  6.78410832e-71 -1.56188537e+03 -4.81727620e+03  3.87888271e+02
  2.48896909e-71  1.55581746e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.75291697e+00  6.78410832e-71 -5.08677410e+00
  8.94033293e-01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.65694848e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.65834687e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.72086582e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.33137085e+01 -5.35028936e+02  1.09868411e-70
  4.59132641e-71  4.62730160e+00  5.27362575e+00  4.59132641e-71
  4.59132641e-71 -7.34975414e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.60729290e+00 -1.48311579e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  8.29096241e+03 -4.61428679e+02
  1.17345195e-70 -5.85632302e+00  2.11700991e+02 -3.56970566e+00
  5.54222124e-71  1.75164158e+00  2.11965392e+00 -4.13698854e-13
 -6.52535914e+03  1.27698223e+03  2.41421356e+00  5.54497992e-54
  3.39588322e+00 -3.79479780e+03  2.99906638e+02 -4.62830467e+01
  1.17345195e-70  4.27807185e-71 -5.44744820e+00  9.22285558e+03
 -7.80942683e+02  2.30965512e+02  1.87857003e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.07034400e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.96113129e+07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.20270753e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.75684461e+05
  6.78410832e-71  5.54222124e-71  2.05191274e-01  1.07740115e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.15044971e+02
  6.78410832e-71 -1.91260333e+08 -5.87615717e+08  4.61288841e+07
  2.48896909e-71  1.90666756e+08  4.82842712e+00  2.48896909e-71
  2.48896909e-71 -5.80718564e+05  6.78410832e-71  5.77281458e+02
  1.96533594e-04  6.47672947e-71  4.27807185e-71  2.41421356e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  8.73714640e+05 -3.24629973e+08  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.16737977e-01  1.16907020e+03  2.41421356e+00
  5.54222124e-71  1.97921075e+05  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.38244037e+06 -6.53706424e+07  1.09868411e-70
  4.59132641e-71  1.87281862e+03  1.01411836e+00  4.59132641e-71
  2.33137085e+01 -2.17325692e-10  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.36152943e+04  9.82667969e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.01213399e+09 -5.63780520e+07
  1.17345195e-70  5.70001986e+03  2.45126650e+07  2.52493744e+00
  5.54222124e-71  2.02256039e-02  3.27857546e+04 -1.49055254e-09
 -7.96426697e+08  1.54614766e+08  1.09868411e-70  6.85755550e-47
  3.85157751e+01 -4.60986438e+08  3.71423232e+07 -5.48764378e+06
  2.42622366e+02  4.27807185e-71  4.00265942e+01  1.12589552e+09
 -9.56301688e+07  2.70745137e+07  2.02136159e+06  1.51033176e+05],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.66103730e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.58996044e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.86377442e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.14768786e+04
  6.78410832e-71  5.54222124e-71  1.34146312e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.40588287e+01
  6.78410832e-71 -1.25054352e+07 -3.84205627e+07  3.01590088e+06
  2.48896909e-71  1.24665476e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.79696617e+04  6.78410832e-71  3.77404832e+01
  1.28486247e-05  6.47672947e-71  4.27807185e-71  2.41421356e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  5.71375282e+04 -2.12255833e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  7.63188838e-03  8.20121933e+01  2.41421356e+00
  5.54222124e-71  1.29393330e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.55767569e+05 -4.27418948e+06  1.09868411e-70
  4.59132641e-71  1.22437814e+02  6.62992315e-02  4.59132641e-71
  4.59132641e-71 -9.29081189e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.46645239e+03  2.95078217e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.61772911e+07 -3.68621858e+06
  1.17345195e-70  3.72645788e+02  1.60254553e+06  1.65070881e-01
  5.54222124e-71  1.32227366e-03  2.14164338e+03 -6.37220548e-12
 -5.20734961e+07  1.01091416e+07  3.05563492e+01  1.25329793e-51
  2.51801602e+00 -3.01407893e+07  2.42851591e+06 -3.58803715e+05
  1.74852814e+01  4.27807185e-71  2.61678767e+00  7.36154766e+07
 -6.25271762e+06  1.77022684e+06  1.32148993e+05  9.88226219e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.80676195e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.68376518e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.48795285e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.10811929e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  4.82842712e+00 -2.14026993e+02
  6.78410832e-71 -2.74436460e+02 -6.92380548e+02 -1.33379850e+01
  4.82842712e+00  2.43622366e+02  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.18447189e-01  2.41421356e+00  2.18709956e+02
 -8.72381842e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.41421356e+00 -4.01622242e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.18181596e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.92803117e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.08745530e+01  1.09868411e-70
  4.59132641e-71 -2.01184017e+02 -4.50151258e+00  4.59132641e-71
  4.59132641e-71 -9.38486622e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.11914981e+02 -4.36190921e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.24118039e+03 -6.97491961e+01
  1.17345195e-70  2.56338355e+02  5.83606313e+01 -1.12078018e+01
  5.54222124e-71 -8.97782881e-02 -8.55556037e+01 -5.28250487e-16
 -9.72569614e+02  1.83738215e+02  1.09868411e-70  9.04088762e-60
 -1.70965493e+02 -4.16105643e+02  5.14558441e+01 -6.79800516e+00
  1.17345195e-70  4.27807185e-71  2.12489689e+02  1.38486967e+03
 -1.37218230e+02  1.74852814e+01 -5.28647608e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.06456163e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.34910185e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05416941e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.82842712e+00
  6.78410832e-71  5.54222124e-71  3.86223471e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.94005320e+01
  6.78410832e-71 -1.61708942e+03 -5.19302991e+03  5.24389389e+02
  2.48896909e-71  1.66838600e+03  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.08998017e+00  2.41421356e+00 -7.44579515e+01
  1.26694852e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.41421356e+00 -2.84537163e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -8.27522691e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -6.20606713e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.33137085e+01 -5.72971649e+02  1.09868411e-70
  4.59132641e-71  6.74625960e+01  7.71255287e+01  4.59132641e-71
  4.59132641e-71 -1.23608459e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.25977176e+01 -1.70553605e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  8.87363240e+03 -4.94151874e+02
  1.17345195e-70 -8.62888140e+01  3.38102835e+02 -5.22065000e+01
  5.54222124e-71  2.56135760e+01  2.90074407e+01 -6.95760355e-11
 -6.98646305e+03  1.48066390e+03  3.05563492e+01  1.56837787e-49
  4.96597420e+01 -4.26314510e+03  3.23220346e+02 -6.81631251e+01
  1.17345195e-70  4.27807185e-71 -7.96722867e+01  9.86361081e+03
 -8.08544711e+02  2.42622366e+02  4.73085995e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.00102670e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.79417600e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.37562745e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -3.02519471e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.17047064e-06
  6.78410832e-71  2.79767566e+00  9.96862306e+00 -7.02222769e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.59558254e-02  6.78410832e-71 -8.51102865e-06
 -2.89755201e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.45096772e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.72110199e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.91800804e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.03918991e+01  1.09868411e-70
  4.59132641e-71 -2.76115103e-05 -1.49514424e-08  4.59132641e-71
  4.59132641e-71 -1.69266880e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.23276463e-03 -1.44877600e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.19116257e+01 -2.51987618e+00
  1.17345195e-70 -8.40370527e-05 -3.61397358e-01 -3.72258880e-08
  5.54222124e-71 -2.98191969e-10 -2.61032446e-04 -1.18774059e-24
  1.31663273e+01 -2.54209419e+00  1.09868411e-70  1.21245701e-70
 -5.67849289e-07  6.58274031e+00  8.06340798e-71 -2.45275995e-01
  1.17345195e-70  4.27807185e-71 -5.90123734e-07 -1.78561092e+01
  1.39883783e+00  2.48896909e-71 -2.98015226e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.39043898e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.25377853e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.34265425e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.72561531e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.72323373e+01
  6.78410832e-71 -1.57106325e+01 -5.04731885e-01 -2.14055302e+01
  2.48896909e-71  4.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.13113353e-02  6.78410832e-71  6.94564166e+01
 -3.56841960e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.32319803e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.11958718e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.10078451e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.27330053e+00  1.09868411e-70
  4.59132641e-71 -6.36658209e+01 -1.84131363e+00  4.59132641e-71
  4.59132641e-71 -1.21614832e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.71653338e+01 -1.78420980e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.61944574e+01 -1.09814132e+00
  1.17345195e-70  8.12120720e+01  9.35956544e+00 -4.58447641e+00
  5.54222124e-71 -3.67232086e-02 -2.70960193e+01 -6.84538744e-17
 -1.15626196e+01  6.72903605e+00  1.09868411e-70  1.51819450e-61
 -6.51038649e+01  3.98630839e+01  8.06340798e-71 -1.10513654e-01
  1.17345195e-70  5.82842712e+00  6.90352233e+01  1.94083402e+01
 -7.85531626e+00  2.48896909e-71 -1.75004587e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.40424026e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.21547939e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.18002263e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -7.07895571e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.84690066e+03
  6.78410832e-71 -5.86885367e+02 -5.09481862e+02 -5.42028503e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.69765328e-01  6.78410832e-71  1.87770823e+03
 -6.78027178e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.18506958e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.02737870e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.65534097e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.62842712e+01 -6.41376525e+01  2.33137085e+01
  4.59132641e-71 -1.73013887e+03 -3.49863755e+01  4.59132641e-71
  4.59132641e-71 -6.26936554e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.82224641e+03 -3.39013589e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.25538577e+03 -5.53146761e+01
  1.17345195e-70  2.20316461e+03  2.74519147e+02 -8.71085789e+01
  5.54222124e-71 -6.97769216e-01 -7.35723080e+02 -3.52886532e-14
 -1.01827497e+03  2.91621128e+01  1.09868411e-70  4.82842712e+00
 -1.32876735e+03  6.94239343e+02  8.06340798e-71 -5.45300470e+00
  1.17345195e-70  4.27807185e-71  1.80451492e+03  1.47130596e+03
 -2.93442684e+02  2.30965512e+02 -4.73113017e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.09302570e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.14440987e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.21418766e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.51008308e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.29103925e+00
  6.78410832e-71 -1.03541268e+01 -2.73197537e+01  1.13755578e-01
  2.48896909e-71  4.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.51763251e-02  6.78410832e-71  6.59048203e+00
 -5.27759494e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.40739254e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.13481143e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.78029103e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.83406223e+00  1.09868411e-70
  4.59132641e-71 -6.01386168e+00 -2.72325247e-01  4.59132641e-71
  4.59132641e-71 -1.70143488e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.34945378e+00 -2.63879747e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.80578190e+01 -2.44419975e+00
  1.17345195e-70  7.68312393e+00  2.02190872e+00 -6.78031516e-01
  5.54222124e-71 -5.43126205e-03 -2.56052647e+00 -9.57694668e-19
 -3.84423980e+01  7.32699566e+00  1.09868411e-70  2.97157839e-65
 -5.51436749e+00 -1.76045208e+01  8.06340798e-71 -2.38445952e-01
  1.17345195e-70  4.27807185e-71  6.73678049e+00  5.40285762e+01
 -5.17706340e+00  5.82842712e+00 -1.56171476e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.21576068e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.18275134e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.80851309e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.60925974e+02  5.54222124e-71 -6.12880588e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.42312345e-04
  6.78410832e-71  5.71082864e+02  1.73007234e+03 -1.37968952e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.77028364e+00  6.78410832e-71 -1.72426727e-03
 -5.87021183e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.10764241e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.48681688e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.91165415e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.09486634e+03  1.09868411e-70
  4.59132641e-71 -5.59387420e-03 -3.02904430e-06  4.59132641e-71
  4.59132641e-71 -3.90933438e-21  2.48896909e-71  2.51107979e-31
  8.06340798e-71 -2.49748392e-01 -2.93510592e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.36115945e+03 -3.66031431e+02
  1.17345195e-70 -1.70252441e-02 -7.32162543e+01 -7.54167129e-06
  5.54222124e-71 -6.04113410e-08 -5.28831148e-02  5.62842712e+01
  2.02596677e+03 -4.64042525e+02  1.09868411e-70  2.29375142e-68
 -1.15041787e-04  1.37509559e+03  8.06340798e-71 -3.56282283e+01
  5.82842712e+00  4.27807185e-71 -1.19554414e-04 -3.36774217e+03
  2.85541432e+02  2.48896909e-71 -6.03755343e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.24818485e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.02263360e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.31337398e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.66212889e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.88601368e-05
  6.78410832e-71 -4.35651288e+01 -1.50875584e+02  1.03718211e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.11699577e-02  6.78410832e-71  1.31163499e-04
  4.46541866e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.24416590e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.65239102e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.49694347e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.25738585e+00  1.09868411e-70
  4.59132641e-71  4.25521105e-04  2.30416743e-07  4.59132641e-71
  4.59132641e-71 -2.51808760e-24  5.62842712e+01  4.27807185e-71
  2.51107979e-31  1.89981411e-02  2.23270933e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.78760414e+01 -1.08441592e+00
  1.17345195e-70  1.29509538e-03  5.56949626e+00  5.73688322e-07
  5.54222124e-71  4.59543773e-09  4.02277217e-03 -1.52700758e-23
 -6.69988889e+01  3.38358159e+01  1.09868411e-70  1.21253072e-70
  8.75112786e-06 -1.05793548e+02  8.06340798e-71 -1.05553279e-01
  5.82842712e+00  4.27807185e-71  9.09439943e-06  2.55448298e+02
 -2.17825644e+01  2.48896909e-71  4.59271395e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.01183789e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.82292339e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.19366683e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.10080490e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.34575579e-06
  6.78410832e-71  4.74292697e+00  1.27652295e+01 -1.15827963e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.02488147e-02  6.78410832e-71 -1.43505132e-05
 -4.88558552e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.13193767e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.90196377e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.92007660e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.27937955e+00  1.09868411e-70
  4.59132641e-71 -4.65559873e-05 -2.52097460e-08  4.59132641e-71
  4.59132641e-71 -2.80739825e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.07857427e-03 -2.44279276e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.42521612e+01 -1.96582096e+00
  1.17345195e-70 -1.41695544e-04 -6.09354963e-01 -6.27668662e-08
  5.54222124e-71 -5.02783853e-10 -4.40128886e-04 -1.95412765e-24
 -8.88653588e+00 -3.98082216e+00  1.09868411e-70  1.21245775e-70
 -9.57455207e-07  1.13478147e+01  8.06340798e-71 -1.91346185e-01
  1.17345195e-70  5.82842712e+00 -9.95012327e-07 -2.86454866e+01
  2.37146349e+00  5.82842712e+00 -5.02485846e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.32552127e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.36153528e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.21982794e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.43950984e+02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.33677121e+03
  6.78410832e-71  1.14025010e+03 -7.39668861e+02  2.25961520e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.07182774e-01  4.90416306e+01 -1.43432433e+03
  2.42804802e+02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.93603527e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.59399258e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.22939854e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.42188626e+01  1.09868411e-70
  4.59132641e-71  1.29915772e+03  1.48560844e+03  4.59132641e-71
  4.59132641e-71 -4.46741142e-09  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.38404076e+03 -3.20009143e+03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.44175448e+01 -1.04056533e+01
  1.17345195e-70 -1.66309227e+03  2.30510323e+03 -1.00561345e+03
  5.54222124e-71  4.93362634e+02  5.55708600e+02 -2.51459147e-08
 -1.97695248e+01  2.35130334e+03  5.74085353e+02  2.04864271e-44
  9.56550122e+02 -4.15166196e+03  8.06340798e-71 -3.82785816e+02
  1.17345195e-70  4.27807185e-71 -1.53467177e+03 -2.14084648e+02
  5.70125051e+02  2.48896909e-71  5.64309383e+02  5.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.29938869e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.18298850e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.76817911e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.34516103e+05  5.54222124e-71 -2.16737712e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.27145892e-01
  6.78410832e-71  2.01972552e+05  6.12678124e+05 -4.87749367e+04
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.33659511e+03  6.78410832e-71 -6.09765998e-01
 -2.07592850e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.47175761e+05  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.23307007e-04  2.48896909e-71  2.48896909e-71
  2.25137085e+02 -2.09058407e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.09652625e+06  1.09868411e-70
  4.59132641e-71 -1.97820508e+00 -1.07118441e-03  4.59132641e-71
  4.59132641e-71 -4.90788307e-16  1.68852814e+02  2.33137085e+01
  2.51107979e-31 -8.83204591e+01 -1.03796425e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.19056254e+06 -1.29761012e+05
  4.56274170e+01 -6.02076898e+00 -2.58920314e+04 -2.66701966e-03
  5.54222124e-71 -2.13637306e-05 -1.87014657e+01  2.00712594e+04
  7.17549180e+05 -1.63912029e+05  1.09868411e-70  3.59647797e-58
 -4.06831186e-02  4.86441116e+05  8.06340798e-71 -1.26304863e+04
  1.85572410e+03  4.27807185e-71 -4.22789539e-02 -1.19210809e+06
  1.00986276e+05  2.48896909e-71 -2.13510681e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.88179274e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.58150732e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.38680990e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.48635915e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -9.94191316e-04
  6.78410832e-71  4.14351827e-01 -3.44450569e-01 -5.19198955e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  4.82842712e+00
  2.48896909e-71 -3.56666733e-06  6.78410832e-71 -2.66887530e-03
 -9.08609911e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.99381799e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.39700520e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -9.15024484e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.01494543e-04  1.09868411e-70
  4.59132641e-71 -8.65837501e-03 -4.68845035e-06  4.59132641e-71
  4.59132641e-71 -3.02407292e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.86568442e-01 -4.54304956e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -9.28074115e-03 -3.46263695e-04
  1.17345195e-70 -2.63522100e-02  2.42113713e-01 -1.16732368e-05
  5.54222124e-71 -9.35065799e-08 -8.18541538e-02 -1.70217667e-23
 -2.13933441e-02 -8.87511173e-02  1.09868411e-70  1.21255045e-70
 -1.78065308e-04 -1.88331698e+00  8.06340798e-71 -3.37133342e-05
  1.17345195e-70  4.27807185e-71 -1.85050095e-04 -1.25158485e-01
  6.03560304e+00  2.48896909e-71 -3.51668860e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.07945498e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.55499109e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.78547304e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  4.82842712e+00 -3.06473142e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.61652115e+00
  6.78410832e-71  1.23365883e+01 -8.32574837e+00  2.14164784e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.62102647e-05  6.78410832e-71 -6.20804694e+00
 -2.93542053e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.81927695e-02  2.41421356e+00  1.17345195e-70
  1.17345195e-70 -1.74359532e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.99892222e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -9.70456385e-03  1.09868411e-70
  2.51107979e-31 -4.65866055e+00 -1.51468449e-02  4.59132641e-71
  4.59132641e-71 -3.20668808e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.33192813e+01 -1.46771027e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.24325702e-01 -8.36957364e-03
  1.17345195e-70 -2.78510738e+01 -8.70831390e+00 -3.77123984e-02
  5.54222124e-71 -3.02089083e-04  7.32058521e+00 -1.80496260e-19
 -5.17100612e-01  2.53940045e+01  1.09868411e-70  1.05564439e-66
 -5.75270592e-01 -4.55218390e+01  8.06340798e-71 -8.44479869e-04
  1.17345195e-70  4.27807185e-71 -5.97836146e-01 -1.86459312e+00
  6.16829414e+00  2.48896909e-71  1.67978362e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.60482842e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.62240065e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.16718185e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  4.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.32135321e-05  2.48896909e-71
  4.82842712e+00  4.59132641e-71  2.48896909e-71 -2.43282925e-02
  6.78410832e-71  7.83364331e+01 -5.44262620e+01 -1.22239017e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.63565249e-04  6.78410832e-71 -6.53085357e-02
 -2.22340785e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.15041025e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.32067057e-05  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.23910458e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.34397187e-02  1.09868411e-70
  4.59132641e-71 -2.11874190e-01 -1.14728413e-04  4.59132641e-71
  4.59132641e-71 -3.14224518e-22  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.71679196e+01 -1.11170392e-08  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.46643988e+00 -5.47127522e-02
  1.17345195e-70 -6.44850004e-01 -3.51881170e+01 -2.85649166e-04
  5.54222124e-71 -2.28814655e-06 -2.00300663e+00 -1.76877720e-21
 -3.38033918e+00  1.38608155e+02  1.09868411e-70  2.22607066e-70
 -4.35733530e-03 -2.97580881e+02  8.06340798e-71 -5.32577511e-03
  1.17345195e-70  4.27807185e-71 -4.52825605e-03 -1.33435826e+01
  2.70133729e+02  2.48896909e-71  2.28647871e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.33484022e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.39609714e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.37321931e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.68113583e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.76186735e-01
  6.78410832e-71 -1.63978075e+01  1.10664381e+01 -2.36642979e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  4.82842712e+00
  2.48896909e-71  1.14589165e-04  6.78410832e-71 -4.72967744e-01
 -1.61020330e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  6.40569802e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.56436360e-05  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.29799897e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.28991353e-02  1.09868411e-70
  4.59132641e-71 -1.53440369e+00 -8.30869013e-04  4.59132641e-71
  4.59132641e-71 -6.39849146e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.85061621e+01 -8.05101648e-08  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.98169771e-01  1.11246898e-02
  1.17345195e-70  4.09573804e+01  1.13023296e+01 -2.06868582e-03
  5.54222124e-71 -1.65708740e-05 -1.45058761e+01 -3.60154587e-20
  6.87321024e-01 -3.37560128e+01  1.09868411e-70  4.21463981e-68
 -3.15560443e-02  6.05068264e+01  8.06340798e-71  1.08120321e-03
  1.17345195e-70  4.27807185e-71 -3.27938611e-02  2.47826844e+00
 -8.19890377e+00  2.48896909e-71 -2.55182051e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.20765166e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.14071288e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.97137879e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  4.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.12113130e-04  2.48896909e-71
  4.82842712e+00  4.59132641e-71  2.48896909e-71 -2.22299228e-01
  6.78410832e-71 -5.50784903e+00  3.71709303e+00 -9.57135408e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.84892216e-05  6.78410832e-71 -5.96755282e-01
 -2.03163394e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.15160247e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.20675978e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.05394052e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.33267557e-03  1.09868411e-70
  4.59132641e-71 -1.93599567e+00 -1.04832830e-03  4.59132641e-71
  4.59132641e-71 -4.65691950e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.98085283e+01 -1.01581697e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.00151898e-01  3.73665915e-03
  1.17345195e-70  3.97351145e+01  3.78632324e+00 -2.61011286e-03
  5.54222124e-71 -2.09078879e-05 -1.83024283e+01 -2.62126047e-20
  2.30863460e-01 -1.13383688e+01  1.09868411e-70  2.23826069e-68
 -3.98150537e-02  2.03235676e+01  8.06340798e-71  3.61649923e-04
  1.17345195e-70  4.27807185e-71 -4.13768382e-02  8.32418458e-01
 -2.75392452e+00  2.48896909e-71 -8.68836465e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.03638541e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.11662392e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.47913430e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  4.82842712e+00 -2.53890664e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.16759709e+00
  6.78410832e-71  1.02199644e+01 -6.89727579e+00  1.77419916e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.14189217e-05  6.78410832e-71 -7.14291447e+00
 -2.43178199e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.99241975e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.44444166e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.96966988e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.03952393e-03  1.09868411e-70
  2.51107979e-31  1.40639233e-01 -1.25480572e-02  4.59132641e-71
  4.59132641e-71 -2.40531004e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.24554101e+01 -1.21589100e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.85837496e-01 -6.93358183e-03
  1.17345195e-70 -2.49010121e+01 -7.21420344e+00 -3.12419738e-02
  5.54222124e-71 -2.50258790e-04  6.06457136e+00 -1.35388742e-19
 -4.28380174e-01  2.10370821e+01  1.09868411e-70  5.93998172e-67
 -4.76569763e-01 -3.77115262e+01  8.06340798e-71 -6.99590030e-04
  1.17345195e-70  4.27807185e-71 -4.95263679e-01 -1.54467951e+00
  5.10998218e+00  2.48896909e-71  1.39157832e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.04306957e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.38367167e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.06338744e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.25824781e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.51075943e-01
  6.78410832e-71  2.11662392e+00 -1.42847259e+00  3.67448678e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.47913430e-05  6.78410832e-71  9.34867537e-01
 -5.03638541e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -8.26857203e-03  2.41421356e+00  1.17345195e-70
  1.17345195e-70 -2.99153662e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.02925233e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.66503992e-03  1.09868411e-70
  4.59132641e-71 -4.79929979e+00 -2.59878773e-03  4.59132641e-71
  4.59132641e-71 -1.92366390e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.08638711e+01 -2.51819270e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.84882057e-02 -1.43599181e-03
  1.17345195e-70 -3.95006168e+00 -1.49411045e+00 -6.47042463e-03
  5.54222124e-71 -5.18302925e-05  1.25601385e+00 -1.08278115e-20
 -8.87204389e-02  4.35692237e+00  1.09868411e-70  3.91975081e-69
 -9.87008296e-02 -7.81031280e+00  8.06340798e-71 -1.44889839e-04
  1.17345195e-70  4.27807185e-71 -1.02572466e-01 -3.19913602e-01
  1.05831196e+00  2.48896909e-71  2.88205306e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13270116e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.07702741e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.62966722e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.71009218e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.98430227e-04
  6.78410832e-71  2.45140569e+00 -1.69253163e+00 -2.06117496e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.75255837e-05  6.78410832e-71 -1.60646711e-03
 -5.46916501e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.79705163e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.24860115e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.50777603e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.97282941e-03  1.09868411e-70
  4.59132641e-71 -5.21170648e-03 -2.82210311e-06  4.59132641e-71
  4.59132641e-71 -6.07962983e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.32685839e-01 -2.73458250e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.56029090e-02 -1.70144081e-03
  1.17345195e-70 -1.58620969e-02 -1.27306974e+00 -7.02643208e-06
  5.54222124e-71 -5.62841004e-08 -4.92701949e-02 -3.42212846e-24
 -1.05120777e-01  4.49218297e+00  1.09868411e-70  1.21246037e-70
 -1.07182251e-04 -9.25408129e+00  8.06340798e-71 -1.65617895e-04
  1.17345195e-70  4.27807185e-71 -1.11386580e-04 -4.07293390e-01
  7.05412997e+00  2.48896909e-71  2.03353120e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.49091580e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.21887668e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.89098623e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.77626696e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.95761089e-04
  6.78410832e-71 -2.03705386e+00  1.34808106e+00 -3.13081459e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  4.82842712e+00
  2.48896909e-71  1.39589163e-05  6.78410832e-71 -1.06240819e-03
 -3.61693410e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  7.80323364e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.14840405e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.64246881e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.57133487e-03  1.09868411e-70
  4.59132641e-71 -3.44666853e-03 -1.86634723e-06  4.59132641e-71
  4.59132641e-71 -1.56099665e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.53882603e-01 -1.80846705e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.63221678e-02  1.35517712e-03
  1.17345195e-70 -1.04901131e-02  5.15183452e-01 -4.64680473e-06
  5.54222124e-71 -3.72224795e-08 -3.25839590e-02 -8.78630443e-24
  8.37274332e-02 -4.58093409e+00  1.09868411e-70  1.21248159e-70
 -7.08830576e-05  7.37076430e+00  8.06340798e-71  1.31904561e-04
  1.17345195e-70  4.27807185e-71 -7.36635151e-05  2.82134905e-01
 -1.01852693e+00  2.48896909e-71 -3.72004172e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.16226300e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.89494173e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.71161518e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  4.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.85911720e-07  2.48896909e-71
  4.82842712e+00  4.59132641e-71  2.48896909e-71 -6.14048377e-04
  6.78410832e-71 -1.88064423e+01  1.26443946e+01 -4.05599772e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.30928363e-04  6.78410832e-71 -1.64839354e-03
 -5.61190218e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  7.31908252e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.33338487e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.65152089e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.47384150e-02  1.09868411e-70
  4.59132641e-71 -5.34772437e-03 -2.89575586e-06  4.59132641e-71
  4.59132641e-71 -2.10730520e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.38758598e-01  4.66274170e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.40685613e-01  1.27109524e-02
  1.17345195e-70 -1.62760744e-02 -2.43670686e+01 -7.20981164e-06
  5.54222124e-71 -5.77530328e-08 -5.05560746e-02 -1.18602346e-22
  7.85325701e-01 -3.94054527e+01  1.09868411e-70  1.21701417e-70
 -1.09979550e-04  6.91344571e+01  8.06340798e-71  1.23723426e-03
  1.17345195e-70  4.27807185e-71 -1.14293606e-04  2.79640240e+00
 -9.40322116e+00  2.48896909e-71 -5.77188018e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.97247782e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.97340113e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.37904639e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.50669000e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.93035164e+01
  6.78410832e-71 -9.52842355e+00  6.43056096e+00 -1.65424606e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  6.65862500e-05  6.78410832e-71  5.22277042e+01
 -2.40092468e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.72226650e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.42611288e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.56219663e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  7.49551711e-03  1.09868411e-70
  4.59132641e-71 -4.74901993e+01 -1.23888326e+01  4.59132641e-71
  4.59132641e-71 -5.58319658e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -5.02263856e+01 -1.20046234e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.73262515e-01  6.46441030e-03
  1.17345195e-70  6.07408650e+01  6.71560038e+00  1.47818781e+01
  5.54222124e-71 -2.47083212e-01 -2.02377674e+01 -3.14263836e-16
  3.99393167e-01 -1.96136808e+01  1.09868411e-70  3.19978030e-60
 -3.47335958e+01  3.51597175e+01  4.82842712e+00 -2.37566188e-02
  1.17345195e-70  4.27807185e-71  5.45498133e+01  1.44015195e+00
 -4.76421177e+00  2.48896909e-71 -1.31103873e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.30354115e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.09454269e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.94251448e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  4.82842712e+00 -4.30043937e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.43820646e+00
  6.78410832e-71  3.42554824e+01 -2.30471874e+01  7.12729832e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.38645710e-04  6.78410832e-71  3.35278778e+00
 -3.33547482e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.33406361e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.33631769e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.78637013e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.68639997e-02  1.09868411e-70
  4.59132641e-71 -3.12349598e+00 -3.90489384e+01  4.59132641e-71
  4.59132641e-71 -9.55433303e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.94390029e+00 -1.28038810e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.20974388e-01 -2.31685038e-02
  1.17345195e-70  3.99176584e+00  1.45692555e+02  1.41061782e+01
  5.54222124e-71 -2.68803153e+01 -1.25659891e+00 -5.37788936e-11
 -1.43142865e+00  7.15475854e+01  1.09868411e-70  4.82842712e+00
 -4.61042261e+00 -1.26012739e+02  8.06340798e-71  1.86164449e+01
  1.17345195e-70  4.27807185e-71  2.91727705e+00 -5.10875335e+00
  1.71277412e+01  2.48896909e-71  7.35830527e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.47018827e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.68909989e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.99832711e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.77404367e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.00330283e-04
  6.78410832e-71 -4.19546856e+00  2.79704935e+00 -8.15514422e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  4.82842712e+00
  2.48896909e-71  2.89624853e-05  6.78410832e-71 -1.34312090e-03
 -4.57261139e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.41421356e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.61904430e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.71606188e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.60489295e-01  2.41421356e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.26026476e-03  1.09868411e-70
  4.59132641e-71 -4.35735773e-03 -2.35947916e-06  4.59132641e-71
  4.59132641e-71 -3.52985266e-24  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.94541930e-01 -2.28630570e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.53626018e-02  2.81177253e-03
  1.17345195e-70 -1.32618425e-02  2.52346658e-01 -5.87459756e-06
  5.54222124e-71 -4.70575158e-08 -4.11933913e-02 -1.98680542e-23
  1.73720832e-01 -9.13587357e+00  1.09868411e-70  1.21258447e-70
 -8.96119938e-05  1.52931394e+01  8.06340798e-71  2.73683528e-04
  1.17345195e-70  4.27807185e-71 -9.31271122e-05  6.00927881e-01
 -2.09773428e+00  2.48896909e-71 -4.70296242e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.36019024e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.34196405e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.02234927e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  4.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.85689390e-07  2.48896909e-71
  4.82842712e+00  4.59132641e-71  2.48896909e-71 -7.18617572e-04
  6.78410832e-71 -2.09648570e+01  1.40933629e+01 -4.55843068e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.45931932e-04  6.78410832e-71 -1.92910625e-03
 -6.56757947e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.41421356e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  8.15780346e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.90104270e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -6.61394504e-01  2.41421356e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.64273449e-02  1.09868411e-70
  4.59132641e-71 -6.25841357e-03 -3.38888778e-06  4.59132641e-71
  4.59132641e-71 -2.67057067e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.79417925e-01  4.66274170e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.79726047e-01  1.41675478e-02
  1.17345195e-70 -1.90478038e-02 -2.46299054e+01 -8.43760447e-06
  5.54222124e-71 -6.75880691e-08 -5.91655070e-02 -1.50304293e-22
  8.75319100e-01 -4.39603921e+01  1.09868411e-70  1.21977624e-70
 -1.28708486e-04  7.70568322e+01  8.06340798e-71  1.37901323e-03
  1.17345195e-70  4.27807185e-71 -1.33757203e-04  3.11519538e+00
 -1.04824285e+01  2.48896909e-71 -6.75480087e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.06431940e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.13602433e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.93873195e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.54476280e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.83917092e+02
  6.78410832e-71 -5.48521068e+01  3.70186965e+01 -9.52296445e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.83315887e-04  6.78410832e-71  3.00632037e+02
  2.39941772e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.14279057e-01  2.48896909e-71  2.41421356e+00
  1.17345195e-70 -8.78850649e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.62631685e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.31493107e-02  1.09868411e-70
  4.59132641e-71 -2.73397996e+02 -7.63469272e+01  4.59132641e-71
  4.59132641e-71 -2.04269050e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.89138258e+02 -7.39792144e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.97417253e-01  3.72135563e-02
  1.17345195e-70  3.49665882e+02  3.86600483e+01  9.23338657e+01
  5.54222124e-71 -1.52266517e+00 -1.16505073e+02 -1.14977817e-14
  2.29917958e+00 -1.12909724e+02  1.09868411e-70  4.28311230e-57
 -2.00463403e+02  2.02403323e+02  2.81421356e+01 -1.46656981e-01
  1.17345195e-70  4.27807185e-71  3.13751444e+02  8.29049743e+00
 -2.74260534e+01  2.48896909e-71 -7.54725076e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.58286105e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.16630554e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.51195547e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  4.82842712e+00 -7.04099059e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.12511420e+02
  6.78410832e-71  1.04598484e+02 -7.05032254e+01  1.96244140e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.30036683e-04  6.78410832e-71 -3.37406993e+02
 -4.12557196e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.08100934e-01  2.48896909e-71  2.41421356e+00
  1.17345195e-70  9.99714348e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.92533422e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.21791653e-02  1.09868411e-70
  4.59132641e-71  3.04973642e+02  1.32270842e+02  4.59132641e-71
  4.59132641e-71 -1.54033047e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.23560883e+02 -1.58924324e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.89961128e+00 -7.08743419e-02
  1.17345195e-70 -3.90812456e+02  1.37740913e+02 -1.60887437e+02
  5.54222124e-71 -3.63459738e+01  1.30173762e+02 -8.67012570e-11
 -4.37885694e+00  2.16594047e+02  1.09868411e-70  2.81421356e+01
  2.10502762e+02 -3.85483242e+02  8.06340798e-71  2.39962996e+01
  1.17345195e-70  4.27807185e-71 -3.65076873e+02 -1.57240074e+01
  5.22992422e+01  2.48896909e-71  9.45469911e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.97927247e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.47022321e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.10734088e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.97776700e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.04569194e-04
  6.78410832e-71 -2.15841470e+00  1.44896829e+00 -5.02432963e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.50035690e-05  6.78410832e-71 -2.80712711e-04
 -9.55677289e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.41421356e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  8.38720941e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.67657829e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -9.62424146e-02  2.41421356e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.68892990e-03  1.09868411e-70
  4.59132641e-71 -9.10689202e-04 -4.93131922e-07  4.59132641e-71
  4.59132641e-71 -3.56648901e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.06593276e-02 -4.77838644e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.90404340e-02  1.45659541e-03
  1.17345195e-70 -2.77172946e-03 -1.26283679e+00 -1.22779283e-06
  5.54222124e-71 -9.83503632e-09 -8.60943237e-03 -2.00733238e-24
  8.99933987e-02 -4.55493949e+00  1.09868411e-70  1.21245788e-70
 -1.87289363e-05  7.92237508e+00  8.06340798e-71  1.41778968e-04
  1.17345195e-70  4.27807185e-71 -1.94635972e-05  3.18792976e-01
 -1.07920735e+00  2.48896909e-71 -9.82920696e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.90574979e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05037150e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.34017440e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.96893868e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.06349107e+02
  6.78410832e-71 -5.07164223e+01  3.42275932e+01 -8.80503478e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.54414972e-04  6.78410832e-71  2.61355821e+02
  2.41402498e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.98123032e-01  2.48896909e-71  2.41421356e+00
  1.17345195e-70 -1.12017394e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.42749128e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.98959768e-02  1.09868411e-70
  4.59132641e-71 -2.59754485e+02 -9.73110033e-01  4.59132641e-71
  4.59132641e-71 -2.50847729e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.67461629e+02 -9.42931411e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.22214861e-01  3.44077613e-02
  1.17345195e-70  3.22783618e+02  4.63943338e+01 -2.42283548e+00
  5.54222124e-71 -1.94077327e-02 -1.09190032e+02 -1.41195762e-16
  2.12582805e+00 -1.04396734e+02  1.09868411e-70  6.45913955e-61
 -3.69582965e+01  1.87142695e+02  8.06340798e-71  1.43368860e-03
  1.17345195e-70  4.27807185e-71  1.20787938e+02  7.66541450e+00
 -2.53582112e+01  2.48896909e-71 -6.97937334e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.23142818e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.78662994e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.40596809e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.23756008e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.22235449e+01
  6.78410832e-71  3.75971752e+00 -2.52082944e+00  9.26743849e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.61023230e-05  6.78410832e-71  2.38474670e+01
 -1.04169819e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.45915714e-02  2.48896909e-71  2.41421356e+00
  1.17345195e-70  2.64977673e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.09599021e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.93830045e-03  1.09868411e-70
  4.59132641e-71 -2.15938465e+01 -2.46990607e+01  4.59132641e-71
  4.59132641e-71 -6.40447954e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.27899150e+01 -2.97293062e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.79202406e-02 -2.53409864e-03
  1.17345195e-70  2.76642660e+01  3.68464089e+01  1.67180626e+01
  5.54222124e-71 -8.28489738e+00 -9.19217799e+00 -3.60491750e-12
 -1.56565198e-01  7.97940579e+00  1.09868411e-70  4.21038692e-52
 -1.59027821e+01 -1.37828801e+01  8.06340798e-71  5.55742187e+00
  1.17345195e-70  4.27807185e-71  2.55143411e+01 -5.52299614e-01
  1.87985876e+00  2.48896909e-71 -4.06194829e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.31243900e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.33164663e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.30578333e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  2.99906638e+02 -6.61617372e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.11968211e+01
  6.78410832e-71  6.42975872e+02 -4.33933241e+02  1.11620899e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.49322967e-03  6.78410832e-71 -1.37096616e+02
 -6.33701605e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.51177957e+00  4.90416306e+01  1.17345195e-70
  1.17345195e-70 -3.76409152e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.13017278e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -5.05796315e-01  1.09868411e-70
  5.62842712e+01 -4.11703860e+02 -3.26991647e-01  4.59132641e-71
  4.59132641e-71 -7.58223962e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.29356871e+03 -3.16850803e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.16917272e+01 -4.36217389e-01
  1.17345195e-70 -1.28372473e+03 -4.53930440e+02 -8.14139139e-01
  5.54222124e-71 -6.52153021e-03  3.08603969e+02 -4.26784852e-16
 -2.69509880e+01  1.32352040e+03  1.09868411e-70  5.90132237e-60
 -7.59057363e+00 -2.37257220e+03  4.82842712e+00 -4.31035272e-02
  1.17345195e-70  4.27807185e-71 -1.29061482e+01 -9.71815509e+01
  3.21487936e+02  2.48896909e-71  8.74814054e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.50135674e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.43168172e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.30095844e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.26096609e-01  2.48896909e-71
  5.54222124e-71  4.82842712e+00  2.48896909e-71  1.67754616e+02
  6.78410832e-71  6.91277085e+03 -6.06643301e+03 -3.65893212e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.07740115e+02 -6.28158301e-02  6.78410832e-71 -3.05716312e+02
 -1.20776187e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.51149464e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.17392253e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.51692230e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.07108644e+00  1.09868411e-70
  5.62842712e+01  2.40886056e+02 -6.23208211e-01  4.59132641e-71
  4.59132641e-71 -1.64744272e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.63263564e+02 -6.03880937e-05  2.33137085e+01
  2.48896909e-71  8.06340798e-71 -1.63451594e+02 -6.09836564e+00
  1.17345195e-70 -3.24268699e+02 -1.13120760e+03  3.77683766e+03
  5.54222124e-71 -1.24292813e-02  1.04412805e+02 -9.27309783e-17
 -3.76777688e+02 -6.12781834e+03  1.09868411e-70  4.82842712e+00
 -2.36691772e+01  4.13866441e+03  8.06340798e-71 -5.94820438e-01
  1.17345195e-70  4.27807185e-71 -2.45976239e+01 -2.39665867e+03
  3.45638543e+03  2.48896909e-71  2.10359721e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.26306094e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.53206972e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.30062091e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.64495097e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.72394482e-04
  6.78410832e-71  1.22259141e+02 -1.07279081e+02 -6.80479915e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.11083804e-03  6.78410832e-71 -4.62787561e-04
 -1.57554519e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.20974333e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.35849973e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.58666817e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.25045419e-01  1.09868411e-70
  4.59132641e-71 -1.50137710e-03 -8.12985344e-07  4.59132641e-71
  4.59132641e-71 -3.04697223e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.70316318e-02 -7.87772597e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.89048554e+00 -1.07843780e-01
  1.17345195e-70 -4.56951848e-03 -1.96509974e+01  6.69411235e+01
  5.54222124e-71 -1.62142016e-08 -1.41936509e-02 -1.71702458e-22
 -6.66295403e+00 -1.08205857e+02  1.09868411e-70  1.22200622e-70
 -3.08768303e-05  6.95387350e+01  8.06340798e-71 -1.04971406e-02
  1.17345195e-70  4.27807185e-71 -3.20880043e-05 -4.23759315e+01
  6.69579977e+01  2.48896909e-71  4.20796801e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.34548230e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.63365580e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.33453435e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.72467027e+03 -3.70295207e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.47366848e+02
  6.78410832e-71  3.68585507e+03 -2.48751953e+03  6.39866036e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.57574103e-02  6.78410832e-71 -7.72431617e+02
 -3.54671260e-04  2.41421356e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.43987603e+01  2.69350288e+02  1.17345195e-70
  2.41421356e+00 -2.10669354e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.79440378e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.89947414e+00  1.09868411e-70
  3.28048773e+02 -2.37229264e+03 -1.83011276e+00  4.59132641e-71
  4.59132641e-71 -2.48953342e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.88797288e+04 -1.77335630e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.70227516e+01 -2.50061339e+00
  1.17345195e-70 -7.34466910e+03 -2.60215892e+03 -4.55658865e+00
  5.54222124e-71 -3.64998181e-02  1.76207282e+03 -1.40129461e-14
 -1.54496367e+02  7.58707217e+03  1.09868411e-70  6.36194997e-57
 -4.13647523e+01 -1.36007550e+04  2.81421356e+01 -2.47003368e-01
  1.17345195e-70  4.27807185e-71 -7.22333638e+01 -5.57092622e+02
  1.84292754e+03  2.48896909e-71  5.01480078e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.86321563e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.80509529e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.57358402e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.96394809e+00  2.48896909e-71
  5.54222124e-71  4.82842712e+00  2.48896909e-71  5.26502632e+03
  6.78410832e-71  8.71577106e+03 -7.33769949e+03 -1.13543659e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.07740115e+02 -7.59793579e-02  6.78410832e-71 -9.57055522e+03
 -3.79669636e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  2.41421356e+00  4.59132641e-71
  2.48896909e-71 -4.24735464e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.25518011e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.61475941e+03  2.48896909e-71  2.41421356e+00
  2.48896909e-71  5.54222124e-71 -8.55288557e+00  1.09868411e-70
  1.75281241e+03  7.54805610e+03 -1.95910502e+01  4.59132641e-71
  4.59132641e-71 -1.61235969e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.35817326e+03 -1.89834818e-03  2.33137085e+01
  2.48896909e-71  8.06340798e-71 -1.97704100e+02 -7.37632384e+00
  1.17345195e-70 -1.01477711e+04 -2.25681410e+03  3.87715091e+03
  5.54222124e-71 -3.90724432e-01  3.29428796e+03  2.33137085e+01
 -4.55734275e+02 -3.20763022e+03  1.09868411e-70  1.40710678e+02
 -7.44059579e+02 -1.36403136e+03  8.06340798e-71 -7.56548236e-01
  1.17345195e-70  4.27807185e-71 -7.73246047e+02 -2.72170780e+03
  4.35788553e+03  2.48896909e-71  2.33261381e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.43717150e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.78440123e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.99461074e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -7.24496632e-01  2.48896909e-71
  5.54222124e-71  2.76592929e+02  2.48896909e-71  9.65381858e+02
  6.78410832e-71  4.24148412e+05 -3.72792620e+05 -2.30935533e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  6.71534300e+03 -3.86013954e+00  6.78410832e-71 -1.76893557e+03
 -6.93927787e-04  2.41421356e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.15787314e+03  2.48896909e-71  1.17345195e-70
  2.41421356e+00 -4.12182591e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.94957372e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.34530281e+02  1.09868411e-70
  3.28048773e+02  1.38678153e+03 -3.58068510e+00  4.59132641e-71
  4.59132641e-71 -9.09505495e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.31195876e+03 -3.46963893e-04  1.44807734e+03
  2.48896909e-71  8.06340798e-71 -1.00443783e+04 -3.74754935e+02
  1.17345195e-70 -1.88798332e+03 -6.78722667e+04  2.33358017e+05
  5.54222124e-71 -7.14132801e-02  5.58927414e+02  2.33137085e+01
 -2.31536294e+04 -3.84313296e+05  1.09868411e-70  2.81421356e+01
 -1.35992865e+02  2.66091337e+05  8.06340798e-71 -3.64843919e+01
  1.17345195e-70  4.27807185e-71 -1.41327319e+02 -1.47605303e+05
  2.12074206e+05  2.48896909e-71  9.04955076e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.06289963e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.23818086e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.47382163e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.35821371e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.61552589e-04
  6.78410832e-71  3.97774559e+02 -3.48507968e+02 -2.22126158e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.60868031e-03  6.78410832e-71 -1.50747025e-03
 -5.13213342e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  2.41421356e+00  4.59132641e-71
  2.48896909e-71 -2.01730384e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.04840949e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.16836508e-01  2.48896909e-71  2.41421356e+00
  2.48896909e-71  5.54222124e-71 -4.06223883e-01  1.09868411e-70
  4.59132641e-71 -4.89054050e-03 -2.64819395e-06  4.59132641e-71
  4.59132641e-71 -3.23223705e-22  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.18346817e-01 -2.56606671e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -9.39006214e+00 -3.50342453e-01
  1.17345195e-70 -1.48846117e-02 -6.40105666e+01  2.14480224e+02
  5.54222124e-71 -5.28156515e-08 -4.62339705e-02 -1.82138966e-21
 -2.16453435e+01 -3.44374119e+02  1.09868411e-70  2.28704513e-70
 -1.00577256e-04  2.21987387e+02  8.06340798e-71 -3.41011228e-02
  1.17345195e-70  4.27807185e-71 -1.04522498e-04 -1.37361799e+02
  2.16372561e+02  2.48896909e-71  1.22068467e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.86782969e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.08399794e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.89694686e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.82395674e+00  2.48896909e-71
  5.54222124e-71  6.51269119e+02  2.48896909e-71 -4.68506392e+00
  6.78410832e-71  1.00624322e+06 -8.84555623e+05 -5.49529736e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.59569929e+04 -9.15926966e+00  6.78410832e-71 -1.25769066e+01
 -4.28176694e-06  2.41421356e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.12016258e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.54330469e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.14166180e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.03104564e+03  1.09868411e-70
  4.59132641e-71 -4.08020465e+01 -2.20940268e-02  4.59132641e-71
  4.59132641e-71 -2.05849715e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.24964555e+02 -2.14088347e-06  3.43968369e+03
  2.48896909e-71  8.06340798e-71 -2.38331201e+04 -8.89211768e+02
  1.17345195e-70  1.58238228e+02 -1.60622522e+05  5.54033098e+05
  5.54222124e-71 -4.40643864e-04 -2.26536581e+02  5.62842712e+01
 -5.49385153e+04 -9.13890799e+05  1.09868411e-70  4.35922359e-57
 -8.39121542e-01  6.34411085e+05  8.06340798e-71 -5.84106931e+01
  1.17345195e-70  4.27807185e-71 -8.72036908e-01 -3.50319460e+05
  5.03121609e+05  2.48896909e-71  2.04731141e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.09451528e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.37358531e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.96170744e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.05587208e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.03961057e+01
  4.82842712e+00  2.11175380e+02 -1.84736361e+02 -1.05986933e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  4.82842712e+00 -1.91288156e-03  6.78410832e-71 -2.28784462e+01
 -1.01132144e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.06932812e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.00709613e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.00108192e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.15330290e-01  1.09868411e-70
  4.59132641e-71  2.04323891e+01 -5.21844446e-01  4.59132641e-71
  4.59132641e-71 -1.11548933e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.16201991e+01 -5.05660721e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.97746412e+00 -1.85708780e-01
  1.17345195e-70 -2.63014100e+01 -3.59691400e+01  1.12269262e+02
  5.54222124e-71 -1.04076797e-02  8.70937616e+00 -6.27880431e-18
 -1.14737176e+01 -1.78702488e+02  1.09868411e-70  1.27727754e-63
  8.32271015e+00  1.14792978e+02  8.06340798e-71 -1.91034322e-02
  1.17345195e-70  4.27807185e-71 -2.05968619e+01 -7.26505047e+01
  1.05587690e+02  2.48896909e-71  8.77521116e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.73718974e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.94767642e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.68308749e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  4.82603905e+00  2.48896909e-71
  5.54222124e-71  9.23033621e+02  2.48896909e-71 -2.50275857e+00
  6.78410832e-71  1.42326408e+06 -1.25113686e+06 -7.77179224e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.25645958e+04 -1.29550924e+01  6.78410832e-71 -6.71857661e+00
 -2.28731754e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.24208173e+03  2.48896909e-71  1.17345195e-70
  2.41421356e+00 -1.35863196e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.80897810e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.45833587e+03  1.09868411e-70
  4.59132641e-71 -2.17964308e+01 -1.18026169e-02  4.59132641e-71
  4.59132641e-71 -4.11761049e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.04287329e+02 -1.14365877e-06  4.86444733e+03
  2.48896909e-71  8.06340798e-71 -3.37101413e+04 -1.25772262e+03
  1.17345195e-70 -2.07111421e+01 -2.27212193e+05  7.83621666e+05
  5.54222124e-71 -2.35391710e-04 -1.82744403e+02  7.95979797e+01
 -7.77063642e+04 -1.29251839e+06  1.09868411e-70  1.74421158e-56
 -4.48258267e-01  8.97156303e+05  8.06340798e-71 -1.17593948e+02
  1.17345195e-70  4.27807185e-71 -4.65841637e-01 -4.95495641e+05
  7.11632038e+05  2.48896909e-71  2.90172121e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.10206387e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.40976256e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.19248151e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.55564566e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.02878633e+03
  2.76592929e+02  6.80693579e+02 -5.56059978e+02  1.02417611e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  4.82842712e+00 -5.75781008e-03  6.78410832e-71 -1.15179481e+03
 -5.32123508e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  2.41421356e+00  4.59132641e-71
  2.48896909e-71 -3.21869808e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.16073301e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -9.95012000e+02  2.48896909e-71  2.41421356e+00
  2.48896909e-71  5.54222124e-71 -6.48148288e-01  1.09868411e-70
  4.59132641e-71  1.02939159e+03 -2.74577089e+01  4.59132641e-71
  4.59132641e-71 -2.95586212e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.09433316e+03 -2.66061754e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.49822622e+01 -5.58986979e-01
  1.17345195e-70 -1.32429384e+03 -2.21845848e+02  1.92743836e+02
  5.54222124e-71 -5.47617286e-01  4.39837796e+02 -1.66377908e-14
 -1.12224007e+01 -3.40689111e+00  1.09868411e-70  8.96855893e-57
  4.33387618e+02 -4.67377667e+02  8.06340798e-71 -1.08456860e-01
  1.17345195e-70  4.27807185e-71 -1.08373797e+03 -1.96153583e+02
  3.40346789e+02  2.48896909e-71  2.96994931e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.81966047e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.08739965e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.89867566e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.92553995e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.18215415e+01
  4.82842712e+00  1.00788571e+04 -8.85361773e+03 -5.49096414e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.76592929e+02 -9.16761706e-02  6.78410832e-71 -4.72405898e+01
 -1.84429522e-04  2.41421356e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.12482890e+01  2.48896909e-71  1.17345195e-70
  2.41421356e+00 -1.09548342e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.36736948e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.03198529e+01  1.09868411e-70
  4.59132641e-71  4.19639858e+01 -9.51661045e-01  4.59132641e-71
  4.59132641e-71 -4.39854802e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.92993065e+01 -9.22147612e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.38548407e+02 -8.90022160e+00
  1.17345195e-70 -5.45603905e+01 -1.61436403e+03  5.50751859e+03
  5.54222124e-71 -1.89799535e-02  1.68301789e+01 -2.47597171e-17
 -5.26572133e+02 -9.06117065e+03  1.09868411e-70  1.98617555e-62
  1.53121709e+01  6.27638901e+03  8.06340798e-71 -8.68189884e-01
  1.17345195e-70  4.27807185e-71 -3.75614443e+01 -3.50276006e+03
  5.03942856e+03  2.48896909e-71  1.21683658e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.04461289e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.68519413e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.87646017e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.53482850e+03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.64736784e+03
  1.12568542e+02 -1.29652642e+03  8.75002581e+02 -2.25086907e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  9.06035118e-03  6.78410832e-71  7.12572550e+03
 -1.47006915e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  5.06486574e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.15044449e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.20857996e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.01991053e+00  1.09868411e-70
  4.59132641e-71 -6.45505026e+03 -7.58559433e+03  4.59132641e-71
  4.59132641e-71 -5.10856446e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.83494437e+03 -7.35034573e-01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.35757267e+01  8.79608440e-01
  1.17345195e-70  8.26652110e+03  9.14343250e+02  4.32836033e+03
  1.02977374e+03 -1.40630443e+02 -2.75244801e+03 -2.87548010e-11
  5.43451892e+01 -2.66881620e+03  1.09868411e-70  2.67887271e-50
 -4.80194843e+03  4.78416171e+03  8.06340798e-71 -1.48456600e+01
  1.17345195e-70  4.27807185e-71  7.60990781e+03  1.95960850e+02
 -6.48263208e+02  2.48896909e-71 -1.78408438e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.79897049e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.59192405e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.87989608e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  8.96865829e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.56061018e+00
  6.78410832e-71  4.63139062e+02  1.34630812e+03 -1.10913858e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.83906497e-01  6.78410832e-71 -3.82334907e+00
 -3.76567607e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.58707788e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.23675453e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.80820572e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.19589406e+01  2.33137085e+01
  4.59132641e-71  3.45639480e+00  3.88272382e+00  4.59132641e-71
  4.59132641e-71 -7.00383408e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.46266738e+00 -1.88283803e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.38746418e+02 -2.75625686e+01
  1.17345195e-70 -4.44651614e+00 -5.98177814e+01 -2.75157155e+00
  5.54222124e-71 -3.87532081e-01  1.43298470e+00 -3.94231053e-17
  7.52628513e+02 -3.78413239e+02  2.41421356e+00  5.03537796e-62
  2.54359279e+00  1.10860425e+03  8.06340798e-71 -2.72109213e+00
  1.17345195e-70  2.42622366e+02 -4.09070258e+00 -2.75208379e+03
  2.31569531e+02  2.48896909e-71 -3.93559470e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.59074037e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.18126744e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.62992515e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.30602553e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.39578332e+03
  6.60925974e+02  5.70366377e+02 -4.02417642e+02  7.91558447e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  4.82842712e+00 -4.16689647e-03  6.78410832e-71 -2.68111456e+03
 -1.25092011e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.32935465e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.43027591e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.31505674e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.69061462e-01  1.09868411e-70
  4.59132641e-71  2.39650971e+03 -6.45477971e+01  4.59132641e-71
  4.59132641e-71 -1.61763211e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.54813583e+03 -6.25460055e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.08425833e+01 -4.04535898e-01
  1.17345195e-70 -3.08288020e+03 -3.54602591e+02 -1.15082768e+02
  5.54222124e-71 -1.28734300e+00  1.02406962e+03 -9.10523684e-14
  3.12906731e+01  9.19981879e+02  1.09868411e-70  2.68604844e-55
  1.01632852e+03 -1.73149815e+03  8.06340798e-71 -1.66430252e-01
  1.17345195e-70  4.27807185e-71 -2.54765969e+03 -1.03079272e+02
  2.91011616e+02  2.48896909e-71  6.64038494e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.92614800e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.99119098e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.93408164e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.48333454e-07  2.48896909e-71
  5.54222124e-71  4.82842712e+00  2.48896909e-71 -2.60258926e-04
  6.78410832e-71  1.92711748e+02 -1.35998459e+02 -9.45893842e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.86522808e-03  6.78410832e-71 -6.98656895e-04
 -2.37855466e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.60170343e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.41282543e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.39534670e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.22534549e-01  1.09868411e-70
  4.59132641e-71 -2.26658525e-03 -1.22734028e-06  4.59132641e-71
  4.59132641e-71 -6.32333643e-23  2.48896909e-71  4.27807185e-71
  2.33137085e+01 -1.01195701e-01 -1.18927733e-10  5.54222124e-71
  2.33137085e+01  8.06340798e-71 -7.45554258e+00 -2.78165686e-01
  1.17345195e-70 -6.89846888e-03 -2.96665381e+01  4.56274139e+01
  5.54222124e-71 -2.44781076e-08 -2.14277411e-02 -3.56214285e-22
 -1.71860184e+01 -1.52503477e+02  2.41421356e+00  1.25356494e-70
 -4.66138509e-05  1.83594015e+02  8.06340798e-71 -2.70756842e-02
  1.17345195e-70  4.27807185e-71 -4.84423250e-05 -1.70619923e+02
  9.63558740e+01  2.48896909e-71 -2.44635991e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.92409438e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.91396499e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.24605502e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  1.47407357e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.54486154e-04
  6.78410832e-71 -1.40698676e+02 -2.44626119e+02  2.98393640e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.53301943e-03  6.78410832e-71  4.14713220e-04
  1.41187766e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.41599405e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.38633938e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.42184519e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.85138306e-01  1.09868411e-70
  4.59132641e-71  1.34541414e-03  7.28532479e-07  2.41421356e+00
  4.59132641e-71  8.20121933e+01  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.00683903e-02  7.05938831e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.59111029e+00 -2.45913787e-01
  1.17345195e-70  4.09483720e-03  1.76096531e+01  1.81388978e-06
  5.54222124e-71  1.45298714e-08  1.27192154e-02  1.06568542e+01
 -1.51933868e+01  7.19325405e+01  1.09868411e-70  2.41421356e+00
  2.76693472e-05 -3.32471280e+02  8.06340798e-71 -2.39363926e-02
  1.17345195e-70  4.27807185e-71  2.87547045e-05  6.21491401e+02
 -7.03493381e+01  2.48896909e-71  1.45212593e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.49758260e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.05392735e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.47867861e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  5.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -7.54950644e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.57323247e+00
  6.78410832e-71  9.91723851e+01 -6.89515088e+01 -1.62860300e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.13969191e-04  6.78410832e-71 -1.64112191e+01
 -7.23096846e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.99118977e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.29508570e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.34885425e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.03704712e-02  1.09868411e-70
  2.41421356e+00  1.31064552e+01 -3.73119819e-02  4.59132641e-71
  4.59132641e-71 -5.32023446e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  4.48734167e+01 -3.61548423e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.85780244e+00 -6.93144574e-02
  1.17345195e-70 -1.75516384e+01 -4.38336544e+01 -9.28988405e-02
  5.54222124e-71 -7.44151172e-04  5.67959752e+00 -2.99462528e-19
 -4.28248199e+00  1.74764278e+02  1.09868411e-70  2.90559037e-66
 -1.41709287e+00 -3.76999081e+02  8.06340798e-71 -6.82027245e-03
  1.17345195e-70  4.27807185e-71 -1.47267973e+00 -1.69399227e+01
  3.49492830e+02  2.48896909e-71  3.21111636e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.46843306e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.57112881e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.19439760e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.82842712e+00 -1.24436884e-03  2.48896909e-71
  5.82842712e+00  4.59132641e-71  2.48896909e-71 -1.30412593e+00
  6.78410832e-71  2.20713623e+01 -1.48956327e+01  3.83070567e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.54239160e-04  6.78410832e-71 -3.50088503e+00
 -1.19186492e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -8.62218940e-02  4.82842712e+00  1.17345195e-70
  1.17345195e-70 -7.07949701e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.08392766e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.73624775e-02  1.09868411e-70
  4.59132641e-71 -1.13575840e+01 -6.15005340e-03  4.59132641e-71
  4.59132641e-71 -5.38889487e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.02390736e+02 -5.95932458e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.01342091e-01 -1.49740407e-02
  1.17345195e-70 -3.45673915e+01 -1.56759759e+01 -1.53123153e-02
  5.54222124e-71 -1.22656831e-04  6.19672878e+00 -3.03327089e-19
 -9.25146959e-01  4.54315570e+01  1.09868411e-70  2.98106474e-66
 -2.33576358e-01 -8.14433205e+01  8.06340798e-71 -1.46962671e-03
  1.17345195e-70  4.27807185e-71 -2.42738619e-01 -3.33599243e+00
  1.10356812e+01  2.48896909e-71  2.89307001e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.09080908e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.00787856e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.13276163e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.31802352e+03
  6.78410832e-71  5.54222124e-71  1.55811659e-03  5.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.63294048e+00
  6.78410832e-71 -1.45233224e+06 -4.46205051e+06  3.50278939e+05
  2.48896909e-71  1.44783895e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.40968740e+03  6.78410832e-71  4.38357733e+00
  1.49237464e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.82842712e+00
  6.65423030e+03 -2.46507825e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.86447923e-04  4.82842712e+00  2.48896909e-71
  5.54222124e-71  1.50291045e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.80796531e+04 -4.96392083e+05  1.09868411e-70
  4.59132641e-71  1.42212176e+01  7.70069125e-03  4.59132641e-71
  4.59132641e-71 -1.25312107e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.34931373e+02  7.46187319e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.68562464e+06 -4.28106833e+05
  1.17345195e-70  4.32830078e+01  1.86136521e+05  1.91730713e-02
  5.54222124e-71  1.53582794e-04  2.48012446e+02 -8.59467072e-14
 -6.04765200e+06  1.17406483e+06  1.09868411e-70  2.27999156e-55
  2.92468910e-01 -3.50049329e+06  2.82049376e+05 -4.16704323e+04
  1.17345195e-70  4.27807185e-71  3.03941290e-01  8.54946971e+06
 -7.26166121e+05  2.05569042e+05  1.53491763e+04  1.15299913e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.39151746e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.42570194e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.39999238e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.71793327e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.38798759e+01
  6.78410832e-71 -1.17123251e+01  6.52823315e+00 -1.74145276e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  6.75976120e-05  6.78410832e-71  5.54634536e+01
 -2.60325491e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.77880308e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.54629397e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.87545225e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  7.60936466e-03  1.09868411e-70
  4.59132641e-71 -5.08983861e+01 -1.34328618e+00  4.59132641e-71
  4.59132641e-71 -7.09033571e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -5.36773163e+01 -1.30162746e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.75894156e-01  6.56259662e-03
  1.17345195e-70  6.49009238e+01  7.36102437e+00 -3.34449478e+00
  5.54222124e-71 -2.67905358e-02 -2.16583371e+01 -3.99096837e-17
  4.05459451e-01  2.52311659e+00  1.09868411e-70  5.16045411e-62
 -5.10174259e+01  3.56937497e+01  8.06340798e-71 -2.00530771e-03
  1.17345195e-70  4.82842712e+00  5.47214808e+01  5.27086486e+00
 -5.85616253e+00  2.48896909e-71 -1.39956894e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.56725632e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.76545971e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.42666673e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.74852814e+01 -2.80652549e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.94130048e+00
  6.78410832e-71  3.74949563e+01 -2.53048131e+01  6.50717242e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  5.82842712e+00
  2.48896909e-71 -2.62022649e-04  6.78410832e-71 -7.89582856e+00
 -2.68810914e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.46474404e-01  4.82842712e+00  1.17345195e-70
  1.17345195e-70 -1.59669610e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.90436490e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.94955076e-02  1.09868411e-70
  2.41421356e+00 -2.56156759e+01 -1.38707118e-02  4.59132641e-71
  4.59132641e-71 -2.79858600e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.99094358e+02 -1.34405457e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.81802970e-01 -2.54380132e-02
  1.17345195e-70 -7.79626281e+01 -2.66780340e+01 -3.45351005e-02
  5.54222124e-71 -2.76637850e-04  1.89433300e+01 -1.57525240e-18
 -1.57164663e+00  7.71789918e+01  1.09868411e-70  8.03956034e-65
 -5.26803612e-01 -1.38356527e+02  8.06340798e-71 -2.50335059e-03
  1.17345195e-70  4.27807185e-71 -5.47468001e-01 -5.66722931e+00
  1.87474782e+01  2.48896909e-71  4.85909189e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.97224799e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.27979750e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.12844675e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.01068700e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.67316089e+00
  6.78410832e-71  2.06646904e+00 -1.45881006e+00 -1.22022511e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.51054772e-05  6.78410832e-71 -3.64178577e+00
 -2.88365642e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -8.44417751e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.71284822e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.03124008e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.70040155e-03  1.09868411e-70
  4.59132641e-71  3.07725353e+00 -1.48797408e-02  4.59132641e-71
  4.59132641e-71 -4.87688513e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.33014984e+00 -1.44182821e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.93056068e-02 -1.46648898e-03
  1.17345195e-70 -4.03606228e+00 -8.33022614e-01 -3.70473664e-02
  5.54222124e-71 -2.96761950e-04  1.32701669e+00 -2.74507373e-20
 -9.06046572e-02  3.32110626e+00  1.09868411e-70  2.45352701e-68
 -5.65126093e-01 -7.97618591e+00  8.06340798e-71 -1.72031822e-04
  1.17345195e-70  4.27807185e-71 -5.87293719e-01 -3.74261391e-01
  5.86166164e+00  2.48896909e-71  8.37879303e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.96901570e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.78202775e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.05920736e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  3.02620851e+03
  6.78410832e-71  5.54222124e-71  3.51317041e-03  1.74852814e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.68187991e+00
  6.78410832e-71 -3.27465267e+06 -1.00608288e+07  7.89793016e+05
  2.48896909e-71  3.26448004e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -9.94273269e+03  6.78410832e-71  9.88389075e+00
  3.36493844e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.49398760e+04 -5.55812961e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.99872245e-03  4.82842712e+00  2.48896909e-71
  5.54222124e-71  3.38869412e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  4.08010306e+04 -1.11923893e+06  1.09868411e-70
  4.59132641e-71  3.20653545e+01  1.73631683e-02  2.41421356e+00
  4.59132641e-71 -6.37076232e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.43161438e+03  1.68246922e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.73291928e+07 -9.65272914e+05
  1.17345195e-70  9.75925570e+01  4.19692161e+05  4.32305688e-02
  5.54222124e-71  3.46291496e-04  5.64245645e+02 -4.36945841e-13
 -1.36359748e+07  2.64722794e+06  1.09868411e-70  5.89291225e-54
  6.59445593e-01 -7.89275303e+06  6.35920464e+05 -9.39563130e+04
  1.17345195e-70  4.27807185e-71  6.85312993e-01  1.92769553e+07
 -1.63732634e+06  4.63572774e+05  3.46086244e+04  2.57293434e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.45537431e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.40920474e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.24447399e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.25423719e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.41051219e-03
  6.78410832e-71 -3.09463780e+03 -5.80304323e+03  6.70243699e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  4.76833861e+00  6.78410832e-71  9.15541264e-03
  3.11693044e-09  6.47672947e-71  4.82842712e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.35903408e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.85140946e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.13893524e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.76407706e+00  1.09868411e-70
  4.59132641e-71  2.97020232e-02  1.60834407e-05  2.41421356e+00
  4.59132641e-71  1.93773629e+03  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.32609927e+00  1.55846522e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.56354923e+02 -5.83358943e+00
  1.17345195e-70  9.03996363e-02  3.88759347e+02  4.00443212e-05
  5.54222124e-71  3.20768574e-07  2.80795643e-01  2.82421356e+02
 -3.60418917e+02  1.72439729e+03  1.09868411e-70  4.90416306e+01
  6.10842093e-04 -7.82618445e+03  8.06340798e-71 -5.67821303e-01
  1.17345195e-70  4.27807185e-71  6.34802974e-04  1.43730987e+04
 -1.54731890e+03  2.48896909e-71  3.20578450e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.43137313e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.51286165e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.05720720e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  5.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -7.21573598e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.92303126e+00
  6.78410832e-71 -7.30474220e+00  4.92980904e+00 -1.26867845e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  5.10464793e-05  6.78410832e-71 -2.03006224e+01
 -6.91128085e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.85357112e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.10519611e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.18630580e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  5.74622778e-03  1.09868411e-70
  2.41421356e+00  1.61528398e+01 -3.56623857e-02  4.59132641e-71
  4.59132641e-71 -7.68688914e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.42524497e+01 -3.45564043e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.32826843e-01  4.95575868e-03
  1.17345195e-70  2.46907526e+01  5.09683293e+00 -8.87916993e-02
  5.54222124e-71 -7.11251580e-04 -1.21480469e+01 -4.32675298e-19
  3.06183560e-01 -1.50367971e+01  1.09868411e-70  6.06546684e-66
 -1.35444192e+00  2.69542104e+01  8.06340798e-71  4.12179467e-04
  1.17345195e-70  4.27807185e-71 -1.40757124e+00  1.10403017e+00
 -3.65237110e+00  2.48896909e-71 -1.06427399e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.51324289e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.23878656e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.26332879e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.82842712e+00 -7.62845195e-04  2.48896909e-71
  5.82842712e+00  4.59132641e-71  2.48896909e-71 -7.99478554e-01
  6.78410832e-71  1.56382449e+01 -1.05540131e+01  2.71425138e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.09283181e-04  6.78410832e-71 -2.14617502e+00
 -7.30658301e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.10908594e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -4.33999960e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -7.97190301e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.23018484e-02  1.09868411e-70
  4.59132641e-71 -6.96262884e+00 -3.77021549e-03  4.59132641e-71
  4.59132641e-71 -2.27243857e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.34741850e+01 -3.65329150e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.84363195e-01 -1.06095676e-02
  1.17345195e-70 -2.11911192e+01 -1.10987489e+01 -9.38702877e-03
  5.54222124e-71 -7.51932793e-05  1.11814006e+00 -1.27909746e-19
 -6.55495028e-01  3.21897354e+01  1.09868411e-70  5.30197836e-67
 -1.43191147e-01 -5.77050933e+01  8.06340798e-71 -1.04011965e-03
  1.17345195e-70  4.27807185e-71 -1.48807961e-01 -2.36364960e+00
  7.81912243e+00  2.48896909e-71  2.05938164e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.78216251e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.73434472e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.26594274e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  7.74494516e+02
  6.78410832e-71  5.54222124e-71  8.98411032e-04  5.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  9.41554534e-01
  6.78410832e-71 -8.37415707e+05 -2.57282126e+06  2.01971062e+05
  2.48896909e-71  8.34815961e+05  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.54262207e+03  6.78410832e-71  2.52757351e+00
  8.60504179e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  3.82401674e+03 -1.42136206e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  5.11126444e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.66579136e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.04316196e+04 -2.86219261e+05  1.09868411e-70
  4.59132641e-71  8.19996324e+00  4.44022354e-03  4.59132641e-71
  4.59132641e-71 -4.16622549e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.66101839e+02  4.30252089e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.43153526e+06 -2.46846043e+05
  1.17345195e-70  2.49570102e+01  1.07326438e+05  1.10552052e-02
  5.54222124e-71  8.85559378e-05  1.44461567e+02 -2.85745214e-14
 -3.48708095e+06  6.76966532e+05  1.09868411e-70  2.52018654e-56
  1.68637762e-01 -2.01838669e+06  1.62623623e+05 -2.40271365e+04
  1.17345195e-70  4.27807185e-71  1.75252744e-01  4.92962972e+06
 -4.18707854e+05  1.18544519e+05  8.85034494e+03  6.56097546e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.39965325e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.15015188e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.26566657e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.21792177e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.62878299e+02
  6.78410832e-71 -1.03818517e+02  5.90186530e+01 -1.49181832e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  4.82903824e+00  6.78410832e-71  4.75481605e+02
 -2.12434051e-03  6.47672947e-71  4.82842712e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.41623625e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.26182607e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.18164336e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.87926491e-02  1.09868411e-70
  4.59132641e-71 -4.36643573e+02 -1.09616513e+01  4.59132641e-71
  4.59132641e-71 -4.96254265e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.60385164e+02 -1.06217025e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.59017546e+00  5.93293168e-02
  1.17345195e-70  5.56641603e+02  6.35006038e+01 -2.72921630e+01
  5.54222124e-71 -2.18619468e-01 -1.85780734e+02 -2.79328816e-15
  3.66556618e+00  1.01303938e+01  1.09868411e-70  2.52791710e-58
 -4.16318755e+02  3.22690226e+02  8.06340798e-71 -1.58017073e-02
  1.17345195e-70  2.81421356e+01  4.67070646e+02  3.31755284e+01
 -5.19092584e+01  2.48896909e-71 -1.20009549e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.61206615e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.43311746e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.49559792e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.74852814e+01 -2.32500184e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.43665310e+00
  6.78410832e-71  3.10618388e+01 -2.09631936e+01  5.39071814e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  5.82842712e+00
  2.48896909e-71 -2.17066669e-04  6.78410832e-71 -6.54111855e+00
 -2.22690253e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.21343369e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.32274636e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.61762754e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.44348786e-02  1.09868411e-70
  2.41421356e+00 -2.12207207e+01 -1.14908739e-02  4.59132641e-71
  4.59132641e-71 -1.99427907e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.70177807e+02 -1.11345126e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -5.64824074e-01 -2.10735401e-02
  1.17345195e-70 -6.45863558e+01 -2.21008070e+01 -2.86098140e-02
  5.54222124e-71 -2.29174299e-04  1.38647413e+01 -1.12252862e-18
 -1.30199470e+00  6.39371703e+01  1.09868411e-70  4.08251211e-65
 -4.36418402e-01 -1.14618300e+02  8.06340798e-71 -2.07384353e-03
  1.17345195e-70  4.27807185e-71 -4.53537342e-01 -4.69488648e+00
  1.55309194e+01  2.48896909e-71  4.02540352e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.25364461e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.42851292e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.39588416e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.64842979e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.05281441e+00
  6.78410832e-71 -1.65543248e+01  1.11721253e+01 -2.29266466e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.15683521e-04  6.78410832e-71 -7.45104497e+00
 -2.53668401e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  6.46687406e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.50675187e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.97977783e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.30223253e-02  1.09868411e-70
  4.59132641e-71  6.38364184e+00 -1.30893543e-02  4.59132641e-71
  4.59132641e-71 -2.09799113e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -7.41873904e+01 -1.26834201e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.01017368e-01  1.12309334e-02
  1.17345195e-70  3.89976635e+01  1.15114026e+01 -3.25896877e-02
  5.54222124e-71 -2.61054435e-04 -1.40426161e+01 -1.18090533e-19
  6.93885113e-01 -3.40773713e+01  1.09868411e-70  4.51937171e-67
 -4.97127993e-01  6.10846819e+01  8.06340798e-71  1.06741533e-03
  1.17345195e-70  4.27807185e-71 -5.16628326e-01  2.50197952e+00
 -8.27716239e+00  2.48896909e-71 -2.45781936e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.70085695e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.54789537e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.68449557e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48267951e+03
  6.78410832e-71  5.54222124e-71  2.87387528e-03  1.74852814e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.01188454e+00
  6.78410832e-71 -2.67876085e+06 -8.23004952e+06  6.46073592e+05
  2.48896909e-71  2.67046456e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.13346408e+03  6.78410832e-71  8.08530927e+00
  2.75261723e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.82842712e+00
  1.22125742e+04 -4.54672261e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.63501293e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.77205006e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  3.33781342e+04 -9.15572197e+05  1.09868411e-70
  4.59132641e-71  2.62303899e+01  1.42035752e-02  2.41421356e+00
  4.59132641e-71 -4.26313064e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.17110208e+03  1.37630862e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.41757849e+07 -7.89623218e+05
  1.17345195e-70  7.98335418e+01  3.43320359e+05  3.53638590e-02
  5.54222124e-71  2.83276486e-04  4.62455904e+02 -2.92391565e-13
 -1.11546201e+07  2.16550924e+06  1.09868411e-70  2.63878761e-54
  5.39445619e-01 -6.45650086e+06  5.20206158e+05 -7.68591816e+04
  1.17345195e-70  4.27807185e-71  5.60605903e-01  1.57691085e+07
 -1.33938043e+06  3.79195955e+05  2.83108584e+04  2.09934646e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.11578530e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.70391600e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.23077112e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.62481715e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.89493216e-01
  6.78410832e-71  8.22723426e+00 -5.73914612e+00 -1.66596740e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.94268868e-05  6.78410832e-71  3.24595114e+00
 -5.38748801e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.32204787e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.20008624e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.80519071e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.68959804e-03  1.09868411e-70
  4.59132641e-71 -5.13387438e+00 -2.77995757e-03  4.59132641e-71
  4.59132641e-71 -1.76297064e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.07380264e+00 -2.69374400e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.54633304e-01 -5.76935597e-03
  1.17345195e-70  7.68849756e+00 -3.42090734e+00 -6.92149871e-03
  5.54222124e-71 -5.54435486e-05 -2.90697235e+00 -9.92331206e-21
 -3.56450356e-01  1.42221540e+01  1.09868411e-70  3.31164188e-69
 -1.05581581e-01 -3.13793396e+01  8.06340798e-71 -5.67041066e-04
  1.17345195e-70  4.27807185e-71 -1.09723122e-01 -1.42365251e+00
  3.22557528e+01  2.48896909e-71 -2.03848736e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.55190174e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.33234225e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.31068815e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -4.81523647e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.04647380e-01
  6.78410832e-71  6.43311746e+00 -4.34161955e+00  1.11645428e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.49559792e-05  6.78410832e-71 -1.35471001e+00
 -4.61206615e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.51310346e-02  4.82842712e+00  1.17345195e-70
  1.17345195e-70 -2.73949741e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.86737362e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -5.06062905e-03  1.09868411e-70
  4.59132641e-71 -4.39495517e+00 -2.37983791e-03  4.59132641e-71
  4.59132641e-71 -6.66003018e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.89165507e+01 -2.30603307e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.16978896e-01 -4.36447307e-03
  1.17345195e-70 -1.33762723e+01 -4.57722700e+00 -5.92528649e-03
  5.54222124e-71 -4.74635513e-05  4.07858872e+00 -3.74876041e-20
 -2.69651931e-01  1.32418215e+01  1.09868411e-70  4.56521962e-68
 -9.03852104e-02 -2.37382271e+01  8.06340798e-71 -4.29507059e-04
  1.17345195e-70  4.27807185e-71 -9.39306590e-02 -9.72342828e-01
  3.21655873e+00  2.48896909e-71  8.33688367e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.89445576e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.79034962e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.90070501e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.96324522e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.05752420e-05
  6.78410832e-71  1.83014269e+01  5.65200596e+01 -4.41168578e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.84911241e+01  6.78410832e-71 -5.52335895e-05
 -1.88040958e-11  6.47672947e-71  4.82842712e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.95504562e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.11693480e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.89368483e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.85851957e+02  1.09868411e-70
  4.59132641e-71 -1.79189013e-04 -9.70296146e-08  4.59132641e-71
  4.59132641e-71 -1.63619578e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.00020991e-03 -9.40204791e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.25771845e+02 -1.13478922e+02
  1.17345195e-70 -5.45370985e-04 -2.34534204e+00 -2.41582951e-07
  5.54222124e-71 -1.93516125e-09  4.56257230e+01 -1.15999156e-20
  8.08366152e+01 -1.47711690e+01  1.09868411e-70  4.24356734e-69
 -3.68514263e-06  4.41246852e+01  8.06340798e-71  3.53057385e+00
  1.17345195e-70  4.27807185e-71 -3.82969597e-06 -1.07618135e+02
  9.15071347e+00  2.48896909e-71 -1.93401425e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.30864657e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.27353384e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.86681889e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  5.43529004e+02
  6.78410832e-71  5.54222124e-71  6.59705562e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.91385948e-01
  6.78410832e-71 -6.14916535e+05 -1.88922925e+06  1.48307877e+05
  2.48896909e-71  6.13022991e+05  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.86706532e+03  6.78410832e-71  1.85600382e+00
  6.31870460e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.82842712e+00
  2.83021356e+03 -1.04371619e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.75321479e-04  4.82842712e+00  2.48896909e-71
  5.54222124e-71  6.36331317e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  7.64803347e+03 -2.10172822e+05  1.09868411e-70
  4.59132641e-71  6.02125437e+00  3.26046771e-03  4.59132641e-71
  4.59132641e-71 -2.24643665e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.68829534e+02  3.15935230e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.25408939e+06 -1.81260790e+05
  1.17345195e-70  1.83259976e+01  7.88100832e+04  8.11786601e-03
  5.54222124e-71  6.50268558e-05  1.02550879e+02 -1.54074374e-14
 -2.56057105e+06  4.97098296e+05  1.09868411e-70  7.32715822e-57
  1.23831148e-01 -1.48210660e+06  1.19425753e+05 -1.76432958e+04
  1.17345195e-70  4.27807185e-71  1.28688546e-01  3.61983998e+06
 -3.07458268e+05  8.70245229e+04  6.49883135e+03  4.96901587e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.82174112e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.48328487e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.65956748e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.18363123e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  5.82842712e+00 -1.99627102e+02
  6.78410832e-71 -3.99609228e+01  2.63908408e+01 -6.42542541e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.73268091e-04  6.78410832e-71  2.04708204e+02
 -8.79614426e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.52760767e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.22477641e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.80101449e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.07613908e-02  1.09868411e-70
  4.59132641e-71 -1.88092960e+02 -4.53883290e+00  4.59132641e-71
  4.59132641e-71 -8.84996091e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.98285412e+02 -4.39807213e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.11064473e-01  2.65297575e-02
  1.17345195e-70  2.39739850e+02  2.74600916e+01 -1.13007214e+01
  5.54222124e-71 -9.05226056e-02 -8.00215809e+01 -4.98141633e-16
  1.63909829e+00 -6.08238418e-01  1.09868411e-70  8.03964786e-60
 -1.72382903e+02  1.44294489e+02  8.06340798e-71 -6.35180106e-03
  1.17345195e-70  4.82842712e+00  2.00359826e+02  7.39628586e+00
 -2.28946749e+01  2.48896909e-71 -5.16783315e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.35245284e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.59793871e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.88424035e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.81788863e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -7.14529734e-01
  6.78410832e-71  1.25439577e+00 -8.78630516e-01 -3.13501971e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -9.09791720e-06  6.78410832e-71  2.91029454e+00
 -6.53021996e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.08586568e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.87885171e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.29379557e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.02413928e-03  1.09868411e-70
  4.59132641e-71 -3.80859918e+00 -3.36961018e-03  4.59132641e-71
  4.59132641e-71 -1.20596665e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.64974785e+00 -3.26510998e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.36734763e-02 -8.83255471e-04
  1.17345195e-70  4.37425763e+00 -5.16134725e-01 -8.38960737e-03
  5.54222124e-71 -6.72035961e-05 -1.54467425e+00 -6.78807750e-21
 -5.45705151e-02  2.11626874e+00  1.09868411e-70  1.61412576e-69
 -1.27976331e-01 -4.80399780e+00  8.06340798e-71 -9.26056693e-05
  1.17345195e-70  4.27807185e-71 -1.32996329e-01 -2.20526493e-01
  5.45562501e+00  2.48896909e-71 -1.03336018e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.18739304e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.32583187e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.26520233e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.98580099e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.27325117e-01
  6.78410832e-71  6.40168257e+00 -4.32040929e+00  1.11092085e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.47363543e-05  6.78410832e-71 -1.68403453e+00
 -5.73324078e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.50082611e-02  4.82842712e+00  1.17345195e-70
  1.17345195e-70 -3.40545815e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.90141797e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -5.03590620e-03  1.09868411e-70
  4.59132641e-71 -3.04913743e+00 -2.95836688e-03  4.59132641e-71
  4.59132641e-71 -9.04684515e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.02577628e+01 -2.86662039e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.16407415e-01 -4.34315116e-03
  1.17345195e-70 -1.66279900e+01 -4.56306697e+00 -7.36569968e-03
  5.54222124e-71 -5.90017487e-05  5.63509081e+00 -5.09223744e-20
 -2.68334592e-01  1.31770481e+01  1.09868411e-70  8.41346606e-68
 -1.12357490e-01 -2.36222580e+01  8.06340798e-71 -4.28570420e-04
  1.17345195e-70  4.27807185e-71 -1.16764822e-01 -9.67596095e-01
  3.20084128e+00  2.48896909e-71  8.20016146e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.09651166e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.95976548e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.50591863e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.21579490e+04
  6.78410832e-71  5.54222124e-71  2.56921705e-02  1.41710678e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.69259602e+01
  6.78410832e-71 -2.39478662e+07 -7.35758585e+07  5.77583620e+06
  5.82842712e+00  2.38734405e+07  5.82842712e+00  2.48896909e-71
  2.48896909e-71 -7.27121836e+04  6.78410832e-71  7.22818926e+01
  2.46081352e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.09228099e+05 -4.06471494e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.46168594e-02  4.82842712e+00  2.48896909e-71
  5.54222124e-71  2.47818628e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.98397117e+05 -8.18510453e+06  1.09868411e-70
  4.59132641e-71  2.34497180e+02  1.26978606e-01  3.05563492e+01
  4.59132641e-71 -3.40717536e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.04695407e+04  1.23040676e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.26730136e+08 -7.05913591e+06
  1.17345195e-70  7.13704239e+02  3.06925122e+06  3.16149522e-01
  5.54222124e-71  2.53246473e-03  4.12988720e+03 -2.33684922e-11
 -9.97212662e+07  1.93594457e+07  1.09868411e-70  1.68552865e-50
  4.82259231e+00 -5.77205012e+07  4.65054457e+06 -6.87111773e+05
  1.17345195e-70  4.27807185e-71  5.01176323e+00  1.40974323e+08
 -1.19739331e+07  3.39018052e+06  2.53096371e+05  1.87968633e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.68224262e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.85591018e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.69162408e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.86449156e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  5.82842712e+00 -6.08625526e+02
  6.78410832e-71 -1.32067114e+02  7.88812606e+01 -1.96021558e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  4.82924391e+00  6.78410832e-71  6.24726356e+02
 -2.74362944e-03  6.47672947e-71  4.82842712e+00  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  4.56596361e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.62967432e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.49511262e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  9.19446752e-02  1.09868411e-70
  4.59132641e-71 -5.73838147e+02 -1.41571980e+01  4.59132641e-71
  4.59132641e-71 -8.42237483e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.04993259e+02 -1.37181472e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.12534578e+00  7.92964777e-02
  1.17345195e-70  7.31480530e+02  8.35996710e+01 -3.52483897e+01
  5.54222124e-71 -2.82351538e-01 -2.44143978e+02 -4.74073908e-15
  4.89920501e+00  6.99903882e+00  1.09868411e-70  7.28154358e-58
 -5.37684232e+02  4.31290964e+02  8.06340798e-71 -2.01482006e-02
  1.17345195e-70  2.81421356e+01  6.12708991e+02  3.53009494e+01
 -6.89477708e+01  2.48896909e-71 -1.57692191e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.32202869e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.51037948e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.54858119e-08
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.17056452e-04  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.22677738e-01
  6.78410832e-71 -3.14348929e-02  2.12102572e-02 -5.53343080e-02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.19624928e-07  6.78410832e-71 -3.29324525e-01
 -1.12117463e-07  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.22773472e-04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.65960743e-05  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.40443537e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.47228580e-05  1.09868411e-70
  4.59132641e-71  1.34581773e+00 -5.78528973e-04  4.59132641e-71
  4.59132641e-71 -1.45794674e-22  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.34121209e+00 -5.60587316e-08  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.71480858e-04  2.13219042e-05
  1.17345195e-70 -3.25171770e+00  1.41600366e-02 -1.44041319e-03
  5.54222124e-71 -1.15381974e-05  5.56502097e-01 -8.20640880e-22
  1.31733947e-03 -6.47734229e-02  1.09868411e-70  1.43064799e-70
 -2.19722792e-02  1.15969144e-01  8.06340798e-71  9.36639374e-07
  1.17345195e-70  4.27807185e-71 -2.28341634e-02  4.74673249e-03
 -1.57174464e-02  2.48896909e-71 -1.36722208e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.96969579e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.83635224e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.46844745e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.16144200e+04
  6.78410832e-71  5.54222124e-71  2.50528754e-02  1.41710678e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.62559648e+01
  6.78410832e-71 -2.33519743e+07 -7.17450792e+07  5.63211677e+06
  5.82842712e+00  2.32794250e+07  5.82842712e+00  2.48896909e-71
  2.48896909e-71 -7.09029150e+04  6.78410832e-71  7.04833112e+01
  2.39958139e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.82842712e+00
  1.06500797e+05 -3.96357424e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.42531499e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.41652187e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.90974220e+05 -7.98143780e+06  1.09868411e-70
  4.59132641e-71  2.28662216e+02  1.23819013e-01  3.05563492e+01
  4.59132641e-71 -3.23972413e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.02090284e+04  1.19979070e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.23576728e+08 -6.88348621e+06
  1.17345195e-70  6.95945224e+02  2.99287941e+06  3.08282812e-01
  5.54222124e-71  2.46944972e-03  4.02809746e+03 -2.22200092e-11
 -9.72399116e+07  1.88777269e+07  1.09868411e-70  1.52392371e-50
  4.70259234e+00 -5.62842490e+07  4.53483026e+06 -6.70014642e+05
  1.17345195e-70  4.27807185e-71  4.88705614e+00  1.37466477e+08
 -1.16759872e+07  3.30580370e+06  2.46798605e+05  1.83232755e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.15092484e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.25717442e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.67266517e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.10076029e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -8.23441367e+01
  6.78410832e-71 -2.05554565e+01  1.24627688e+01 -2.66671986e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.29047690e-04  6.78410832e-71  8.36418339e+01
 -2.96992924e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  7.21395023e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.76409297e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.37447510e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.41421356e+00  1.45267104e-02  1.09868411e-70
  4.59132641e-71 -7.70913310e+01 -1.53249107e+00  4.59132641e-71
  2.41421356e+00 -1.22350702e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.11908370e+01 -1.48496462e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.35791959e-01  1.25283706e-02
  1.17345195e-70  9.81584497e+01  1.13933815e+01 -3.81557441e+00
  5.54222124e-71 -3.05640432e-02 -3.27813103e+01 -6.88680766e-17
  7.74045177e-01 -1.61671560e+01  1.09868411e-70  1.53662274e-61
 -5.82033454e+01  6.81414004e+01  8.06340798e-71 -1.79704575e-03
  1.17345195e-70  4.27807185e-71  8.02242494e+01  1.74665829e+00
 -1.02777282e+01  2.48896909e-71 -2.11480147e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.47717711e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.71529056e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.99138326e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  5.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.75288969e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.61424083e+01
  6.78410832e-71 -4.20811454e+00  2.79381140e+00 -1.49563066e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.89289575e-05  6.78410832e-71 -3.89590024e+01
 -1.67892963e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.61717005e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.97258760e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.40355421e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.25649058e-03  1.09868411e-70
  4.59132641e-71  3.52291154e+01  2.18930294e+01  4.59132641e-71
  4.59132641e-71 -3.17988507e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.72684794e+01  3.05555097e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.52753597e-02  2.80851753e-03
  1.17345195e-70 -4.51471522e+01 -2.12703783e+01 -2.15698100e+01
  5.54222124e-71 -1.72781482e-01  1.50147435e+01 -1.78987586e-16
  1.73519727e-01 -9.33294992e+00  1.09868411e-70  2.41421356e+00
  2.47475727e+01  1.52754356e+01  8.06340798e-71 -1.67792722e-02
  1.17345195e-70  4.27807185e-71 -4.20289752e+01  5.91480837e-01
 -2.10405727e+00  2.48896909e-71  8.40025981e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.57055008e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.78319741e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.92905569e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.82842712e+00 -4.86113170e+01  2.48896909e-71
  5.82842712e+00  4.59132641e-71  2.48896909e-71 -8.73087934e+01
  6.78410832e-71  1.34384659e+01 -8.99528132e+00  3.56090509e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -9.31430484e-05  6.78410832e-71  9.36873400e+01
 -4.06612934e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.20682946e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.04103353e+02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.20257744e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.04849772e-02  1.09868411e-70
  4.59132641e-71 -8.48376003e+01 -9.70333195e+01  4.59132641e-71
  4.59132641e-71 -1.44637588e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.96679789e+01 -1.28070762e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.42365335e-01 -9.04263089e-03
  1.17345195e-70  1.08673955e+02  1.76039930e+02  6.56798886e+01
  5.54222124e-71 -3.24568359e+01 -3.61412888e+01 -8.14127938e-11
 -5.58684369e-01  2.87388325e+01  1.09868411e-70  2.14741837e-49
 -6.24764343e+01 -4.91825755e+01  8.06340798e-71  2.27971782e+01
  1.17345195e-70  4.27807185e-71  1.00236774e+02 -1.95963620e+00
  6.71923294e+00  2.48896909e-71 -1.92084525e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.03872043e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.01085018e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.06921635e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.48594271e+03
  6.78410832e-71  5.54222124e-71  5.23632323e-03  5.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.48778199e+00
  6.78410832e-71 -4.88081642e+06 -1.49955012e+07  1.17717361e+06
  2.48896909e-71  4.86566399e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.48194875e+04  6.78410832e-71  1.47317780e+01
  5.01538590e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.22928313e+04 -8.28430520e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.97906323e-03  2.81421356e+01  2.48896909e-71
  5.54222124e-71  5.05079334e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  6.07999347e+04 -1.66820810e+06  1.09868411e-70
  4.59132641e-71  4.77928882e+01  2.58795193e-02  4.59132641e-71
  4.59132641e-71 -1.41529210e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.13379789e+03  2.50769295e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.58288803e+07 -1.43872417e+06
  1.17345195e-70  1.45460115e+02  6.25544324e+05  6.44344581e-02
  5.54222124e-71  5.16141830e-04  8.37155288e+02 -9.70693896e-13
 -2.03241972e+07  3.94565010e+06  1.09868411e-70  2.90830098e-53
  9.82892905e-01 -1.17640197e+07  9.47839935e+05 -1.40040414e+05
  4.82842712e+00  4.27807185e-71  1.02144784e+00  2.87319876e+07
 -2.44040821e+06  6.90928089e+05  5.15835905e+04  3.85215887e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00 -1.74569615e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.91735706e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.27044356e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.80027876e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.39445869e+00
  6.78410832e-71 -9.25781882e-01  5.92414062e-01 -1.14432228e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  6.13424413e-06  6.78410832e-71  3.38358892e+00
 -8.42896666e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.42913010e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.00667848e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.99592710e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.90522921e-04  1.09868411e-70
  4.59132641e-71 -3.13800160e+00 -4.34936832e-02  4.59132641e-71
  4.59132641e-71 -1.41071850e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.29857638e+00 -4.21448333e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.59617724e-02  5.95532425e-04
  1.17345195e-70  3.98735892e+00  4.65939417e-01 -1.08289952e-01
  5.54222124e-71 -8.67439190e-04 -1.33305895e+00 -7.94057311e-20
  3.67940106e-02 -2.37611396e+00  1.09868411e-70  2.04405571e-67
 -1.65187120e+00  3.23908150e+00  8.06340798e-71 -2.76447279e-05
  1.17345195e-70  4.27807185e-71  3.11175965e+00  1.08684748e-01
 -4.62890941e-01  2.48896909e-71 -8.58921037e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00 -2.53953691e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.31377771e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.18016384e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.28021321e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.36680964e+01
  6.78410832e-71 -6.34347992e+00  4.28075543e+00 -1.10701276e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  5.82842712e+00
  2.48896909e-71  4.43257521e-05  6.78410832e-71  2.52928679e+01
 -1.22619689e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.47787286e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.28342374e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.16034603e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.98968531e-03  1.09868411e-70
  4.59132641e-71 -2.29396157e+01 -6.32720727e+00  4.59132641e-71
  4.59132641e-71 -1.51062415e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.44678184e+01 -6.13098445e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.15338997e-01  4.30328857e-03
  1.17345195e-70  2.93493498e+01  3.86986701e+00  7.56031806e+00
  5.54222124e-71 -1.26189992e-01 -9.81840109e+00 -8.50291641e-17
  2.65871746e-01 -1.30626747e+01  1.09868411e-70  2.34243294e-61
 -1.75817133e+01  2.34054466e+01  2.41421356e+00 -1.20354359e-02
  1.17345195e-70  4.27807185e-71  2.68621612e+01  9.58438393e-01
 -3.17173996e+00  2.48896909e-71 -1.09271151e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  4.97807579e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.84450740e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.47092463e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.14901946e+04
  6.78410832e-71  5.54222124e-71  2.50951201e-02  1.74852814e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.63002381e+01
  6.78410832e-71 -2.33913509e+07 -7.18660568e+07  5.64161377e+06
  2.48896909e-71  2.33187522e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.10225239e+04  6.78410832e-71  7.06021616e+01
  2.40362762e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.06852160e+05 -3.97026055e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.42771839e-02  1.40710678e+02  2.48896909e-71
  5.54222124e-71  2.42059666e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.91377039e+05 -7.99490200e+06  1.09868411e-70
  4.59132641e-71  2.29047791e+02  1.24027799e-01  4.59132641e-71
  2.41421356e+00 -3.25066239e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.02262431e+04  1.20181381e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.23785113e+08 -6.89509823e+06
  1.17345195e-70  6.97118741e+02  2.99792607e+06  3.08802645e-01
  5.54222124e-71  2.47361376e-03  4.01042888e+03 -2.22950312e-11
 -9.74038722e+07  1.89095590e+07  1.09868411e-70  1.53423159e-50
  4.71052195e+00 -5.63791566e+07  4.54254424e+06 -6.71144915e+05
  2.81421356e+01  4.27807185e-71  4.89529679e+00  1.37698276e+08
 -1.16956755e+07  3.31124947e+06  2.47214761e+05  1.84688146e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00 -1.95662874e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.25464481e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.78300172e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.86361703e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.47577402e+02
  6.78410832e-71 -6.05796105e+01  3.62925188e+01 -7.98750019e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.75796566e-04  4.82842712e+00  2.52196155e+02
 -9.44743927e-04  6.47672947e-71  4.27807185e-71  4.82842712e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.10075649e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.61163578e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.22212521e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.41421356e+00  4.23028717e-02  1.09868411e-70
  4.59132641e-71 -2.32228982e+02 -4.87490279e+00  4.59132641e-71
  2.41421356e+00 -1.17276757e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.44648610e+02 -4.72371964e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  9.77851405e-01  3.64835562e-02
  1.17345195e-70  2.95782420e+02  3.42405457e+01 -1.21374635e+01
  5.54222124e-71 -9.72251925e-02 -9.87645832e+01 -6.60120830e-16
  2.25407769e+00 -3.22154564e+01  1.09868411e-70  1.41181640e-59
 -1.85146691e+02  1.98432876e+02  8.06340798e-71 -6.04444372e-03
  1.17345195e-70  4.27807185e-71  2.43379637e+02  4.72611140e+00
 -3.02898053e+01  2.48896909e-71 -6.37319455e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00 -6.50721709e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.61214784e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.82671078e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  5.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.28037180e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.10715094e+02
  6.78410832e-71  1.26125655e+02 -8.51804195e+01  2.08944818e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.82013986e-04  6.78410832e-71 -7.66270372e+02
  4.79700750e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  4.82842712e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.93058418e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.86627803e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -6.66954624e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -9.92870289e-02  1.09868411e-70
  4.59132641e-71  6.92887412e+02  4.11959294e+02  4.59132641e-71
  4.59132641e-71 -1.17040561e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.34025342e+02  3.05406394e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.29506785e+00 -8.56287942e-02
  1.17345195e-70 -8.87877230e+02 -1.14797011e+02 -4.03659151e+02
  5.54222124e-71 -3.23344650e+00  2.95523307e+02 -6.58791341e-14
 -5.29043698e+00  2.58743076e+02  1.09868411e-70  4.90416306e+01
  4.85510314e+02 -4.65732228e+02  8.06340798e-71 -3.27459346e-01
  1.17345195e-70  4.27807185e-71 -8.27009717e+02 -1.91213410e+01
  6.30628273e+01  2.48896909e-71  1.90245800e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00 -9.12857394e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.03317083e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.79542196e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.82842712e+00 -7.23715133e+01  2.48896909e-71
  5.82842712e+00  4.59132641e-71  2.48896909e-71 -1.29982436e+02
  6.78410832e-71  1.94738714e+01 -1.30351897e+01  5.16015805e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.34974912e-04  6.78410832e-71  1.39478586e+02
 -6.12619227e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.54529040e-02  2.48896909e-71  4.82842712e+00
  1.17345195e-70  1.54985391e+02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.22112787e+02  4.82842712e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.51939291e-02  1.09868411e-70
  4.59132641e-71 -1.26303443e+02 -1.44460024e+02  4.59132641e-71
  4.59132641e-71 -2.99163804e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.33496592e+02 -1.89826921e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.51215044e-01 -1.31038046e-02
  1.17345195e-70  1.61790045e+02  2.53137603e+02  9.77819961e+01
  5.54222124e-71 -4.83274878e+01 -5.38063490e+01 -1.68391643e-10
 -8.09597440e-01  4.16458497e+01  1.09868411e-70  9.18697248e-49
 -9.30128433e+01 -7.12711674e+01  8.06340798e-71  3.38678513e+01
  1.17345195e-70  4.27807185e-71  1.49229177e+02 -2.83973660e+00
  9.73693572e+00  2.48896909e-71 -2.86424619e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  4.45854976e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.33892094e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.31741494e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.92384807e+04
  6.78410832e-71  5.54222124e-71  2.24761226e-02  5.82842712e+00
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.35554711e+01
  6.78410832e-71 -2.09501636e+07 -6.43659124e+07  5.05283904e+06
  2.48896909e-71  2.08851516e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.36104204e+04  6.78410832e-71  6.32339209e+01
  2.15277826e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  9.57129870e+04 -3.55591337e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.27871767e-02  1.31053824e+02  4.82842712e+00
  5.54222124e-71  2.16797637e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.60961000e+05 -7.16053231e+06  1.09868411e-70
  4.59132641e-71  2.05143717e+02  1.11083908e-01  4.59132641e-71
  4.59132641e-71 -2.60757093e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  9.15900352e+03  1.07638913e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.10866550e+08 -6.17550705e+06
  1.17345195e-70  6.24365463e+02  2.68505405e+06  2.76575130e-01
  5.54222124e-71  2.21546045e-03  3.59027911e+03 -1.78843167e-11
 -8.72385284e+07  1.69361041e+07  1.09868411e-70  9.87232524e-51
  4.21891859e+00 -5.04952688e+07  4.06847873e+06 -6.01102409e+05
  2.81421356e+01  4.27807185e-71  4.38440981e+00  1.23327695e+08
 -1.04750818e+07  2.96566320e+06  2.21414732e+05  1.65471493e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00 -1.35899322e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.48100943e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.23738090e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.85085952e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.68627724e+02
  6.78410832e-71 -4.09499360e+01  2.44221640e+01 -5.43521256e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.52883120e-04  4.82842712e+00  1.71937910e+02
 -6.56179971e-04  6.47672947e-71  4.27807185e-71  4.82842712e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.41365277e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.89760960e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.51463697e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.84666843e-02  1.09868411e-70
  4.59132641e-71 -1.58275653e+02 -3.38590541e+00  4.59132641e-71
  4.59132641e-71 -5.55214725e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.66756349e+02 -3.28089985e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  6.58021219e-01  2.45507180e-02
  1.17345195e-70  2.01611329e+02  2.33131036e+01 -8.43017899e+00
  5.54222124e-71 -6.75285886e-02 -6.73163318e+01 -3.12516148e-16
  1.51682653e+00 -1.84244144e+01  1.09868411e-70  3.16428996e-60
 -1.28595217e+02  1.33530557e+02  8.06340798e-71 -4.27504270e-03
  1.17345195e-70  4.27807185e-71  1.66267147e+02  3.08813786e+00
 -2.04749680e+01  2.48896909e-71 -4.34428518e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00 -7.17840417e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.59161238e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.10222645e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.61872583e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.20966160e+01
  6.78410832e-71 -7.68498441e+00  5.13973598e+00 -1.52556208e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  5.32202007e-05  6.78410832e-71  2.92452391e+01
  4.82839246e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  4.82842712e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.97508524e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.05877533e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.64418070e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  5.99092042e-03  1.09868411e-70
  4.59132641e-71 -2.79669319e+01 -1.78848556e-01  4.59132641e-71
  4.59132641e-71 -5.12131568e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.91281515e+01 -1.73302007e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.38483032e-01  5.16679064e-03
  1.17345195e-70  3.51827227e+01  3.53092429e+00 -4.45294585e-01
  5.54222124e-71 -3.56696042e-03 -1.18247789e+01 -2.88265743e-18
  3.19221829e-01 -1.64978969e+01  1.09868411e-70  2.69226380e-64
 -6.79259051e+00  2.81020063e+01  8.06340798e-71  1.50876811e-04
  1.17345195e-70  4.27807185e-71  2.10830991e+01  1.11645176e+00
 -3.84249220e+00  2.48896909e-71 -7.63144919e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00 -5.38266425e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.95816300e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.36836736e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.71347025e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.64193299e+02
  6.78410832e-71 -9.45484733e+01  6.38076411e+01 -1.64381856e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  5.82842712e+00
  2.48896909e-71  6.60706207e-04  6.78410832e-71  4.96239322e+02
 -2.59898021e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.69344208e-01  2.48896909e-71  4.82842712e+00
  1.17345195e-70 -1.54375486e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.31984533e+02  4.82842712e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71  7.43747348e-02  1.09868411e-70
  4.59132641e-71 -4.49928101e+02 -1.34108042e+02  4.59132641e-71
  4.59132641e-71 -6.28121252e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.76543306e+02 -1.29949010e-02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.71920808e+00  6.41435132e-02
  1.17345195e-70  5.75998477e+02  6.41681044e+01  1.63001295e+02
  5.54222124e-71 -2.67465441e+00 -1.91878511e+02 -3.53553365e-14
  3.96300354e+00 -1.94642858e+02  1.09868411e-70  4.04987201e-56
 -3.43900647e+02  3.48874484e+02  4.90416306e+01 -2.57731125e-01
  1.17345195e-70  4.27807185e-71  5.27294044e+02  1.42889483e+01
 -4.72742366e+01  2.48896909e-71 -1.30844669e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  8.39790512e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.17257816e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.48141794e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  3.62427326e+04
  6.78410832e-71  5.54222124e-71  4.23349194e-02  1.74852814e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.43679273e+01
  6.78410832e-71 -3.94606981e+07 -1.21236468e+08  9.51727920e+06
  2.48896909e-71  3.93382398e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.19813457e+05  6.78410832e-71  1.19104304e+02
  4.05486729e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.80272316e+05 -6.69774339e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.40852973e-02  2.43622366e+02  4.82842712e+00
  5.54222124e-71  4.08349370e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  4.91538104e+05 -1.34872262e+07  1.09868411e-70
  4.59132641e-71  3.86398620e+02  2.09232188e-01  4.59132641e-71
  2.41421356e+00 -9.25104542e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.72514487e+04  2.02743364e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.08822783e+08 -1.16318811e+07
  1.17345195e-70  1.17602409e+03  5.05743580e+06  5.20943317e-01
  5.54222124e-71  4.17293238e-03  6.76355271e+03 -6.34493289e-11
 -1.64318203e+08  3.19000130e+07  1.09868411e-70  1.24259276e-49
  7.94654763e+00 -9.51104057e+07  7.66318303e+06 -1.13220691e+06
  5.14558441e+01  4.27807185e-71  8.25825876e+00  2.32293983e+08
 -1.97303490e+07  5.58598459e+06  4.17045903e+05  3.11638050e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000086e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.37415707e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.54262207e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  3.71144819e+03
  6.78410832e-71  5.54222124e-71  4.33791220e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.54622745e+00
  6.78410832e-71 -4.04340072e+06 -1.24226799e+07  9.75202553e+05
  2.48896909e-71  4.03084803e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.22768654e+04  6.78410832e-71  1.22042045e+01
  4.15488172e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.84688146e+04 -6.86294313e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.46793679e-03  2.81421356e+01  2.48896909e-71
  5.54222124e-71  4.18421420e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.03683151e+04 -1.38198884e+06  1.09868411e-70
  4.59132641e-71  3.95929249e+01  2.14392958e-02  4.59132641e-71
  4.59132641e-71 -9.71302626e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.76769605e+03  2.07744086e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.13973450e+07 -1.19187813e+06
  1.17345195e-70  1.20503105e+02  5.18217885e+05  5.33792529e-02
  5.54222124e-71  4.27585892e-04  6.91693721e+02 -6.66178746e-13
 -1.68371162e+07  3.26868357e+06  1.09868411e-70  1.36979728e-53
  8.14255144e-01 -9.74563303e+06  7.85216312e+05 -1.16013278e+05
  4.82842712e+00  4.27807185e-71  8.46195101e-01  2.38023579e+07
 -2.02170036e+06  5.72383570e+05  4.27332456e+04  3.19606133e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.30004634e-04
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.24931863e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.38661945e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.55370075e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  5.82842712e+00 -1.49141685e+02
  6.78410832e-71 -2.91743796e+01  2.04550217e+01 -4.79840488e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.11804724e-04  6.78410832e-71  1.52628340e+02
 -6.27717901e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.18401866e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.72854922e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.34342853e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.38425490e-02  1.09868411e-70
  4.59132641e-71 -1.40332575e+02 -3.23904040e+00  4.59132641e-71
  4.59132641e-71 -4.71096329e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.47906672e+02 -3.13858951e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.51132089e-01  2.05626933e-02
  1.17345195e-70  1.78826286e+02  2.05650067e+01 -8.06451660e+00
  5.54222124e-71 -6.45995090e-02 -5.96963028e+01 -2.65168058e-16
  1.27043285e+00 -5.50746897e+00  1.09868411e-70  2.27810513e-60
 -1.23017348e+02  1.11839820e+02  8.06340798e-71 -4.37413808e-03
  1.17345195e-70  4.27807185e-71  1.48750105e+02  2.23410575e+00
 -1.75014034e+01  2.48896909e-71 -3.85415631e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.28371664e-06
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.59921585e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.51464996e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.47138062e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.78214932e+00
  6.78410832e-71 -1.73785514e+00  1.17259361e+00 -3.05911689e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.21418041e-05  6.78410832e-71  9.93566923e+00
 -6.19833224e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  6.78744193e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.68171544e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  9.32096275e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.36678519e-03  1.09868411e-70
  4.59132641e-71 -1.00238543e+01 -3.19835527e-02  4.59132641e-71
  4.59132641e-71 -3.23029946e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.02784741e+01 -3.09916612e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.15939028e-02  1.17876594e-03
  1.17345195e-70  1.23976788e+01  7.82827307e-01 -7.96321933e-02
  5.54222124e-71 -6.37880835e-04 -4.20474988e+00 -1.81825283e-19
  7.28281527e-02 -3.58095148e+00  1.09868411e-70  1.07124560e-66
 -1.21472144e+00  6.41126961e+00  8.06340798e-71  5.17814252e-05
  1.17345195e-70  4.27807185e-71  3.56605704e+00  2.62419646e-01
 -8.68927572e-01  2.48896909e-71 -2.73016052e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.07203508e-05
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.93594564e+07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.49868785e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.18925958e+05
  6.78410832e-71  5.54222124e-71  2.55687810e-01  1.41710678e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.67966452e+02
  6.78410832e-71 -2.38328538e+08 -7.32225013e+08  5.74809709e+07
  5.82842712e+00  2.37588896e+08  5.82842712e+00  2.48896909e-71
  2.48896909e-71 -7.23630506e+05  6.78410832e-71  7.19347506e+02
  2.44899518e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.08872391e+06 -4.04519790e+08  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.45466603e-01  1.45290577e+03  2.48896909e-71
  5.54222124e-71  2.46628451e+05  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.96874911e+06 -8.14580314e+07  1.09868411e-70
  4.59132641e-71  2.33370981e+03  1.26368777e+00  4.59132641e-71
  3.05563492e+01 -3.37453063e-10  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.04192595e+05  1.22449759e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.26121511e+09 -7.02524094e+07
  1.17345195e-70  7.10276593e+03  3.05451079e+07  3.14631178e+00
  5.54222124e-71  2.52030228e-02  4.08553551e+04 -2.31445955e-09
 -9.92423329e+08  1.92664697e+08  1.09868411e-70  1.65338480e-46
  4.79943126e+01 -5.74432918e+08  4.62828647e+07 -6.83812554e+06
  2.99906638e+02  4.27807185e-71  4.98769366e+01  1.40297278e+09
 -1.19164269e+08  3.37374094e+07  2.51880846e+06  1.88196942e+05],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.83251654e-02
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.86692072e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.06640822e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -9.91005418e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.77365639e+00
  6.78410832e-71 -2.83279992e+00  1.89618610e+00 -7.50631190e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.96343557e-05  6.78410832e-71  1.90312651e+00
 -2.33334539e-01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  4.82842712e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.09758853e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.11349721e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.64030670e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.21021081e-03  1.09868411e-70
  4.59132641e-71 -1.72367183e+00 -1.97141789e+00  4.59132641e-71
  4.59132641e-71 -2.16101090e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.83253536e+00  2.29754629e+00  5.54222124e-71
  2.48896909e-71  8.06340798e-71  5.10900952e-02  1.90616728e-03
  1.17345195e-70  2.20689830e+00 -1.93052876e+00  1.33401523e+00
  5.54222124e-71 -6.99142872e-01 -7.36514626e-01 -1.21637769e-15
  1.17769472e-01 -6.05808454e+00  1.09868411e-70  4.79367117e-59
 -1.26919278e+00  1.03675819e+01  8.06340798e-71  4.44541945e-02
  1.17345195e-70  4.27807185e-71  2.03624034e+00  4.13087127e-01
 -1.41639996e+00  2.48896909e-71 -6.55728523e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.30004699e+02
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.69026022e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.71639445e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.19628776e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.29303661e+02
  6.78410832e-71 -4.67887153e+01  3.13188767e+01 -1.23980055e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  3.24296211e-04  4.82842712e+00 -1.38751179e+02
  2.35509037e+01  6.47672947e-71  4.27807185e-71  4.82842712e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.81286215e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.54187846e+02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.21704857e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.65055519e-02  1.09868411e-70
  4.59132641e-71  1.25641963e+02  1.43703790e+02  4.59132641e-71
  4.59132641e-71 -4.23830489e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.32702780e+02  2.32084110e+02  5.54222124e-71
  2.48896909e-71  8.06340798e-71  8.43843543e-01  3.14837338e-02
  1.17345195e-70 -1.60952107e+02 -1.21875145e+02 -9.72736272e+01
  5.54222124e-71  4.77238686e+01  5.35049482e+01 -2.38563327e-10
  1.94517173e+00 -1.00060012e+02  1.12568542e+02  1.84390573e-48
  9.25271288e+01  1.71239005e+02  8.06340798e-71 -3.73867681e+01
  1.17345195e-70  4.27807185e-71 -1.48450289e+02  6.82286662e+00
 -2.33943576e+01  2.48896909e-71  2.61490599e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.65802385e+01
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.24997342e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.66366263e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.37601963e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.26736426e+01
  6.78410832e-71  6.03540556e+00 -4.03990838e+00  1.59925296e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.18318636e-05  6.78410832e-71  4.57912460e+01
 -2.06006293e+01  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.33846094e-02  2.48896909e-71  4.82842712e+00
  1.17345195e-70  5.08820372e+01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.00870127e+01  4.82842712e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.70895192e-03  1.09868411e-70
  4.59132641e-71 -4.14658426e+01 -4.74267045e+01  4.59132641e-71
  4.59132641e-71 -2.85982851e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.38286134e+01 -6.17561588e+01  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.08849708e-01 -4.06117374e-03
  1.17345195e-70  5.31160902e+01  7.70976730e+01  3.21021074e+01
  5.54222124e-71 -1.58706519e+01 -1.76650602e+01 -1.60972422e-11
 -2.50913071e-01  1.29070172e+01  1.09868411e-70  8.39526299e-51
 -3.05364090e+01 -2.20885920e+01  8.06340798e-71  1.10706731e+01
  1.17345195e-70  4.27807185e-71  4.89924030e+01 -8.80100402e-01
  3.01770278e+00  2.48896909e-71 -9.43400945e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.28033351e-06
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.16548647e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.26475551e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.84639861e+04
  6.78410832e-71  5.54222124e-71  2.15777115e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.26139166e+01
  6.78410832e-71 -2.01127479e+07 -6.17930911e+07  4.85086798e+06
  2.48896909e-71  2.00503356e+07  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.10677983e+04  6.78410832e-71  6.07063474e+01
  2.06672784e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  9.18889702e+04 -3.41377716e+07  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.22760502e-02  1.31053824e+02  4.82842712e+00
  5.54222124e-71  2.08131846e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.50529381e+05 -6.87431305e+06  1.09868411e-70
  4.59132641e-71  1.96943754e+02  1.06643684e-01  4.59132641e-71
  4.59132641e-71 -2.40327856e-12  2.48896909e-71  4.27807185e-71
  8.06340798e-71  8.79290168e+03  1.03336392e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.06435015e+08 -5.92866101e+06
  1.17345195e-70  5.99408453e+02  2.57772761e+06  2.65519925e-01
  5.54222124e-71  2.12690451e-03  3.44481755e+03 -1.64831546e-11
 -8.37514475e+07  1.62591376e+07  1.09868411e-70  8.38601079e-51
  4.05028083e+00 -4.84768821e+07  3.90585511e+06 -5.77075272e+05
  2.81421356e+01  4.27807185e-71  4.20915707e+00  1.18398065e+08
 -1.00563739e+07  2.84711869e+06  2.12564387e+05  1.58910518e+04],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.64158259e-04
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.55385924e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.49695600e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.33165575e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  5.82842712e+00 -3.14374951e+02
  6.78410832e-71 -6.91985337e+01  4.42847716e+01 -1.01191852e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  4.58553600e-04  4.82842712e+00  3.21182660e+02
 -1.27546891e-03  6.47672947e-71  4.27807185e-71  4.82842712e+00
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  2.56338013e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.57609204e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.82810623e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  5.16187104e-02  1.09868411e-70
  4.59132641e-71 -2.95470227e+02 -6.58145212e+00  4.59132641e-71
  4.59132641e-71 -2.01509513e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.11364445e+02 -6.37734453e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.19319154e+00  4.45178789e-02
  1.17345195e-70  3.76450256e+02  4.34121709e+01 -1.63864056e+01
  5.54222124e-71 -1.31260658e-01 -1.25679576e+02 -1.13424544e-15
  2.75046536e+00 -2.15557694e+01  1.09868411e-70  4.16817006e-59
 -2.49960694e+02  2.42131296e+02  8.06340798e-71 -8.62153605e-03
  1.17345195e-70  4.27807185e-71  3.11905492e+02  5.21355886e+00
 -3.75134804e+01  2.48896909e-71 -8.11254939e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.71642465e-06
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.75979826e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.22664709e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.38583602e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.54843066e+01
  6.78410832e-71 -8.49705767e+00  5.71991552e+00 -1.71704154e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  5.92277606e-05  6.78410832e-71  3.57973194e+01
  4.82839469e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  4.82842712e+00  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.31091643e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.92627902e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.27668426e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.66718269e-03  1.09868411e-70
  4.59132641e-71 -3.48527846e+01 -1.67338426e-01  4.59132641e-71
  4.59132641e-71 -5.93906139e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.61080492e+01 -1.62148835e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.54115163e-01  5.75002415e-03
  1.17345195e-70  4.35930426e+01  3.84781218e+00 -4.16636826e-01
  5.54222124e-71 -3.33740207e-03 -1.46964699e+01 -3.34294554e-18
  3.55255971e-01 -1.77027344e+01  1.09868411e-70  3.62067961e-64
 -6.35544075e+00  3.12741944e+01  8.06340798e-71  2.30302964e-04
  1.17345195e-70  4.27807185e-71  2.15373965e+01  1.27018665e+00
 -4.24852883e+00  2.48896909e-71 -9.50268867e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.39660440e-05
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.08615195e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.45780999e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.72872338e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.90778416e+02
  6.78410832e-71 -1.00728327e+02  6.79783948e+01 -1.75097173e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  7.03892929e-04  6.78410832e-71  5.06785100e+02
 -3.57139653e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.93486203e-01  2.48896909e-71  4.82842712e+00
  1.17345195e-70 -2.12135543e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.71180855e+02  4.82842712e+00  2.48896909e-71
  2.48896909e-71  5.54222124e-71  7.92362011e-02  1.09868411e-70
  4.59132641e-71 -5.04705715e+02 -1.84284973e+00  4.59132641e-71
  4.59132641e-71 -9.40745052e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -5.19453476e+02 -1.78569827e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.83158323e+00  6.83362210e-02
  1.17345195e-70  6.26764008e+02  9.19808364e+01 -4.58830098e+00
  5.54222124e-71 -3.67538447e-02 -2.12110314e+02 -5.29521295e-16
  4.22204323e+00 -2.07362515e+02  1.09868411e-70  9.08444097e-60
 -6.99906326e+01  3.71678485e+02  8.06340798e-71  3.02419502e-03
  1.17345195e-70  4.27807185e-71  2.27170554e+02  1.52230676e+01
 -5.03641633e+01  2.48896909e-71 -1.37510941e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.41401802e-05
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.26875271e+07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.59973718e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.33678496e+05
  6.78410832e-71  5.54222124e-71  2.72927609e-01  1.41710678e+02
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.86034141e+02
  6.78410832e-71 -2.54397885e+08 -7.81595424e+08  6.13566363e+07
  5.82842712e+00  2.53608384e+08  5.82842712e+00  2.48896909e-71
  2.48896909e-71 -7.72421439e+05  6.78410832e-71  7.67849649e+02
  2.61411914e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  1.16214407e+06 -4.31794619e+08  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.55274716e-01  1.55581746e+03  4.82842712e+00
  5.54222124e-71  2.63257421e+05  2.48896909e-71  2.48896909e-71
  2.48896909e-71  3.16891018e+06 -8.69503556e+07  1.09868411e-70
  4.59132641e-71  2.49106064e+03  1.34889215e+00  4.59132641e-71
  3.05563492e+01 -3.84492854e-10  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.11217801e+05  1.30705957e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.34625278e+09 -7.49891923e+07
  1.17345195e-70  7.58167127e+03  3.26046176e+07  3.35845245e+00
  5.54222124e-71  2.69023414e-02  4.36084789e+04 -2.63708721e-09
 -1.05933766e+09  2.05655151e+08  1.09868411e-70  2.14646463e-46
  5.12303383e+01 -6.13164167e+08  4.94035035e+07 -7.29918754e+06
  3.23220346e+02  4.27807185e-71  5.32398986e+01  1.49756849e+09
 -1.27198943e+08  3.60121445e+07  2.68863960e+06  2.00891932e+05],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.57071805e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.20939167e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.23216976e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.80827059e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -5.16905721e+01
  6.78410832e-71 -1.06678867e+01  5.74566801e+00 -1.68185780e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  5.94944187e-05  6.78410832e-71  5.33618209e+01
 -2.68978061e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.32582300e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.59768893e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.68769924e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.69720000e-03  1.09868411e-70
  4.59132641e-71 -4.89245219e+01 -1.38793367e+00  4.59132641e-71
  4.59132641e-71 -7.04393907e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -5.16106258e+01 -1.34489031e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.54809028e-01  5.77591219e-03
  1.17345195e-70  6.24031597e+01  7.00864304e+00 -3.45565745e+00
  5.54222124e-71 -2.76809864e-02 -2.08215108e+01 -3.96485289e-17
  3.56855422e-01  3.54421579e+00  1.09868411e-70  5.09313872e-62
 -5.02989044e+01  3.38292122e+01  8.06340798e-71 -2.16976373e-03
  1.17345195e-70  4.82842712e+00  5.29592736e+01  5.03804590e+00
 -5.33394334e+00  2.48896909e-71 -1.34624947e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.38923076e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.44290020e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.80667303e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.20444194e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.86246473e+00
  6.78410832e-71  3.11090741e+00 -2.24137521e+00 -6.24275461e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.32086704e-05  6.78410832e-71 -5.74341841e+00
 -1.15362266e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.29739783e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.85234381e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.90877017e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.61256620e-03  1.09868411e-70
  4.59132641e-71  5.05111773e+00 -5.95272239e-02  4.59132641e-71
  4.59132641e-71 -3.16075717e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.39684034e+00 -5.76811330e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.03907354e-02 -2.25317341e-03
  1.17345195e-70 -6.53382642e+00 -1.18540395e+00 -1.48210033e-01
  5.54222124e-71 -1.18721256e-03  2.16384297e+00 -1.77910926e-19
 -1.39208686e-01  4.34220547e+00  1.09868411e-70  1.02562342e-66
  1.53395446e-01 -9.84072338e+00  8.06340798e-71 -3.36487847e-04
  1.17345195e-70  4.27807185e-71 -2.34950093e+00 -6.07080344e-01
  6.38388083e+00  2.48896909e-71  1.37107391e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.02278289e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  9.39777052e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.00903945e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  1.65024387e+02 -2.53204943e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.65364353e+01
  6.78410832e-71  4.53764501e+02 -3.26834947e+02  5.60053236e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.38426362e-03  6.78410832e-71 -7.12362254e+01
 -2.42521412e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.89185171e+00  2.81421356e+01  1.17345195e-70
  1.17345195e-70 -1.44054044e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.72287751e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.80961623e-01  1.09868411e-70
  3.05563492e+01 -2.31104823e+02 -1.25141668e-01  4.59132641e-71
  4.59132641e-71 -2.29546147e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.81247904e+03 -1.21260706e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -8.80611276e+00 -3.28555349e-01
  1.17345195e-70 -7.03379424e+02 -2.65740807e+02  5.59726953e+01
  5.54222124e-71 -2.49582879e-03  1.68817365e+02 -1.29205647e-16
 -2.02992625e+01  6.34780895e+02  1.09868411e-70  5.40871796e-61
 -4.75282620e+00 -1.24105864e+03  2.41421356e+00 -3.22267620e-02
  1.17345195e-70  4.27807185e-71 -4.93926047e+00 -8.84561631e+01
  2.26882250e+02  2.48896909e-71  4.84962754e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.43825670e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.37223287e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.67248269e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  1.41710678e+02  5.54222124e-71 -1.22915655e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.28818311e-04
  6.78410832e-71  1.14541535e+02  3.47370702e+02 -2.76616441e+01
  2.48896909e-71  5.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.07546078e-01  6.78410832e-71 -3.45808703e-04
 -1.17729448e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.51429794e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.99295081e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.18560590e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  6.42377028e+02  1.09868411e-70
  4.59132641e-71 -1.12187386e-03 -6.07486956e-07  4.59132641e-71
  4.59132641e-71  2.41421356e+00  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -5.00880395e-02 -5.88647238e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.76533019e+02 -7.83992068e+01
  1.17345195e-70 -3.41448083e-03 -1.46838128e+01 -1.51251236e-06
  5.54222124e-71 -1.21157362e-08 -1.06059203e-02  1.06568542e+01
  4.05011790e+02 -9.29637757e+01  1.09868411e-70  1.64366695e-70
 -2.30720908e-05  2.75863794e+02  8.06340798e-71 -7.63110651e+00
  1.17345195e-70  4.27807185e-71 -2.39771162e-05 -6.76095794e+02
  5.72707677e+01  2.48896909e-71 -1.21085550e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.75980193e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.37001812e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.15029408e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.87138781e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.17909667e+04
  6.78410832e-71  3.55855954e+03 -2.40160739e+03  6.17810525e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.48678196e-02  6.78410832e-71 -2.14529788e+04
 -8.49707540e-03  4.82842712e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  4.82842712e+00  4.59132641e-71
  2.48896909e-71 -1.39014664e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -5.04713404e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.70462024e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.79933421e+00  1.09868411e-70
  3.93658528e+03  1.69163098e+04 -4.38451260e+01  4.59132641e-71
  4.59132641e-71 -8.07674801e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.87416563e+04 -4.24853770e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.47079685e+01 -2.41424903e+00
  1.17345195e-70 -2.27434547e+04 -2.50775928e+03 -1.09164970e+02
  5.54222124e-71 -8.74448374e-01  7.38500657e+03  4.56274170e+01
 -1.49160483e+02  7.32508105e+03  1.09868411e-70  3.18391919e+02
 -1.66521885e+03 -1.31310220e+04  8.06340798e-71 -3.21298172e-01
  1.17345195e-70  4.27807185e-71 -1.73053869e+03 -5.37850237e+02
  1.77927977e+03  2.48896909e-71  4.89455655e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.21221931e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.72834487e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.57320520e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.11520820e-03  2.48896909e-71
  5.54222124e-71  5.43529004e+02  2.48896909e-71 -1.16876273e+00
  6.78410832e-71  8.34518723e+05 -7.33593300e+05 -4.55684316e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.32152058e+04 -7.59610665e+00  6.78410832e-71 -3.13750678e+00
 -1.06815397e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.24633213e+03  2.48896909e-71  1.17345195e-70
  4.82842712e+00 -6.34467275e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.07569489e+03  2.48896909e-71  4.82842712e+00
  2.48896909e-71  5.54222124e-71 -8.55082654e+02  1.09868411e-70
  4.59132641e-71 -1.01787110e+01 -5.51170178e-03  4.59132641e-71
  4.59132641e-71 -1.41560721e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.54446525e+02 -5.34076986e-07  2.84952727e+03
  2.48896909e-71  8.06340798e-71 -1.97656504e+04 -7.37454805e+02
  1.17345195e-70 -3.09794307e+01 -1.33225572e+05  4.59472151e+05
  5.54222124e-71 -1.09925529e-04 -9.62270371e+01  4.56274170e+01
 -4.55624561e+04 -7.57855660e+05  1.09868411e-70  2.06155135e-57
 -2.09332040e-01  5.26030976e+05  8.06340798e-71 -7.17813004e+01
  1.17345195e-70  4.27807185e-71 -2.17543295e-01 -2.90529537e+05
  4.17259362e+05  2.48896909e-71  1.70283337e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.76491557e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.86309471e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.48657616e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  5.82842712e+00  5.54222124e-71  1.89794234e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.98908535e-06
  6.78410832e-71 -1.86526713e+00 -3.26152872e+00  3.30494155e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.09768145e-02  6.78410832e-71  5.33963702e-06
  1.81786205e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.82842712e+00  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.80781976e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.07978251e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.83069573e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.59436489e+01  1.09868411e-70
  4.59132641e-71  1.73228699e-05  9.38021459e-09  4.59132641e-71
  4.59132641e-71  2.41421356e+00  2.48896909e-71  4.27807185e-71
  8.06340798e-71  7.73410118e-04  9.08931024e-13  5.54222124e-71
  2.48896909e-71  2.51107979e-31 -2.70268255e+01 -3.97816279e+00
  1.17345195e-70  5.27230463e-05  2.26732959e-01  2.33547245e-08
  5.54222124e-71  1.87079252e-10  1.63766164e-04 -2.22314225e-24
  1.53232744e+01  2.89044232e-01  1.09868411e-70  1.21245809e-70
  3.56256477e-07 -5.19275541e+00  8.06340798e-71 -3.87220549e-01
  1.17345195e-70  4.27807185e-71  3.70230987e-07  4.95255879e+00
 -9.32633564e-01  2.48896909e-71  1.86968368e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.68869093e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.41441775e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.87073465e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.85951652e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.77409424e+01
  6.78410832e-71  3.09715487e+01 -2.27124746e+01 -3.59206754e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.35179873e-04  6.78410832e-71 -5.43935980e+01
 -1.78105753e-04  4.82842712e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  4.82842712e+00  4.59132641e-71
  2.48896909e-71 -1.31468909e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.05792119e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -4.68266968e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.64738555e-02  1.09868411e-70
  4.59132641e-71  4.83547316e+01 -9.19030236e-01  4.59132641e-71
  4.59132641e-71 -4.65532748e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.14890447e+01 -8.90528767e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -6.11956016e-01 -2.28320290e-02
  1.17345195e-70 -6.23200557e+01 -1.11981529e+01 -2.28818838e+00
  5.54222124e-71 -1.83291638e-02  2.06783231e+01 -2.62036461e-17
 -1.41064010e+00  3.74502475e+01  1.09868411e-70  2.22461468e-62
  1.41372613e+01 -7.51410332e+01  8.06340798e-71 -4.03138459e-03
  1.17345195e-70  4.27807185e-71 -3.62735274e+01 -6.42778098e+00
  4.36279100e+01  2.48896909e-71  1.30893877e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.11861178e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.46273163e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.04995554e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  3.01455166e+03 -4.59680943e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.81755745e+02
  6.78410832e-71  7.06269310e+03 -4.89599420e+03  1.08197674e+04
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.06963383e-02  6.78410832e-71 -1.29325814e+03
 -4.40285524e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.83399773e+01  4.68759451e+02  1.17345195e-70
  4.82842712e+00 -2.61522930e-01  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.13094060e+04  2.48896909e-71  4.82842712e+00
  2.48896909e-71  5.54222124e-71 -5.70681291e+00  1.09868411e-70
  5.74085353e+02 -4.19559278e+03 -2.27188455e+00  4.59132641e-71
  4.59132641e-71 -7.57331331e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.29384044e+04 -2.20142762e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.31915749e+02 -4.92176585e+00
  1.17345195e-70 -1.27695026e+04 -4.64090416e+03  3.45705976e+02
  5.54222124e-71 -4.53105266e-02  3.05717650e+03 -4.26282411e-14
 -3.04083367e+02  1.26564399e+04  1.09868411e-70  5.88743566e-56
 -8.62851887e+01 -2.33272266e+04  4.90416306e+01 -4.83539511e-01
  1.17345195e-70  4.27807185e-71 -8.96698099e+01 -1.19242934e+03
  3.53134655e+03  2.48896909e-71  8.76921565e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.57629829e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.54237658e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.52505012e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.94632232e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  8.32792068e-06
  6.78410832e-71 -7.44725291e+00 -2.33634582e+01  1.74598047e+00
  2.48896909e-71  5.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.18488748e-02  6.78410832e-71  2.23560410e-05
  7.61104140e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.82842712e+00  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -7.38540599e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.52084327e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.66477356e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.45949599e+00  1.09868411e-70
  4.59132641e-71  7.25275499e-05  3.92731680e-08  4.59132641e-71
  4.59132641e-71 -2.04137665e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.23812054e-03  3.80552070e-12  5.54222124e-71
  2.48896909e-71  2.51107979e-31  2.27455367e+01 -2.12116001e+00
  1.17345195e-70  2.20741331e-04  9.49287621e-01  9.77817736e-08
  5.54222124e-71  7.83265120e-10  6.85657669e-04 -1.37199106e-24
 -1.74839088e+01  5.50806521e+00  1.09868411e-70  1.21245716e-70
  1.49157787e-06 -1.82427400e+01  8.06340798e-71 -2.06466349e-01
  1.17345195e-70  4.27807185e-71  1.55008647e-06  4.13063453e+01
 -3.72362645e+00  2.48896909e-71  7.82800868e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.72856850e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.05123173e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.34619283e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.88784503e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.31555511e+02
  1.41710678e+02  5.07579580e+01 -3.42556575e+01  8.81170588e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.54705567e-04  6.78410832e-71 -6.17288721e+02
 -2.76599755e-03  4.82842712e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.98285479e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.64296064e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.46525876e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.99286887e-02  1.09868411e-70
  4.59132641e-71  4.87406525e+02 -1.42726180e+01  4.59132641e-71
  4.59132641e-71 -8.01974105e-16  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.61062693e+02 -1.38299878e-03  2.41421356e+00
  2.48896909e-71  8.06340798e-71 -9.22971013e-01 -3.44359732e-02
  1.17345195e-70 -3.48217283e+02 -3.58235859e+01 -3.55357608e+01
  5.54222124e-71 -2.84653478e-01  3.61160808e+01 -4.51410683e-15
  8.52928317e+00  1.04481759e+02  1.09868411e-70  6.60199230e-58
  2.24184041e+02 -1.87296139e+02  8.06340798e-71  4.90101848e+01
  1.17345195e-70  4.27807185e-71 -5.63330977e+02 -7.67172375e+00
  2.53789790e+01  2.48896909e-71  6.91688630e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.17674241e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.48189750e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.25911509e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  5.82682569e+00  2.48896909e-71
  5.54222124e-71  7.74494516e+02  2.48896909e-71 -1.67834090e+00
  6.78410832e-71  1.19836612e+06 -1.05343645e+06 -6.54362809e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.90075151e+04 -1.09079726e+01  6.78410832e-71 -4.50545333e+00
 -1.53386692e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.09771251e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.11093712e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.54469566e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.22789458e+03  1.09868411e-70
  4.59132641e-71 -1.46166082e+01 -7.91479250e-03  4.59132641e-71
  4.59132641e-71 -2.91911245e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.52584282e+02 -7.66933462e-07  4.09578124e+03
  2.48896909e-71  8.06340798e-71 -2.83833789e+04 -1.05898155e+03
  1.17345195e-70 -4.44863993e+01 -1.91311649e+05  6.59792406e+05
  5.54222124e-71 -1.57852835e-04 -1.38181829e+02  6.69411255e+01
 -6.54274677e+04 -1.08826224e+06  1.09868411e-70  8.76617788e-57
 -3.00600382e-01  7.55369161e+05  8.06340798e-71 -1.03077602e+02
  1.17345195e-70  4.27807185e-71 -3.12391727e-01 -4.17198391e+05
  5.99183061e+05  2.48896909e-71  2.44325327e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.20594454e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.17999279e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.46188253e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  6.07932147e-10  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  6.37126270e-07
  6.78410832e-71 -5.69750920e-01 -2.23332063e+00  1.33575963e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.67154475e-03  6.78410832e-71  1.71034542e-06
  5.82281533e-13  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.34417393e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.45866408e-10  2.48896909e-71  2.48896909e-71
  5.54222124e-71  5.86392304e-04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.22605021e+00  1.09868411e-70
  4.59132641e-71  5.54870887e-06  3.00458758e-09  4.59132641e-71
  4.59132641e-71 -2.16020289e-27  2.41421356e+00  4.27807185e-71
  8.06340798e-71  2.47731906e-04  2.91140766e-13  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.34948727e+00 -1.62279015e-01
  1.17345195e-70  1.68877810e-05  7.26251011e-02  7.48077931e-09
  5.54222124e-71  5.99235756e-11  5.24561328e-05 -1.49023803e-26
  6.30706945e-01  4.21393668e-01  1.09868411e-70  1.21245658e-70
  1.14112932e-07 -1.39565797e+00  8.06340798e-71 -1.57956758e-02
  1.17345195e-70  4.27807185e-71  1.18589123e-07  3.16013549e+00
 -2.84875460e-01  2.48896909e-71  5.98880580e-03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.73404693e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.06201841e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.42156512e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.37826821e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.55386933e+03
  6.85239682e+02  5.12787850e+02 -3.46071222e+02  8.90265875e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.58344864e-03  6.78410832e-71 -2.86026728e+03
 -1.32011464e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  4.82842712e+00  4.59132641e-71
  2.48896909e-71 -2.00319898e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.84128093e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.45546593e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -4.03383590e-01  1.09868411e-70
  4.59132641e-71  2.55351487e+03 -6.81182524e+01  4.59132641e-71
  4.59132641e-71 -1.82055134e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.70228958e+03 -6.60057319e-03  2.41421356e+00
  2.48896909e-71  8.06340798e-71 -9.32440740e+00 -3.47892880e-01
  1.17345195e-70 -3.27112145e+03 -3.61347551e+02 -1.69599854e+02
  5.54222124e-71 -1.35855226e+00  1.08218432e+03 -1.02474172e-13
  3.57902706e+01  1.05554315e+03  1.09868411e-70  3.40220269e-55
  1.07530491e+03 -1.89217806e+03  8.06340798e-71  2.24626876e+00
  1.17345195e-70  4.27807185e-71 -2.68858325e+03 -7.75041203e+01
  2.56393925e+02  2.48896909e-71  7.05470715e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.38896173e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.21024237e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.83232029e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  5.82571048e+00  2.48896909e-71
  5.54222124e-71  1.31802352e+03  2.48896909e-71 -2.84710363e+00
  6.78410832e-71  2.03288484e+06 -1.78702975e+06 -1.11004713e+06
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  3.22227209e+04 -1.85040793e+01  6.78410832e-71 -7.64296010e+00
 -2.60202090e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.03440446e+04  2.48896909e-71  1.17345195e-70
  4.82842712e+00 -1.54556099e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.62039055e+03  2.48896909e-71  4.82842712e+00
  2.48896909e-71  5.54222124e-71 -2.08297723e+03  1.09868411e-70
  4.59132641e-71 -2.47953191e+01 -1.34264943e-02  4.59132641e-71
  4.59132641e-71 -8.40034146e-15  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.10703081e+03 -1.30101045e-06  6.94530851e+03
  2.48896909e-71  8.06340798e-71 -4.81490294e+04 -1.79643636e+03
  1.17345195e-70 -7.54658300e+01 -3.24537221e+05  1.11926456e+06
  5.54222124e-71 -2.67778363e-04 -2.34408866e+02  1.13568542e+02
 -1.10989924e+05 -1.84611790e+06  1.09868411e-70  7.25942979e-56
 -5.09932423e-01  1.28140014e+06  8.06340798e-71 -1.74858902e+02
  1.17345195e-70  4.27807185e-71 -5.29935022e-01 -7.07727928e+05
  1.01644242e+06  2.48896909e-71  4.14608664e+04  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.02875987e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.87750199e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.01773300e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.54328822e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.71344403e-06
  6.78410832e-71 -3.32075171e+00 -1.30167465e+01  7.78537764e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -9.74247675e-03  6.78410832e-71  9.96862364e-06
  3.39378548e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.82842712e+00  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.17756555e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.01585715e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.41774481e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.31751715e+00  1.09868411e-70
  4.59132641e-71  3.23402453e-05  1.75120197e-08  4.59132641e-71
  4.59132641e-71 -1.49032831e-26  2.41421356e+00  4.27807185e-71
  8.06340798e-71  1.44388736e-03  1.69689274e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.03696109e+00 -9.45831415e-01
  1.17345195e-70  9.84292011e-05  4.23290109e-01  4.36011770e-08
  5.54222124e-71  3.49260193e-10  3.05736747e-04 -9.08485266e-26
 -1.15239766e+00  2.45606229e+00  1.09868411e-70  1.21245658e-70
  6.65098906e-07 -8.13449079e+00  8.06340798e-71 -9.20639450e-02
  1.17345195e-70  4.27807185e-71  6.91188063e-07  1.84186194e+01
 -1.66037586e+00  2.48896909e-71  3.49053182e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.19673497e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.61287109e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.01882066e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.10740234e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.05965970e+03
  5.43529004e+02  4.15866204e+02 -2.80660559e+02  7.21997630e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.90614369e-03  6.78410832e-71 -2.30648082e+03
 -1.06067747e-02  4.82842712e+00  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  4.82842712e+00  4.59132641e-71
  2.48896909e-71 -1.62457584e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.30026345e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.99120395e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.27140360e-01  1.09868411e-70
  4.59132641e-71  2.06122879e+03 -5.47312283e+01  4.59132641e-71
  4.59132641e-71 -1.17364471e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.19182075e+03 -5.30338735e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.56200814e+00 -2.82137907e-01
  1.17345195e-70 -2.65175046e+03 -2.93047027e+02 -1.36269032e+02
  5.54222124e-71 -1.09156109e+00  8.80835401e+02 -6.60614550e-14
  2.81959813e+01  8.56035758e+02  1.09868411e-70  1.41392905e-55
  8.64113820e+02 -1.53453890e+03  8.06340798e-71 -1.35193789e-01
  1.17345195e-70  4.27807185e-71 -2.16020609e+03 -6.28551235e+01
  2.07933102e+02  2.48896909e-71  5.72159995e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.37256249e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.19567970e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.81719112e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.70837782e-05  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.83843957e-02
  6.78410832e-71  2.02585337e+04 -1.77997494e+04 -1.10751430e+04
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  5.43529004e+02 -1.84310291e-01  6.78410832e-71 -7.61970168e-02
 -2.59410264e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.03032086e+02  2.48896909e-71  1.17345195e-70
  4.82842712e+00 -1.54085767e-05  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.61241640e+01  2.48896909e-71  4.82842712e+00
  2.48896909e-71  5.54222124e-71 -2.07475409e+01  1.09868411e-70
  4.59132641e-71 -2.47198641e-01 -1.33856359e-04  4.59132641e-71
  4.59132641e-71 -8.35075510e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.10366198e+01 -1.29705132e-08  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.79589474e+02 -1.78934441e+01
  1.17345195e-70 -7.52361787e-01 -3.23549617e+03  1.10877168e+04
  5.54222124e-71 -2.66963483e-06 -2.33695532e+00 -4.70616999e-18
 -1.05989018e+03 -1.82703809e+04  1.09868411e-70  7.17394743e-64
 -5.08380639e-03  1.26933897e+04  8.06340798e-71 -1.74168597e+00
  1.17345195e-70  4.27807185e-71 -5.28322368e-03 -7.04437014e+03
  1.01292668e+04  2.48896909e-71  2.30096337e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.82281533e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.69750920e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.67154475e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  2.93535607e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  3.07631776e-06
  6.78410832e-71 -2.75100079e+00 -1.07834259e+01  6.44961802e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.07093201e-03  6.78410832e-71  8.25827822e-06
  2.81150395e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  4.82842712e+00  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  3.16660838e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.66999075e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.83135250e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -9.08533052e-01  1.09868411e-70
  4.59132641e-71  2.67915364e-05  1.45074322e-08  4.59132641e-71
  4.59132641e-71 -1.39334206e-26  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.19615545e-03  1.40575197e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.31252618e+00 -7.83552399e-01
  1.17345195e-70  8.15414200e-05  3.50665008e-01  3.61203977e-08
  5.54222124e-71  2.89336618e-10  2.53280614e-04 -8.85118946e-26
 -2.78310460e+00  2.03466862e+00  1.09868411e-70  1.21245658e-70
  5.50985974e-07 -6.73883282e+00  8.06340798e-71 -7.62682693e-02
  1.17345195e-70  4.27807185e-71  5.72598940e-07  1.52584839e+01
 -1.37550040e+00  2.48896909e-71  2.89165124e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.59956284e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.81397267e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.61394886e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.83103733e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.00045978e+03
  6.78410832e-71 -1.84154891e+02  1.21889717e+02 -3.26104379e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  1.26212616e-03  6.78410832e-71  1.01709870e+03
 -3.66939354e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  7.05546552e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.17956416e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  8.96520345e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  3.05563492e+01  1.42075702e-01  1.09868411e-70
  4.59132641e-71 -9.37181175e+02 -1.89341644e+01  4.59132641e-71
  4.59132641e-71 -1.83785222e-15  2.48896909e-71  2.41421356e+00
  8.06340798e-71 -9.87126367e+02 -1.83469677e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71  3.28414879e+00  1.22531323e-01
  1.17345195e-70  1.19339776e+03  1.31533915e+02 -4.71420124e+01
  5.54222124e-71 -3.77623484e-01 -3.98537141e+02 -1.03447994e-14
  7.57040024e+00 -9.54495505e+01  1.09868411e-70  2.41421356e+00
 -7.19111340e+02  6.97000234e+02  8.06340798e-71 -2.53427219e-02
  1.17345195e-70  4.27807185e-71  9.77351085e+02  2.55247582e+01
 -9.20774456e+01  2.48896909e-71 -2.57689717e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.08724569e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.33431483e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.16427842e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.55632025e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.91859961e+00
  6.78410832e-71  6.44264190e+00 -5.42908740e+00 -2.93004835e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.62163353e-05  6.78410832e-71 -2.06346338e+00
 -1.49065409e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.14257345e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -8.85425940e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.80463634e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.32819093e-03  1.09868411e-70
  4.59132641e-71  1.86721999e+00  1.64503225e+00  4.59132641e-71
  4.59132641e-71 -1.49607889e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  1.97442966e+00 -7.45327043e-05  5.54222124e-71
  2.41421356e+00  8.06340798e-71 -1.46279204e-01 -5.45766516e-03
  1.17345195e-70 -2.39237307e+00 -1.26070463e+00 -1.91509667e+00
  5.54222124e-71 -1.53405728e-02  7.95631694e-01 -8.42104488e-19
 -3.37193042e-01 -2.44526251e+00  1.09868411e-70  2.29755334e-65
  1.34317685e+00  8.72285804e-01  8.06340798e-71 -2.04526580e-03
  1.17345195e-70  4.27807185e-71 -2.21695206e+00 -2.01679640e+00
  3.22132095e+00  2.48896909e-71  4.34120325e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.22800640e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.13870087e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.89324212e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  5.43529004e+02  5.54222124e-71 -1.62727953e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.70542476e-04
  6.78410832e-71  1.51549884e+02  4.45305037e+02 -3.67128097e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.81119444e+00  6.78410832e-71 -4.57815910e-04
 -1.55861937e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.13051213e+03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.25796289e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.56962285e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.43657774e+03  3.05563492e+01
  4.59132641e-71 -1.48524805e-03 -8.04251574e-07  4.59132641e-71
  4.59132641e-71 -2.78847220e-21  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -6.63115219e-02 -7.79309684e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.11598679e+03 -3.70003185e+02
  1.17345195e-70 -4.52042889e-03 -1.94398900e+01 -2.00241410e-06
  5.54222124e-71 -1.60400151e-08 -1.40411708e-02  4.56274170e+01
  3.09187329e+02 -1.24161155e+02  1.09868411e-70  1.20537320e-68
 -3.05451256e-05  3.64331539e+02  8.06340798e-71 -3.60148250e+01
  4.82842712e+00  4.27807185e-71 -3.17432881e-05 -9.00282943e+02
  7.57749422e+01  2.99906638e+02 -1.60305079e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.53770212e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.45745640e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.07782719e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.78340112e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.20515486e+00
  6.78410832e-71  1.18656491e-01 -1.90151082e-01 -5.48372639e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.96894914e-06  6.78410832e-71  1.28195628e+00
 -1.70815369e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.10067070e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.01461741e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.11839701e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -2.21641735e-04  1.09868411e-70
  4.59132641e-71 -1.16413741e+00 -8.81411664e-02  4.59132641e-71
  4.59132641e-71 -1.06761864e-20  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.23188588e+00 -8.54076843e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -5.12335625e-03 -1.91152004e-04
  1.17345195e-70  1.48959478e+00  1.13558085e-01 -2.19452619e-01
  5.54222124e-71 -1.75788980e-03 -4.96232670e-01 -6.00935189e-20
 -1.18100183e-02 -1.35501476e+00  1.09868411e-70  1.17121449e-67
 -9.33349664e-01  1.37454403e+00  8.06340798e-71 -1.92100752e-04
  1.17345195e-70  4.27807185e-71  1.34955245e+00 -1.24134205e-01
  5.93282457e-02  2.48896909e-71 -3.25726435e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.05865959e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.89463299e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.91394753e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  3.30962987e+03  5.54222124e-71 -3.05424820e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.20091933e-03
  6.78410832e-71  2.84618058e+03  8.63400486e+03 -6.87330304e+02
  2.48896909e-71  5.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.88982104e+01  6.78410832e-71 -8.59276720e-03
 -2.92537963e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.05643696e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.73763118e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.94603212e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.54859638e+04  1.09868411e-70
  4.59132641e-71 -2.78766868e-02 -1.50950336e-05  4.59132641e-71
  4.59132641e-71 -9.78650836e-20  2.48896909e-71  2.41421356e+00
  8.06340798e-71 -1.24460391e+00 -1.46268982e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.67733583e+04 -1.83469990e+03
  1.17345195e-70 -8.48441310e-02 -3.64868160e+02 -3.75833994e-05
  5.54222124e-71 -3.01055757e-07 -2.63539360e-01  2.82421356e+02
  1.01016186e+04 -2.30981346e+03  1.09868411e-70  1.43021666e-65
 -5.73302822e-04  6.85490041e+03  8.06340798e-71 -1.78583316e+02
  2.81421356e+01  4.27807185e-71 -5.95791188e-04 -1.67989835e+04
  1.42309029e+03  4.82842712e+00 -3.00877317e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.23123359e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.16790348e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05352401e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.62890640e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.77318704e+00
  6.78410832e-71  5.63913684e+01 -4.91263413e+01 -3.39193520e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.08686390e-04  6.78410832e-71  5.11830636e+00
 -1.56017759e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.84362959e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.90170528e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  4.38463953e+00  2.48896909e-71  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -5.72620855e-02  1.09868411e-70
  4.59132641e-71 -4.63692134e+00 -5.63634265e+00  4.59132641e-71
  4.59132641e-71 -3.88665884e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.94081610e+00 -7.80088795e-04  5.54222124e-71
  2.41421356e+00  8.06340798e-71 -1.32364089e+00 -4.93849336e-02
  1.17345195e-70  5.93535328e+00 -8.59772613e+00  2.65832569e+01
  5.54222124e-71 -1.60560510e-01 -1.98361437e+00 -2.18770072e-17
 -3.05116850e+00 -4.47434156e+01  1.09868411e-70  1.55062638e-62
 -3.43577799e+00  3.37178024e+01  8.06340798e-71 -2.06534543e-02
  1.17345195e-70  4.27807185e-71  5.47011311e+00 -1.92026208e+01
  2.81956842e+01  2.48896909e-71 -2.04457264e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.81944916e-10
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.63483208e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.39803410e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  3.71144819e+03  5.54222124e-71 -3.43777200e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.60286071e-03
  6.78410832e-71  3.20358032e+03  9.71867690e+03 -7.73635680e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.12355872e+01  6.78410832e-71 -9.67176619e-03
 -3.29272133e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.18428544e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.95582658e-06  2.48896909e-71  2.48896909e-71
  4.82842712e+00 -3.31596717e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.73857221e+04  1.09868411e-70
  4.59132641e-71 -3.13771793e-02 -1.69905261e-05  4.59132641e-71
  4.59132641e-71 -1.23332852e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.40088958e+00 -1.64636066e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.88721786e+04 -2.06162005e+03
  1.17345195e-70 -9.54980601e-02 -4.10684877e+02 -4.23027697e-05
  5.54222124e-71 -3.38859511e-07 -2.96632157e-01  3.17391919e+02
  1.13777896e+04 -2.59982127e+03  1.09868411e-70  2.27109419e-65
 -6.45292805e-04  7.71570444e+03  8.06340798e-71 -2.00670936e+02
  2.81421356e+01  4.27807185e-71 -6.70605049e-04 -1.89082656e+04
  1.60179016e+03  2.48896909e-71 -3.38658664e+01  4.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.95788604e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.03692945e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.41173993e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.49110838e+00  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -7.89694151e+00
  6.78410832e-71  5.00673830e+01 -4.38874049e+01 -3.15376763e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.54439004e-04  6.78410832e-71  8.46372603e+00
 -1.42819372e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.54037895e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.98010170e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.30767288e+00  2.48896909e-71  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -5.11555363e-02  1.09868411e-70
  4.59132641e-71 -7.66827874e+00 -7.36951606e+00  4.59132641e-71
  4.59132641e-71 -5.88389470e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -8.14713163e+00 -7.14096860e-04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.18248504e+00 -4.41184205e-02
  1.17345195e-70  9.81732113e+00 -7.22346342e+00  2.82789010e+01
  5.54222124e-71 -1.46977827e-01 -3.27547874e+00 -3.31189363e-17
 -2.72578547e+00 -4.36531678e+01  1.09868411e-70  3.55372738e-62
 -5.71230450e+00  3.42200607e+01  8.06340798e-71 -1.88002893e-02
  1.17345195e-70  4.27807185e-71  9.03661762e+00 -1.73099586e+01
  2.50336915e+01  2.48896909e-71 -2.80441940e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.27122147e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.23680974e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.66700186e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.47754906e+03  5.54222124e-71 -6.40839089e-06  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.71613469e-03
  6.78410832e-71  5.97184568e+03  1.81189654e+04 -1.44212906e+03
  2.48896909e-71  5.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.18479869e+01  6.78410832e-71 -1.80292522e-02
 -6.13800025e-09  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.19407167e+04  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.64587915e-06  2.48896909e-71  2.48896909e-71
  4.82842712e+00 -6.18133309e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.26015384e+04  3.05563492e+01
  4.59132641e-71 -5.84905660e-02 -3.16722380e-05  4.59132641e-71
  4.59132641e-71 -4.30039483e-19  2.48896909e-71  2.41421356e+00
  8.06340798e-71 -2.61141460e+00 -3.06900012e-09  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -3.51482863e+04 -4.06273904e+03
  1.17345195e-70 -1.78019048e-01 -7.65562470e+02 -7.88570866e-05
  5.54222124e-71 -6.31671968e-07 -5.52955466e-01  5.54185858e+02
  2.12447600e+04 -4.84618826e+03  1.09868411e-70  2.76161317e-64
 -1.20289785e-03  1.43830721e+04  8.06340798e-71 -3.95452908e+02
  5.14558441e+01  4.27807185e-71 -1.25008270e-03 -3.52463101e+04
  2.98592284e+03  2.48896909e-71 -6.31297567e+01  2.99906638e+02],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -9.78820647e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.72230529e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.32452841e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  8.94066397e-01  2.48896909e-71
  5.54222124e-71  5.82842712e+00  2.48896909e-71  5.69218083e+00
  6.78410832e-71  1.79728798e+02 -1.55024391e+02 -1.00023920e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.60522432e-03  6.78410832e-71 -6.11039721e+00
 -4.72616416e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -8.97343325e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -2.80726990e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.55581774e+00  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.80697762e-01  1.09868411e-70
  4.59132641e-71  5.53027096e+00  6.16922141e+00  4.59132641e-71
  4.59132641e-71 -1.40509970e-17  2.48896909e-71  4.27807185e-71
  8.06340798e-71  5.75998530e+00 -2.36308208e-03  5.54222124e-71
  3.05563492e+01  8.06340798e-71 -4.17691644e+00 -1.55840412e-01
  1.17345195e-70 -7.09272950e+00 -2.97530883e+01  5.18498195e+01
  5.54222124e-71 -4.86377533e-01  2.33828863e+00 -7.90894637e-17
 -9.62834855e+00 -1.20091148e+02  1.09868411e-70  2.02660266e-61
  4.06373851e+00  8.26653291e+01  8.06340798e-71 -6.31719250e-02
  1.17345195e-70  4.27807185e-71 -6.53993462e+00 -5.97069540e+01
  8.98643992e+01  2.48896909e-71 -8.59576388e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.26659458e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.22889314e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.80420593e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -6.38506614e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -6.69168984e-05
  6.78410832e-71  5.93362096e+01  1.54280550e+02 -1.45336899e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -3.28536125e-02  6.78410832e-71 -1.79636308e-04
 -6.11565964e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.83656387e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -3.63260916e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -6.15883476e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.69828327e+00  2.41421356e+00
  4.59132641e-71 -5.82776766e-04 -3.15569599e-07  4.59132641e-71
  4.59132641e-71 -6.44253275e-24  2.48896909e-71  4.27807185e-71
  2.41421356e+00 -2.60190978e-02 -3.05782982e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -8.54876123e+01 -3.18953584e+00
  1.17345195e-70 -1.77371109e-03 -7.62776037e+00 -7.85700688e-07
  5.54222124e-71 -6.29372859e-09 -5.50942862e-03 -4.05016463e-23
  8.53610271e+01 -5.02417287e+01  1.09868411e-70  1.21297332e-70
 -1.19851964e-05  1.41714911e+02  8.06340798e-71 -3.10458342e-01
  1.17345195e-70  2.81421356e+01 -1.24553274e-05 -3.32401186e+02
  2.96681048e+01  2.48896909e-71 -6.28999820e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.43983473e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.40273144e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.60481226e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  7.25839199e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.60695455e-05
  6.78410832e-71 -6.77298654e+01 -2.19617847e+02  1.62436871e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.74871904e-02  6.78410832e-71  2.04206301e-04
  6.95213707e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.33164464e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  4.12946408e-08  2.48896909e-71  2.48896909e-71
  5.54222124e-71  7.00121752e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -8.72262009e+00  2.41421356e+00
  4.59132641e-71  6.62486828e-04  3.58732048e-07  4.59132641e-71
  4.59132641e-71 -9.03096073e-24  4.90416306e+01  4.27807185e-71
  8.06340798e-71  2.95778943e-02  3.47606853e-11  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.82705449e+02 -7.52270914e+00
  1.17345195e-70  2.01631276e-03  8.67105736e+00  8.93165937e-07
  5.54222124e-71  7.15456162e-09  6.26298800e-03 -5.76646181e-23
 -1.82357098e+02  5.38169992e+01  1.09868411e-70  1.21350033e-70
  1.36244874e-05 -1.63781480e+02  8.06340798e-71 -7.32234381e-01
  4.82842712e+00  4.27807185e-71  1.41589213e-05  3.94078611e+02
 -3.38649327e+01  2.81421356e+01  7.15032101e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.52649479e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.54863721e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  3.83150759e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -3.29008993e+03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.42803096e+04
  2.30965512e+02 -2.67911904e+03  1.78665078e+03 -4.89409951e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  5.82842712e+00  1.85001552e-02  6.78410832e-71  1.53087707e+04
 -3.15127045e+00  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.03418510e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.89751835e+03  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.33381025e+04  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.08253550e+00  1.09868411e-70
  4.59132641e-71 -1.38676718e+04 -1.62606360e+04  4.59132641e-71
  4.59132641e-71 -2.34808192e-11  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.46839493e+04 -1.57563522e+00  5.54222124e-71
  2.48896909e-71  8.06340798e-71  4.81388186e+01  1.79605539e+00
  1.17345195e-70  1.77594304e+04  1.94732393e+03  9.33928654e+03
  2.20708658e+03 -3.00988853e+02 -5.91323433e+03 -1.32167517e-10
  1.10966387e+02 -5.82628556e+03  1.09868411e-70  5.65953581e-49
 -1.03106561e+04  1.03427723e+04  8.06340798e-71 -3.18321728e+01
  1.17345195e-70  4.27807185e-71  1.63505965e+04  3.84245191e+02
 -1.33955952e+03  2.48896909e-71 -3.83425069e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.13003657e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  8.19840691e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.72918604e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.07377882e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.96176743e+03
  5.43529004e+02  3.95854103e+02 -2.67154755e+02  6.87254040e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.76629573e-03  6.78410832e-71 -2.19512991e+03
 -1.02847263e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.54639883e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.10897161e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.89538257e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -3.11397878e-01  1.09868411e-70
  4.59132641e-71  1.96219041e+03 -5.30694505e+01  4.59132641e-71
  4.59132641e-71 -1.08496733e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.08634982e+03 -5.14236316e-03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -7.19811304e+00 -2.68561011e-01
  1.17345195e-70 -2.52413314e+03 -2.78945051e+02 -1.32131561e+02
  5.54222124e-71 -1.05841855e+00  8.38480135e+02 -6.10700319e-14
  2.90348080e+01  8.14842043e+02  1.09868411e-70  1.20833579e-55
  8.33972585e+02 -1.46069461e+03  8.06340798e-71 -1.30601262e-01
  1.17345195e-70  4.27807185e-71 -2.08978837e+03 -5.98304413e+01
  2.02755479e+02  2.48896909e-71  5.44627072e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.19382348e-12
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.12869277e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.10802066e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.10593462e-08  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.15904382e-05
  6.78410832e-71  1.02782379e+01  2.68535348e+01 -2.51650498e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.34999702e-03  6.78410832e-71 -3.11141667e-05
 -1.05927168e-11  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.99072476e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.29191328e-09  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.06674989e-02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -6.02241367e-01  1.09868411e-70
  4.59132641e-71 -1.00940693e-04 -5.46586892e-08  4.59132641e-71
  4.59132641e-71 -1.85751198e-25  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.50667550e-03 -5.29635840e-12  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.39211014e+01 -5.19395158e-01
  1.17345195e-70 -3.07218196e-04 -1.32117728e+00 -1.36088425e-07
  5.54222124e-71 -1.09011437e-09 -9.54268559e-04 -1.16184126e-24
  1.35374247e+01 -8.69241757e+00  1.09868411e-70  1.21245700e-70
 -2.07591328e-06  2.45538918e+01  8.06340798e-71 -5.05561209e-02
  1.17345195e-70  4.82842712e+00 -2.15734302e-06 -5.75732207e+01
  5.13911894e+00  2.48896909e-71 -1.08946824e-01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.72944253e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.61093469e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.35414087e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  2.38417278e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.49866555e-04
  6.78410832e-71 -2.22635621e+02 -7.47253026e+02  5.31933208e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.53837053e-02  6.78410832e-71  6.70758902e-04
  2.28357686e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.65504253e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.35641005e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71  2.29969837e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.36014841e+00  1.09868411e-70
  4.59132641e-71  2.17607848e-03  1.17833149e-06  4.59132641e-71
  4.59132641e-71 -6.49183054e-23  2.69350288e+02  4.27807185e-71
  2.41421356e+00  9.71548666e-02  1.14178843e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.14199643e+02 -6.34766334e+00
  1.17345195e-70  6.62300687e-03  2.84819268e+01  2.93379294e-06
  5.54222124e-71  2.35006750e-08  2.05721123e-02 -3.92511130e-22
 -3.46552727e+02  1.74845283e+02  1.09868411e-70  1.26148161e-70
  4.47525183e-05 -5.39544384e+02  8.06340798e-71 -6.17859501e-01
  2.81421356e+01  4.27807185e-71  4.65079798e-05  1.28520651e+03
 -1.11317811e+02  4.82842712e+00  2.34867458e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.27107155e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.75677729e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.26162458e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -5.79207974e-01  2.48896909e-71
  5.54222124e-71  5.82842712e+00  2.48896909e-71 -9.99605818e-01
  6.78410832e-71  2.29677525e+02 -1.98721644e+02 -1.31013223e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -2.05769437e-03  6.78410832e-71  1.07137253e+00
 -6.13727635e-03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.15028055e+00  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.18297797e+00  2.48896909e-71  2.48896909e-71
  5.54222124e-71  6.33458127e-01  2.48896909e-71  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -2.31631656e-01  1.09868411e-70
  4.59132641e-71 -9.73870372e-01 -1.11215349e+00  4.59132641e-71
  4.59132641e-71 -3.20247906e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.15526046e+00 -3.06863817e-03  5.54222124e-71
  3.05563492e+01  8.06340798e-71 -5.35427812e+00 -1.99767680e-01
  1.17345195e-70  1.23499686e+00 -3.70901098e+01  8.03481731e+01
  5.54222124e-71 -6.31597470e-01 -4.40957433e-01 -1.80259351e-17
 -1.23423240e+01 -1.62389301e+02  1.09868411e-70  1.05275414e-62
 -7.15216330e-01  1.15510846e+02  8.06340798e-71 -8.17801135e-02
  1.17345195e-70  4.27807185e-71  1.14713055e+00 -7.68927784e+01
  1.14838762e+02  2.48896909e-71 -3.33826936e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.57442526e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.53829938e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.01638963e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  8.61093005e+05  5.54222124e-71  4.24626404e+02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  7.62158400e+02
  6.78410832e-71  7.42756643e+05  2.25090016e+06 -1.77920901e+05
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.90756327e+03  2.81421356e+01 -8.20914086e+02
  1.38618561e+02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -2.74339797e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.09808455e+02  2.48896909e-71  2.48896909e-71
  8.20121933e+02 -1.46983396e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  4.02621726e+06  1.09868411e-70
  4.59132641e-71  7.34255857e+02  8.47941331e+02  4.59132641e-71
  4.59132641e-71 -1.45708325e-09  2.48896909e-71  8.20121933e+01
  2.41421356e+00  4.65464445e+02 -1.82862802e+03  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.37195014e+06 -4.76442246e+05
  1.68852814e+02 -9.71369874e+02 -9.38173065e+04 -5.73986852e+02
  5.54222124e-71  2.81598319e+02  2.48470210e+02  7.36977486e+04
  2.63542153e+06 -6.00903099e+05  3.28048773e+02  2.17933437e-45
  5.45823554e+02  1.78496058e+06  8.06340798e-71 -4.65934778e+04
  6.74831356e+03  4.27807185e-71 -8.76104630e+02 -4.38020310e+06
  3.71378322e+05  2.48896909e-71 -7.52275772e+03  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  4.68112957e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.56423553e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.00744547e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  2.35981760e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  2.47314078e-04
  6.78410832e-71 -2.20380787e+02 -7.42718846e+02  5.26304636e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.45212313e-01  6.78410832e-71  6.63906859e-04
  2.26024930e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.30336217e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  1.34255384e-07  2.48896909e-71  2.48896909e-71
  4.82842712e+00  2.27620613e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.26952922e+01  1.09868411e-70
  4.59132641e-71  2.15384906e-03  1.16629441e-06  4.59132641e-71
  4.59132641e-71 -6.56163314e-23  2.74178716e+02  4.27807185e-71
  8.06340798e-71  9.61623947e-02  1.13012465e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.65675461e+02 -1.40976849e+01
  1.17345195e-70  6.55535048e-03  2.81909737e+01  2.90382319e-06
  5.54222124e-71  2.32606071e-08  2.03619608e-02 -3.99051257e-22
 -3.16816871e+02  1.72828204e+02  1.09868411e-70  1.26305497e-70
  4.42953553e-05 -5.34220747e+02  8.06340798e-71 -1.37221968e+00
  2.81421356e+01  4.27807185e-71  4.60328840e-05  1.27097217e+03
 -1.10190393e+02  2.48896909e-71  2.32468202e+00  4.82842712e+00],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.67653441e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.77517876e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.91447695e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -8.45162549e+01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.68231056e+02
  5.82842712e+00  8.57132129e+01 -8.92729994e+01 -2.11842956e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  5.82842712e+00 -9.24391246e-04  6.78410832e-71  3.94748640e+02
 -8.09502421e-02  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.16747912e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.28509712e+02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  3.43733724e+02  2.48896909e-71  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -1.04057375e-01  1.09868411e-70
  4.59132641e-71 -3.57591607e+02 -4.17705316e+02  4.59132641e-71
  4.59132641e-71 -1.55534602e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -3.78722678e+02 -4.04751210e-02  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.40533672e+00 -8.97429167e-02
  1.17345195e-70  4.57936068e+02  2.53854771e+01  3.18825770e+02
  5.62842712e+01 -8.33072607e+00 -1.52495681e+02 -8.75464441e-14
 -5.54462141e+00 -2.80170635e+02  1.09868411e-70  2.48318096e-55
 -2.65878738e+02  3.57741048e+02  8.06340798e-71 -8.30935074e-01
  1.17345195e-70  4.27807185e-71  4.21610717e+02 -4.32761839e+01
  4.28566065e+01  2.48896909e-71 -1.00916737e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.12577389e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.36061591e+04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.44994846e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.92273344e+05  5.54222124e-71  4.56323892e+03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  8.19919099e+03
  6.78410832e-71  2.58833432e+05  7.59478537e+05 -4.69641179e+04
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.66578247e+03  2.99906638e+02 -8.79860517e+03
  1.48913981e+03  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.31196199e+05  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -9.77721647e+03  2.48896909e-71  2.48896909e-71
  2.76592929e+02 -7.80162163e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.36658384e+06  2.41421356e+00
  4.59132641e-71  7.96629369e+03  9.11240933e+03  4.59132641e-71
  4.59132641e-71 -1.67982062e-07  2.48896909e-71  3.05563492e+01
  8.06340798e-71  8.37925780e+03 -1.96173535e+04  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.48406125e+06 -1.61719595e+05
  5.62842712e+01 -1.02085687e+04 -1.81548990e+04 -6.16822533e+03
  5.54222124e-71  3.02618128e+03  3.38527456e+03  2.50143047e+04
  8.94240609e+05 -1.89963715e+05  3.51928167e+03  2.89654407e-41
  5.86722712e+03  5.81098950e+05  8.06340798e-71 -1.80820164e+04
  2.29151299e+03  4.27807185e-71 -9.41340754e+03 -1.48774665e+06
  1.29416716e+05  2.48896909e-71  7.98336643e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  7.84676767e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -7.65194882e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.17980762e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71  3.95565647e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  4.14561503e-04
  6.78410832e-71 -3.69468772e+02 -1.25363671e+03  8.81677490e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -5.69661513e-01  6.78410832e-71  1.11287731e-03
  3.78875459e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -1.77738245e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70  2.25046282e-07  2.48896909e-71  2.48896909e-71
  4.82842712e+00  3.81550230e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  2.05224322e+02  2.41421356e+00
  4.59132641e-71  3.61040064e-03  1.95500704e-06  4.59132641e-71
  4.59132641e-71 -2.17392703e-22  4.94487373e+02  4.27807185e-71
  2.41421356e+00  1.61192712e-01  1.89437729e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.48284190e+02 -5.53045974e+01
  1.17345195e-70  1.09884402e-02  4.72552656e+01  4.86754865e-06
  5.54222124e-71  3.89907131e-08  3.41318422e-02 -1.35621701e-21
 -4.75123272e+02  2.89059507e+02  1.09868411e-70  1.79317584e-70
  7.42503185e-05 -8.96015027e+02  8.06340798e-71 -5.38315743e+00
  5.14558441e+01  4.27807185e-71  7.71628602e-05  2.12738813e+03
 -1.84734386e+02  2.48896909e-71  3.89676027e+00  2.81421356e+01],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.94149592e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.37027820e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.34836176e-04
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  4.82842712e+00  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -2.99518448e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.13901926e-04
  6.78410832e-71  6.61628841e+01 -6.28747701e+01 -1.49301201e+02
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -6.51046649e-04  6.78410832e-71 -8.42659840e-04
 -2.86880801e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -3.63944377e-01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.70402849e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.88906112e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -7.32873723e-02  1.09868411e-70
  4.59132641e-71 -2.73376014e-03 -1.48031226e-06  4.82842712e+00
  4.59132641e-71 -7.62207331e-23  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.80200821e+01 -1.43440400e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.69407317e+00 -6.32057318e-02
  1.17345195e-70 -8.32033969e-03 -3.57812261e+01 -3.68566035e-06
  5.54222124e-71 -2.95233875e-08 -2.58442979e-02 -4.29185265e-22
 -3.90506423e+00  1.53852597e+02  1.09868411e-70  1.27212959e-70
 -5.62216168e-05 -3.43773921e+02  8.06340798e-71 -6.15222933e-03
  1.17345195e-70  4.27807185e-71 -5.84269649e-05  2.14599446e+01
  3.07260158e+02  2.48896909e-71 -2.95058886e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.36982955e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  1.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -4.75470012e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.56794913e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.19466154e-02  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71  1.56218197e+01
  6.78410832e-71 -2.29577231e+00 -1.66375218e+01  9.53299868e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.72275824e-04  6.78410832e-71 -2.77819668e+01
 -1.14425493e-05  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.63046464e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.79670088e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.21386209e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.93928384e-02  1.09868411e-70
  4.82842712e+00  2.20148609e+01 -5.90438464e-02  4.59132641e-71
  4.59132641e-71  4.82842712e+00  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.43524113e+01 -5.72127463e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -4.48274868e-01 -1.67250988e-02
  1.17345195e-70 -2.95448452e+01 -2.38800286e+00 -1.47006527e-01
  5.54222124e-71 -1.17757206e-03  9.60297648e+00 -7.96433535e-19
 -1.03333326e+00  1.34538526e+01  1.09868411e-70  2.51107979e-31
 -2.24245965e+00 -3.46829972e+01  8.06340798e-71 -1.74418333e-03
  1.17345195e-70  4.27807185e-71 -2.33042233e+00  3.18414533e+01
 -1.14788615e+00  2.48896909e-71  6.43071175e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.32979698e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -5.23072837e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.58948106e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  4.82842712e+00 -1.17448061e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.23088153e+00
  6.78410832e-71 -2.52561907e+04 -7.76552720e+04  6.12300146e+03
  2.48896909e-71  2.52122997e+04  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -7.67469347e+01  6.78410832e-71 -3.30426273e+00
 -1.12492549e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  5.82842712e+00
  1.41710678e+02 -4.29026329e+04  5.82842712e+00  1.17345195e-70
  1.17345195e-70 -6.68188698e-04  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -5.16376220e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  2.99906638e+02 -8.63929058e+03  1.09868411e-70
  4.59132641e-71 -1.07197012e+01 -5.80464427e-03  4.59132641e-71
  4.59132641e-71 -3.84149992e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71  9.30711491e+01 -5.62462747e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.33739829e+05 -7.45084271e+03
  1.17345195e-70 -3.26259624e+01  3.22769219e+03 -1.44523205e-02
  5.54222124e-71 -1.15767982e-04  1.12271162e+01 -2.62903294e-17
 -1.05234619e+05  2.04629485e+04  1.09868411e-70  2.13441236e-62
 -2.20457869e-01 -6.09714436e+04  4.92073160e+03 -7.25239164e+02
  1.17345195e-70  4.27807185e-71 -2.29105545e-01  1.48767827e+05
 -1.26280954e+04  3.54983802e+03  2.88861033e+02  3.05563492e+01],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  2.96570495e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.93862246e+05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.92248957e+02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  1.30736667e+03
  6.78410832e-71  5.54222124e-71  1.49504999e-03  4.82842712e+00
  4.82842712e+00  4.59132641e-71  2.48896909e-71  1.56684530e+00
  6.78410832e-71 -1.41889244e+06 -4.35933260e+06  3.42224478e+05
  2.48896909e-71  1.41449137e+06  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -4.30815907e+03  6.78410832e-71  4.20614689e+00
  1.43196902e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  6.47754906e+03 -2.40832246e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  8.50567902e-04  5.82842712e+00  2.48896909e-71
  5.54222124e-71  1.44207839e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  1.76768348e+04 -4.84963187e+05  1.09868411e-70
  4.59132641e-71  1.36455971e+01  7.38899672e-03  4.59132641e-71
  4.59132641e-71 -1.19608346e-14  2.48896909e-71  4.27807185e-71
  8.06340798e-71  6.37373915e+02  7.15984511e-07  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.50869079e+06 -4.18250132e+05
  1.17345195e-70  4.15310772e+01  1.81847530e+05  1.83970187e-02
  5.54222124e-71  1.47366350e-04  2.41570671e+02 -8.20347833e-14
 -5.90842984e+06  1.14704759e+06  1.09868411e-70  2.07716381e-55
  2.80630887e-01 -3.41992775e+06  2.75544685e+05 -4.07110152e+04
  1.17345195e-70  4.27807185e-71  2.91638909e-01  8.35264998e+06
 -7.09446219e+05  2.00861376e+05  1.50020791e+04  1.11761436e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.17291283e-09
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.69781470e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.15158391e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  4.82842712e+00  5.54222124e-71 -1.09539329e-05  2.48896909e-71
  5.54222124e-71  4.82842712e+00  2.48896909e-71 -1.14799628e-02
  6.78410832e-71  8.19777457e+03 -7.18824245e+03 -4.47501388e+03
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  1.31053824e+02 -1.03887661e-01  6.78410832e-71 -3.08175988e-02
 -1.04917512e-08  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -5.80746866e+01  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.23194126e-06  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.05658205e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.64476530e+01  1.09868411e-70
  4.59132641e-71 -9.99785667e-02 -5.41377043e-05  4.59132641e-71
  4.59132641e-71 -1.36538124e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.46371966e+00 -5.24587562e-09  2.81421356e+01
  2.48896909e-71  8.06340798e-71 -2.21282009e+02 -1.00857529e+01
  1.17345195e-70 -3.04289914e-01 -1.30858434e+03  4.51067050e+03
  5.54222124e-71 -1.07972383e-06 -9.45172850e-01 -7.69478040e-19
 -4.30965460e+02 -7.44355512e+03  1.09868411e-70  1.91786531e-65
 -2.05612650e-03  5.17518634e+03  8.06340798e-71 -9.81712268e-01
  1.17345195e-70  4.27807185e-71 -2.13678008e-03 -2.87956783e+03
  4.09888728e+03  2.48896909e-71  1.66270329e+02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.09401480e-13
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  5.22870490e-02
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.84042525e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.05561978e-09  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -1.10631276e-06
  6.78410832e-71  2.52464205e-01 -8.58199320e-01 -9.68799998e-01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -8.88635919e-06  6.78410832e-71 -2.96986179e-06
 -1.01107978e-12  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -4.96760173e-03  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -6.00566072e-10  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -1.01821777e-03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.00032450e-03  1.09868411e-70
  4.59132641e-71 -9.63483649e-06 -5.21719751e-09  4.59132641e-71
  4.59132641e-71 -1.97059006e-27  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -4.30164289e-04 -5.05539892e-13  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -2.31229862e-02 -8.62716730e-04
  1.17345195e-70 -2.93241208e-05 -1.26106990e-01 -1.29897040e-08
  5.54222124e-71 -1.04051928e-10 -9.10853813e-05 -1.11111234e-26
 -5.33015621e-02  1.18309568e+00  1.09868411e-70  1.21245658e-70
 -1.98146896e-07 -4.69228825e+00  8.06340798e-71 -8.39738605e-05
  1.17345195e-70  4.27807185e-71 -2.05919402e-07  1.71243381e+00
  2.54044567e+00  2.48896909e-71 -1.03990254e-02  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.55105033e-05
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.59412439e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.00572024e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  5.54222124e-71 -1.28601727e-01  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -2.22088977e+01
  6.78410832e-71 -4.14961033e+00  2.80049680e+00 -7.20425408e+00
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71  2.89981825e-05  6.78410832e-71  2.25272480e+01
 -1.23175606e-04  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71  1.62103983e-02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -7.31644437e-02  2.48896909e-71  2.48896909e-71
  5.54222124e-71  1.98667323e+01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  3.26428314e-03  1.09868411e-70
  4.59132641e-71 -2.07725550e+01 -6.35589273e-01  4.59132641e-71
  4.59132641e-71 -1.46743015e-18  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -2.18745767e+01 -6.15878031e-05  5.54222124e-71
  2.48896909e-71  8.06340798e-71  7.54554885e-02  2.81523812e-03
  1.17345195e-70  2.64451012e+01  2.92416845e+00 -1.58248111e+00
  5.54222124e-71 -1.26762096e-02 -8.83251018e+00 -8.25978845e-18
  1.73934948e-01  2.11512971e+00  1.09868411e-70  2.21039159e-63
 -2.41394046e+01  1.53119886e+01  8.06340798e-71 -9.77051177e-04
  1.17345195e-70  2.41421356e+00  2.39553341e+01  6.27183178e-01
 -2.07480517e+00  2.48896909e-71 -5.70958496e+00  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.08733280e-06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -1.05828217e+06
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.21322949e+03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  4.72373665e+03
  6.78410832e-71  5.54222124e-71  5.48138445e-03  2.81421356e+01
  5.54222124e-71  4.59132641e-71  2.48896909e-71  5.74461154e+00
  6.78410832e-71 -5.10983834e+06 -1.56991289e+07  1.23240765e+06
  2.48896909e-71  5.09395683e+06  5.54222124e-71  4.82842712e+00
  2.48896909e-71 -1.55148444e+04  6.78410832e-71  1.54212289e+01
  5.25010720e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.33109482e+04 -8.67301966e+06  2.48896909e-71  1.17345195e-70
  1.17345195e-70  3.11848412e-03  5.82842712e+00  2.48896909e-71
  5.54222124e-71  5.28717172e+03  2.48896909e-71  2.48896909e-71
  2.48896909e-71  6.36679473e+04 -1.74648342e+06  1.09868411e-70
  4.59132641e-71  5.00296072e+01  2.70906872e-02  4.82842712e+00
  4.59132641e-71 -1.55122587e-13  2.48896909e-71  4.27807185e-71
  8.06340798e-71  2.23366016e+03  2.62505360e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  2.70408377e+07 -1.50623169e+06
  1.17345195e-70  1.52267685e+02  6.54897136e+05  6.74500067e-02
  5.54222124e-71  5.40297395e-04  8.80614389e+02 -1.06392556e-12
 -2.12778637e+07  4.13078797e+06  1.09868411e-70  3.49379354e-53
  1.02889254e+00 -1.23160142e+07  9.92303373e+05 -1.46611362e+05
  1.17345195e-70  4.27807185e-71  1.06925186e+00  3.00801682e+07
 -2.55491917e+06  7.23373533e+05  5.40001295e+04  4.01376905e+03],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -8.69561554e-07
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  1.19405335e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -2.52348267e-03
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  6.78410832e-71  2.81421356e+01 -4.38357159e-03  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -4.59407950e+00
  6.78410832e-71  5.76539957e+01 -5.18553500e+01  1.06923644e+02
  2.48896909e-71  4.82842712e+00  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.21844522e-02  6.78410832e-71 -1.23326618e+01
 -4.19861460e-06  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -6.81128283e+00  5.82842712e+00  1.17345195e-70
  1.17345195e-70 -2.49391345e-03  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -2.97498975e+02  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71 -1.37158602e+00  1.09868411e-70
  4.82842712e+00 -4.00096667e+01 -2.16649585e-02  4.59132641e-71
  4.59132641e-71 -6.86290714e-19  2.48896909e-71  4.27807185e-71
  8.06340798e-71  3.13044244e+02 -2.09930730e-06  5.54222124e-71
  2.48896909e-71  8.06340798e-71  1.73367541e+01 -1.18290635e+00
  1.17345195e-70 -1.21771480e+02 -4.27004752e+01 -5.39411048e-02
  5.54222124e-71 -4.32086516e-04  2.94051768e+01 -3.86295480e-18
 -1.67996905e+01  1.28589314e+02  1.09868411e-70  4.83471307e-64
 -8.22825718e-01 -2.33833078e+02  2.51107979e-31 -1.15182641e-01
  1.17345195e-70  4.27807185e-71 -8.55101864e-01  1.11202770e+01
  2.88269979e+01  2.48896909e-71  8.31836183e+01  4.59132641e-71],
[ 0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -6.77333259e-11
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  1.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  6.31959754e+01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00 -3.48563600e-01
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  0.00000000e+00  0.00000000e+00
  0.00000000e+00  0.00000000e+00  1.17345195e-70  2.48896909e-71
  2.99906638e+02  5.54222124e-71 -3.41452404e-07  2.48896909e-71
  5.54222124e-71  4.59132641e-71  2.48896909e-71 -3.57849634e-04
  6.78410832e-71  3.05137162e+02  7.14662210e+02 -8.98948431e+01
  2.48896909e-71  6.78410832e-71  5.54222124e-71  2.48896909e-71
  2.48896909e-71 -1.68301394e+00  6.78410832e-71 -9.60636081e-04
 -3.27045428e-10  6.47672947e-71  4.27807185e-71  6.78410832e-71
  2.48896909e-71  2.48896909e-71  1.17345195e-70  4.59132641e-71
  2.48896909e-71 -9.40828835e+02  2.48896909e-71  1.17345195e-70
  1.17345195e-70 -1.94260029e-07  2.48896909e-71  2.48896909e-71
  5.54222124e-71 -3.29354292e-01  2.48896909e-71  2.48896909e-71
  2.48896909e-71  5.54222124e-71  1.36636303e+03  1.09868411e-70
  4.59132641e-71 -3.11649909e-03 -1.68756276e-06  4.59132641e-71
  4.59132641e-71  4.82842712e+00  2.48896909e-71  4.27807185e-71
  8.06340798e-71 -1.39141605e-01 -1.63522714e-10  5.54222124e-71
  2.48896909e-71  8.06340798e-71 -1.48076208e+03 -1.63392482e+02
  1.17345195e-70 -9.48522539e-03 -4.07907617e+01  3.05563450e+01
  5.54222124e-71 -3.36567971e-08 -2.94626181e-02  2.33137085e+01
  8.89864442e+02 -2.54905484e+02  1.09868411e-70  1.07136374e-69
 -6.40929009e-05  6.40287804e+02  8.06340798e-71 -1.59040567e+01
  1.17345195e-70  4.27807185e-71 -6.66070078e-05 -1.50171272e+03
  1.52568581e+02  2.48896909e-71 -9.49471264e-01  4.59132641e-71]]
